Pricing Financial Derivatives using Radial Basis Function generated Finite Differences with Polyharmonic Splines on Smoothly Varying Node Layouts

In this paper, we study the benefits of using polyharmonic splines and node layouts with smoothly varying density for developing robust and efficient radial basis function generated finite difference (RBF-FD) methods for pricing of financial derivatives. We present a significantly improved RBF-FD scheme and successfully apply it to two types of multidimensional partial differential equations in finance: a two-asset European call basket option under the Black--Scholes--Merton model, and a European call option under the Heston model. We also show that the performance of the improved method is equally high when it comes to pricing American options. By studying convergence, computational performance, and conditioning of the discrete systems, we show the superiority of the introduced approaches over previously used versions of the RBF-FD method in financial applications.

==> figs/BSamPutcond.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[trim axis left, trim axis right, baseline]

  \begin{axis}[
  grid=major,
  %%tick label style = {font=\sansmath\sffamily},
  width=0.5\textwidth,
  height=0.5\textwidth,
  at={(0\textwidth,0\textwidth)},
  scale only axis,
  unbounded coords=jump,
  xmode=log,
  xmin=10^(-2.2),
  xmax=10^(-1.5),
  xlabel={$1/\sqrt{N}$},
  ymode=log,
  ymin=10^0,
  ymax=10^2,
  yminorticks=true,
  % ytick distance=10^1,
  xtick distance = 10^0.2,
  % xminorticks=true,
  ylabel={$\kappa(C)$},
  axis background/.style={fill=white},
  %title style={font=\bfseries},
  title={Conditioning},
  legend pos=north east,
  legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,thick]
  table[row sep=crcr]{%
  0.0280056016805602	3.2116967231994\\
  0.0264350528572715	3.53888794401746\\
  0.0250313087160879	3.90944731857127\\
  0.0237691344270764	4.27973520540112\\
  0.0222717701593687	4.92289845549303\\
  0.0209518868547528	5.57810678663606\\
  0.0197796943032309	6.32000262867709\\
  0.0187317162316339	7.10230659098398\\
  0.0177892016741205	7.98684034002058\\
  0.0167365481751145	9.2624015783743\\
  0.0158015154379992	10.572466146656\\
  0.0149654323603925	12.1572753723244\\
  0.0140719508946058	14.1972832097584\\
  0.0132791469325088	16.0545755356989\\
  0.0125709113788567	18.8562518624155\\
  0.0118345267082788	21.8766519833552\\
  0.011179641181759	26.1167276879421\\
  0.0105934343172574	29.9583414309656\\
  0.00999450453334462	34.27016255312\\
  0.00939681971469879	40.7422313247903\\
  0.00886658627664886	48.7964696367438\\
  0.0083929957783074	56.1434891082774\\
  0.00792279613759409	67.1214822982148\\
  0.00746289438066075	79.0873749948421\\
  0.00705345615858598	92.0456330630498\\
};
\addlegendentry{\texttt{cartesian}}

\addplot [color=mycolor2,thick]
  table[row sep=crcr]{%
  0.0274617518190545	2.48048529033577\\
  0.0259499648053841	2.68845056677259\\
  0.0245959483971641	3.02453735814075\\
  0.0233762291106092	3.31729514485127\\
  0.0219264504826757	3.63719194080376\\
  0.0206460034753834	4.16541386893048\\
  0.0195068578660218	4.55905397682147\\
  0.0184868466661634	5.06832508191953\\
  0.0175682092231577	5.56009270526442\\
  0.0165407923394712	6.56006612283273\\
  0.0156269076979498	7.43591927007457\\
  0.0148087219439773	8.02713719627213\\
  0.0139333076031824	9.46711534124774\\
  0.0131556172993976	10.5736193037053\\
  0.012460152291404	11.813525860518\\
  0.0117363131703255	13.7697305976677\\
  0.0110919563677014	15.1314035281261\\
  0.0105146716312752	17.744116772972\\
  0.00992436679287576	20.1994712676169\\
  0.00933479382421895	23.6222555992619\\
  0.00881134221062802	27.380125122655\\
  0.00834347914687139	31.5790938282625\\
  0.00787865765411776	36.7589198111375\\
  0.00742371881148585	46.8386467793189\\
  0.00701845119730874	47.7851932814868\\
};
\addlegendentry{\texttt{adapted}}

\addplot [color=mycolor5,thick]
  table[row sep=crcr]{%
  0.0264906471413009	2.60824742243274\\
  0.025015639663713	2.75477016599087\\
  0.0237691344270764	3.0741714680217\\
  0.0226050039454212	3.18408769414101\\
  0.0212285997536077	3.43852632252767\\
  0.0199442341077513	3.82815577107687\\
  0.01898315991505	4.11084090305313\\
  0.0179374000833544	4.72855412237512\\
  0.0171196739349475	4.9709843591276\\
  0.0160872363021947	5.88866450895108\\
  0.0152092354182538	6.50378602538662\\
  0.0144533422340254	6.84342210243506\\
  0.0135768846660426	7.81246972715435\\
  0.0128068376029457	9.02657737112652\\
  0.0121249982949222	9.11649442012842\\
  0.0114489640730411	10.0785752140855\\
  0.010824260542221	12.0579339183027\\
  0.0102614038704477	11.7780244420379\\
  0.00969503978379857	13.8503683168886\\
  0.00912870929175277	16.2914482780028\\
  0.00860790499790018	17.2517619605659\\
  0.00816768882613111	18.3083622493244\\
  0.00773776899975191	19.6300807258175\\
  0.00727123712227554	23.9146577916061\\
  0.00688526292515378	26.8898696702038\\
};
\addlegendentry{\texttt{smooth}}

\end{axis}
\end{tikzpicture}%


==> figs/BSamPutconv.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[trim axis left, trim axis right, baseline]

  \begin{axis}[
  grid=major,
  %%tick label style = {font=\sansmath\sffamily},
  width=0.46\textwidth,
  height=0.5\textwidth,
  at={(0\textwidth,0\textwidth)},
  scale only axis,
  unbounded coords=jump,
  xmode=log,
  xmin=10^(-2.2),
  xmax=10^(-1.5),
  xlabel={$1/\sqrt{N}$},
  ymode=log,
  ymin=1e-04,
  ymax=1,
  yminorticks=true,
  ytick distance=10^1,
  xminorticks=true,
  ylabel={$\Delta u_{\text{max}}$},
  axis background/.style={fill=white},
  %title style={font=\bfseries},
  title={Convergence},
  legend pos=north east,
  legend style={legend cell align=left,align=left,draw=white!15!black}
  ]
  \addplot [color=mycolor1,dashed,thick,mark=*,mark options={solid}]
    table[row sep=crcr]{%
    0.0280056016805602	0.368235976874585\\
    0.0264350528572715	0.180242959580026\\
    0.0250313087160879	0.0494977567400241\\
    0.0237691344270764	0.102038874060606\\
    0.0222717701593687	0.0309630829080954\\
    0.0209518868547528	0.103918633881213\\
    0.0197796943032309	0.0381678599000317\\
    0.0187317162316339	0.105948206840419\\
    0.0177892016741205	0.0316580268392173\\
    0.0167365481751145	0.19385825270264\\
    0.0158015154379992	0.0397507910360453\\
    0.0149654323603925	0.170772293148891\\
    0.0140719508946058	0.039088604650614\\
    0.0132791469325088	0.0531027927032\\
    0.0125709113788567	0.0718000486264092\\
    0.0118345267082788	0.0287388286474162\\
    0.011179641181759	0.0251805288708891\\
    0.0105934343172574	0.0187218845034947\\
    0.00999450453334462	0.025506020668578\\
    0.00939681971469879	0.018633110738413\\
    0.00886658627664886	0.0411177591061254\\
    0.0083929957783074	0.00598307898769023\\
    0.00792279613759409	0.0114310100251824\\
    0.00746289438066075	0.0111941042012429\\
    0.00705345615858598	0.0280177985694081\\
};
\addlegendentry{\texttt{cartesian}}

  \addplot [color=mycolor2,dashed,thick,mark=*,mark options={solid}]
    table[row sep=crcr]{%
    0.0274617518190545	0.122786798048862\\
    0.0259499648053841	0.0890019840490979\\
    0.0245959483971641	0.00907582117293959\\
    0.0233762291106092	0.123503588221544\\
    0.0219264504826757	0.00716850214012688\\
    0.0206460034753834	0.0391195656913101\\
    0.0195068578660218	0.0220305114074932\\
    0.0184868466661634	0.0185857799236295\\
    0.0175682092231577	0.0579839997451312\\
    0.0165407923394712	0.0190442220654354\\
    0.0156269076979498	0.0136693543207773\\
    0.0148087219439773	0.0401656827807617\\
    0.0139333076031824	0.0178045282629089\\
    0.0131556172993976	0.0141765659115887\\
    0.012460152291404	0.0157853457157895\\
    0.0117363131703255	0.0116389077822827\\
    0.0110919563677014	0.00961281491873578\\
    0.0105146716312752	0.00912463655091322\\
    0.00992436679287576	0.00836817493198261\\
    0.00933479382421895	0.00505111291925209\\
    0.00881134221062802	0.00298973157179816\\
    0.00834347914687139	0.00131181883318554\\
    0.00787865765411776	0.00211004205682208\\
    0.00742371881148585	0.00185255350529623\\
    0.00701845119730874	0.00192990104972601\\
};
\addlegendentry{\texttt{adapted}}
  \addplot [color=mycolor5,dashed,thick,mark=*,mark options={solid}]
    table[row sep=crcr]{%
    0.0264906471413009	0.0278550173199132\\
    0.025015639663713	0.0178938759043641\\
    0.0237691344270764	0.0121334515814535\\
    0.0226050039454212	0.00319129701837362\\
    0.0212285997536077	0.0129635648779889\\
    0.0199442341077513	0.00725642037845819\\
    0.01898315991505	0.00503132589326505\\
    0.0179374000833544	0.00668830617410876\\
    0.0171196739349475	0.00228014702004309\\
    0.0160872363021947	0.00167869642766716\\
    0.0152092354182538	0.0011992489488486\\
    0.0144533422340254	0.00159022754662863\\
    0.0135768846660426	0.00667899990055787\\
    0.0128068376029457	0.00900564264773251\\
    0.0121249982949222	0.0015483215912937\\
    0.0114489640730411	0.00422749874484118\\
    0.010824260542221	0.00383816726280273\\
    0.0102614038704477	0.00195097824642332\\
    0.00969503978379857	0.00340533123181608\\
    0.00912870929175277	0.000595405010821226\\
    0.00860790499790018	0.00083476036727259\\
    0.00816768882613111	0.00110513111745847\\
    0.00773776899975191	0.000704771889217758\\
    0.00727123712227554	0.000408655004219338\\
    0.00688526292515378	0.000500934316051971\\
    };
    \addlegendentry{\texttt{smooth}}

    \addplot [color=black]
      table[row sep=crcr]{%
      0.0526315789473684	0.631672110526619\\
0.0454545454545455	0.540983624152989\\
0.04	1.83097456260111\\
0.0344827586206897	1.42046425888732\\
0.0303030303030303	1.11249692739571\\
0.0263157894736842	0.366877085718592\\
0.0227272727272727	0.360299283349913\\
0.0196078431372549	0.187429903389282\\
0.0169491525423729	0.217476142897075\\
0.0147058823529412	0.195208464502675\\
0.0128205128205128	0.0908479784556797\\
0.0111111111111111	0.126104701432212\\
0.00961538461538462	0.0965788987389349\\
0.00833333333333333	0.042790758012452\\
0.00719424460431655	0.0321681002346068\\
0.00625	0.0347644967256162\\
0.00543478260869565	0.0189407929242655\\
0.00469483568075117	0.0209047176171655\\
0.00408163265306122	0.0155472947377611\\
0.00353356890459364	0.00770146510384784\\
0.00306748466257669	0.00665267595175045\\
0.00265957446808511	0.00438959115551718\\
0.00230414746543779	0.00250498018612522\\
0.002	0.00160657495996475\\
      };
  \legend{};
\end{axis}
\end{tikzpicture}%


==> figs/BSamPuttime.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[trim axis left, trim axis right, baseline]

  \begin{axis}[
  grid=major,
  %%tick label style = {font=\sansmath\sffamily},
  width=0.46\textwidth,
  height=0.5\textwidth,
  at={(0\textwidth,0\textwidth)},
  scale only axis,
  unbounded coords=jump,
  % xmode=log,
  xmin=0,
  xmax=30,
  xlabel={time},
  ymode=log,
  ymin=1e-04,
  ymax=1,
  yticklabels={,,}, %hides y ticks
  yminorticks=true,
  ytick distance=10^1,
  xminorticks=true,
  xmajorgrids,
  % xminorgrids,
  ymajorgrids,
  % yminorgrids,
  %ylabel={$\Delta u$},
  axis background/.style={fill=white},
  %title style={font=\bfseries},
  title={Performance},
  legend pos=north east,
  legend style={legend cell align=left,align=left,draw=white!15!black}
  ]
  \addplot [color=mycolor1,dashed,thick,mark=*,mark options={solid}]
    table[row sep=crcr]{%
    1.266632092	0.368235976874585\\
    1.693104587	0.180242959580026\\
    1.979143504	0.0494977567400241\\
    2.151952013	0.102038874060606\\
    2.391378973	0.0309630829080954\\
    2.643520992	0.103918633881213\\
    3.020969694	0.0381678599000317\\
    3.267646546	0.105948206840419\\
    3.676803846	0.0316580268392173\\
    4.139253406	0.19385825270264\\
    4.721022914	0.0397507910360453\\
    5.300093837	0.170772293148891\\
    6.133775727	0.039088604650614\\
    6.975241242	0.0531027927032\\
    7.750557845	0.0718000486264092\\
    8.698607314	0.0287388286474162\\
    10.060603529	0.0251805288708891\\
    11.497422104	0.0187218845034947\\
    13.308454576	0.025506020668578\\
    15.274714644	0.018633110738413\\
    16.902411434	0.0411177591061254\\
    19.568326814	0.00598307898769023\\
    21.815610615	0.0114310100251824\\
    24.86870614	0.0111941042012429\\
    28.033236335	0.0280177985694081\\
  };
  \addlegendentry{\texttt{cartesian}}

  \addplot [color=mycolor2,dashed,thick,mark=*,mark options={solid}]
    table[row sep=crcr]{%
    1.518264709	0.122786798048862\\
    1.814046741	0.0890019840490979\\
    2.004759125	0.00907582117293959\\
    2.168029261	0.123503588221544\\
    2.475958932	0.00716850214012688\\
    2.741068669	0.0391195656913101\\
    3.09606853	0.0220305114074932\\
    3.356777134	0.0185857799236295\\
    3.803247331	0.0579839997451312\\
    4.177844039	0.0190442220654354\\
    4.800236524	0.0136693543207773\\
    5.335089708	0.0401656827807617\\
    6.048323618	0.0178045282629089\\
    6.99292085	0.0141765659115887\\
    7.780686548	0.0157853457157895\\
    8.975884405	0.0116389077822827\\
    10.149642629	0.00961281491873578\\
    11.736299675	0.00912463655091322\\
    13.239164268	0.00836817493198261\\
    15.526647021	0.00505111291925209\\
    17.6349634	0.00298973157179816\\
    19.397080193	0.00131181883318554\\
    22.293481509	0.00211004205682208\\
    25.16257304	0.00185255350529623\\
    27.788962072	0.00192990104972601\\
  };
  \addlegendentry{\texttt{adapted}}

  \addplot [color=mycolor5,dashed,thick,mark=*,mark options={solid}]
    table[row sep=crcr]{%
    1.582034489	0.0278550173199132\\
    1.953913143	0.0178938759043641\\
    2.35925907	0.0121334515814535\\
    2.411497698	0.00319129701837362\\
    2.686311259	0.0129635648779889\\
    2.968548585	0.00725642037845819\\
    3.324908278	0.00503132589326505\\
    3.740409163	0.00668830617410876\\
    4.074877007	0.00228014702004309\\
    4.570754442	0.00167869642766716\\
    5.124059612	0.0011992489488486\\
    5.735901262	0.00159022754662863\\
    6.430426764	0.00667899990055787\\
    7.362663247	0.00900564264773251\\
    8.335174883	0.0015483215912937\\
    9.640431203	0.00422749874484118\\
    11.118793033	0.00383816726280273\\
    12.653374268	0.00195097824642332\\
    14.318903827	0.00340533123181608\\
    16.55403856	0.000595405010821226\\
    18.822081091	0.00083476036727259\\
    20.391740522	0.00110513111745847\\
    23.477533895	0.000704771889217758\\
    26.760489015	0.000408655004219338\\
    28.482961009	0.000500934316051971\\
  };
  \addlegendentry{\texttt{smooth}}
  \addplot [color=black]
    table[row sep=crcr]{%
    0.026579247	0.631672110526619\\
0.012510452	0.540983624152989\\
0.013996884	1.83097456260111\\
0.020530223	1.42046425888732\\
0.041039322	1.11249692739571\\
0.038814532	0.366877085718592\\
0.059881837	0.360299283349913\\
0.091762291	0.187429903389282\\
0.145278834	0.217476142897075\\
0.233736007	0.195208464502675\\
0.359191046	0.0908479784556797\\
0.576829172	0.126104701432212\\
0.981836382	0.0965788987389349\\
1.614060888	0.042790758012452\\
2.796724445	0.0321681002346068\\
5.031241597	0.0347644967256162\\
8.366985585	0.0189407929242655\\
14.0369007	0.0209047176171655\\
23.793249886	0.0155472947377611\\
40.948639945	0.00770146510384784\\
71.541796825	0.00665267595175045\\
124.559925346	0.00438959115551718\\
215.687845368	0.00250498018612522\\
380.920992257	0.00160657495996475\\
    };
  % \legend{};
\end{axis}
\end{tikzpicture}%


==> figs/BSeuCallcond.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[trim axis left, trim axis right, baseline]

  \begin{axis}[
  grid=major,
  %%tick label style = {font=\sansmath\sffamily},
  width=0.5\textwidth,
  height=0.5\textwidth,
  at={(0\textwidth,0\textwidth)},
  scale only axis,
  unbounded coords=jump,
  xmode=log,
  xmin=10^(-2.2),
  xmax=10^(-1.5),
  xlabel={$1/\sqrt{N}$},
  ymode=log,
  ymin=10^0,
  ymax=10^2,
  yminorticks=true,
  % ytick distance=10^1,
  xtick distance = 10^0.2,
  % xminorticks=true,
  ylabel={$\kappa(C)$},
  axis background/.style={fill=white},
  %title style={font=\bfseries},
  title={Conditioning},
  legend pos=north east,
  legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,thick]
  table[row sep=crcr]{%
0.0280056016805602	3.22959550067135\\
0.0264350528572715	3.58070256436426\\
0.0250313087160879	3.95008879944081\\
0.0237691344270764	4.35715682632609\\
0.0222717701593687	4.9309820883814\\
0.0209518868547528	5.5820111609325\\
0.0197796943032309	6.35821537858085\\
0.0187317162316339	7.17496711279785\\
0.0177892016741205	7.98889781304042\\
0.0167365481751145	9.14882782202149\\
0.0158015154379992	10.6156465995235\\
0.0149654323603925	12.1520822337279\\
0.0140719508946058	14.1743612226013\\
0.0132791469325088	16.432019506276\\
0.0125709113788567	18.2673327179379\\
0.0118345267082788	22.2106331905467\\
0.011179641181759	25.684280520114\\
0.0105934343172574	29.9257915247501\\
0.00999450453334462	35.0650981803253\\
0.00939681971469879	40.9338540973059\\
0.00886658627664886	48.7251877977137\\
0.0083929957783074	57.0175508618455\\
0.00792279613759409	67.0620428343098\\
0.00746289438066075	79.0727022550011\\
0.00705345615858598	91.8214508020705\\
};
\addlegendentry{\texttt{cartesian}}

\addplot [color=mycolor2,thick]
  table[row sep=crcr]{%
0.0274617518190545	2.68104914272417\\
0.0259499648053841	2.8102343395508\\
0.0245959483971641	3.30246139997641\\
0.0233762291106092	3.32676231822933\\
0.0219264504826757	3.55467135548407\\
0.0206460034753834	4.20601151866921\\
0.0195068578660218	4.90185643789292\\
0.0184868466661634	5.13251296421724\\
0.0175682092231577	5.8736383627833\\
0.0165407923394712	6.67074882568284\\
0.0156269076979498	7.55966831911625\\
0.0148087219439773	8.08917572743865\\
0.0139333076031824	9.26369253258599\\
0.0131556172993976	10.5522995801605\\
0.012460152291404	12.8047757616335\\
0.0117363131703255	13.9436980049024\\
0.0110919563677014	17.0039955115346\\
0.0105146716312752	17.6414286208347\\
0.00992436679287576	20.8339411738284\\
0.00933479382421895	26.3825312976943\\
0.00881134221062802	30.6588530798516\\
0.00834347914687139	35.3421900834912\\
0.00787865765411776	37.5156141202895\\
0.00742371881148585	42.4648915734771\\
0.00701845119730874	48.0931441770536\\
};
\addlegendentry{\texttt{adapted}}

\addplot [color=mycolor5,thick]
  table[row sep=crcr]{%
0.0264906471413009	2.83599374731246\\
0.025015639663713	2.92212772093073\\
0.0237691344270764	3.15963663568794\\
0.0226050039454212	3.35532085321617\\
0.0212285997536077	3.70321224949756\\
0.0199442341077513	4.0106220143046\\
0.01898315991505	4.28471051484707\\
0.0179374000833544	4.67006277239386\\
0.0171196739349475	5.19936526696152\\
0.0160872363021947	5.85249599739638\\
0.0152092354182538	6.69225976993601\\
0.0144533422340254	7.12880912434184\\
0.0135768846660426	7.98645729808365\\
0.0128068376029457	8.74268657600063\\
0.0121249982949222	9.72712583076303\\
0.0114489640730411	10.1161178354606\\
0.010824260542221	12.0137831898859\\
0.0102614038704477	12.234360871873\\
0.00969503978379857	13.6946208414836\\
0.00912870929175277	14.7144084307737\\
0.00860790499790018	16.4952942548323\\
0.00816768882613111	18.3013312243309\\
0.00773776899975191	21.3023989508779\\
0.00727123712227554	26.1159840891661\\
0.00688526292515378	27.1466789928244\\
};
\addlegendentry{\texttt{smooth}}

\end{axis}
\end{tikzpicture}%


==> figs/BSeuCallconv.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[trim axis left, trim axis right, baseline]

  \begin{axis}[
  grid=major,
  %%tick label style = {font=\sansmath\sffamily},
  width=0.46\textwidth,
  height=0.5\textwidth,
  at={(0\textwidth,0\textwidth)},
  scale only axis,
  unbounded coords=jump,
  xmode=log,
  xmin=10^(-2.2),
  xmax=10^(-1.5),
  xlabel={$1/\sqrt{N}$},
  ymode=log,
  ymin=1e-04,
  ymax=1,
  yminorticks=true,
  ytick distance=10^1,
  xminorticks=true,
  ylabel={$\Delta u_{\text{max}}$},
  axis background/.style={fill=white},
  %title style={font=\bfseries},
  title={Convergence},
  legend pos=north east,
  legend style={legend cell align=left,align=left,draw=white!15!black}
  ]

  \addplot [color=mycolor1,dashed,thick,mark=*,mark options={solid}]
    table[row sep=crcr]{%
    0.0280056016805602	0.206145647906269\\
0.0264350528572715	0.188740764750849\\
0.0250313087160879	0.0305455844783458\\
0.0237691344270764	0.0440491202076103\\
0.0222717701593687	0.0590716726500218\\
0.0209518868547528	0.129808274728419\\
0.0197796943032309	0.0511385279070913\\
0.0187317162316339	0.111572927993496\\
0.0177892016741205	0.0295249497298347\\
0.0167365481751145	0.105371259115391\\
0.0158015154379992	0.0455462316451349\\
0.0149654323603925	0.0821496386864586\\
0.0140719508946058	0.0366143075325525\\
0.0132791469325088	0.0352219101103248\\
0.0125709113788567	0.0224714655097156\\
0.0118345267082788	0.0289513922413978\\
0.011179641181759	0.0121841674644054\\
0.0105934343172574	0.0275811857839097\\
0.00999450453334462	0.0298396100745579\\
0.00939681971469879	0.0157758153698229\\
0.00886658627664886	0.0250910094068253\\
0.0083929957783074	0.00964117408013142\\
0.00792279613759409	0.00690274041388861\\
0.00746289438066075	0.0158440358981631\\
0.00705345615858598	0.0058362078658694\\
};
\addlegendentry{\texttt{cartesian}}

  \addplot [color=mycolor2,dashed,thick,mark=*,mark options={solid}]
    table[row sep=crcr]{%
    0.0274617518190545	0.055800511379517\\
0.0259499648053841	0.0501967431504413\\
0.0245959483971641	0.0238476761216506\\
0.0233762291106092	0.0315581026252536\\
0.0219264504826757	0.0287119439354253\\
0.0206460034753834	0.0188295586978278\\
0.0195068578660218	0.010688966852288\\
0.0184868466661634	0.0161519134581596\\
0.0175682092231577	0.010711338148254\\
0.0165407923394712	0.0190597448605372\\
0.0156269076979498	0.0133106727239873\\
0.0148087219439773	0.00868596533124411\\
0.0139333076031824	0.00982614409359295\\
0.0131556172993976	0.00949415003740928\\
0.012460152291404	0.00813321853102211\\
0.0117363131703255	0.00357404935573879\\
0.0110919563677014	0.0044945402502704\\
0.0105146716312752	0.00625271254385851\\
0.00992436679287576	0.00676420732546124\\
0.00933479382421895	0.00564170298638267\\
0.00881134221062802	0.00309466105906164\\
0.00834347914687139	0.00113904950095289\\
0.00787865765411776	0.0022563411880121\\
0.00742371881148585	0.00182658252606593\\
0.00701845119730874	0.00168287512813414\\
};
\addlegendentry{\texttt{adapted}}
  \addplot [color=mycolor5,dashed,thick,mark=*,mark options={solid}]
    table[row sep=crcr]{%
0.0264906471413009	0.0428274378758404\\
0.025015639663713	0.015035164531314\\
0.0237691344270764	0.00476160050205898\\
0.0226050039454212	0.00468408588252878\\
0.0212285997536077	0.00717295499267045\\
0.0199442341077513	0.00508192185312879\\
0.01898315991505	0.00649951483085154\\
0.0179374000833544	0.00342724899517588\\
0.0171196739349475	0.00347640452786813\\
0.0160872363021947	0.00188019198713008\\
0.0152092354182538	0.00230981460434165\\
0.0144533422340254	0.00199421342329664\\
0.0135768846660426	0.000538281946154129\\
0.0128068376029457	0.00211675572218972\\
0.0121249982949222	0.00163932320348881\\
0.0114489640730411	0.00171331165901734\\
0.010824260542221	0.000585499562291147\\
0.0102614038704477	0.000347423061624497\\
0.00969503978379857	0.00120337969008943\\
0.00912870929175277	0.000963570432130467\\
0.00860790499790018	0.0008628433781771\\
0.00816768882613111	0.000406148034763909\\
0.00773776899975191	0.000830037216140056\\
0.00727123712227554	0.00060958449884474\\
0.00688526292515378	0.00025511827533309\\
    };
    \addlegendentry{\texttt{smooth}}
  \addplot [color=black]
    table[row sep=crcr]{%
    0.0526315789473684	0.621530838558435\\
0.0454545454545455	0.356123331093757\\
0.04	0.68411962566081\\
0.0344827586206897	0.32114971048983\\
0.0303030303030303	0.4716712983092\\
0.0263157894736842	0.252639646767108\\
0.0227272727272727	0.192101125570778\\
0.0196078431372549	0.0898441398589727\\
0.0169491525423729	0.068826271722747\\
0.0147058823529412	0.0817518763796876\\
0.0128205128205128	0.05871301218159\\
0.0111111111111111	0.0479123451714329\\
0.00961538461538462	0.0312883291454309\\
0.00833333333333333	0.0233346593186656\\
0.00719424460431655	0.0108166967389867\\
0.00625	0.0128808967391842\\
0.00543478260869565	0.00960844582551523\\
0.00469483568075117	0.0171164404676691\\
0.00408163265306122	0.0127598891843412\\
0.00353356890459364	0.00206403261669053\\
0.00306748466257669	0.00271903371106852\\
0.00265957446808511	0.00188081756178615\\
0.00230414746543779	0.00131823049766311\\
0.002	0.000839272000262348\\
};
%\addlegendentry{\texttt{FD}}
  \legend{};
\end{axis}
\end{tikzpicture}%


==> figs/BSeuCalltime.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[trim axis left, trim axis right, baseline]

  \begin{axis}[
  grid=major,
  %%tick label style = {font=\sansmath\sffamily},
  width=0.46\textwidth,
  height=0.5\textwidth,
  at={(0\textwidth,0\textwidth)},
  scale only axis,
  unbounded coords=jump,
  % xmode=log,
  xmin=0,
  xmax=30,
  xlabel={time},
  ymode=log,
  ymin=1e-04,
  ymax=1,
  yticklabels={,,}, %hides y ticks
  yminorticks=true,
  ytick distance=10^1,
  xminorticks=true,
  xmajorgrids,
  % xminorgrids,
  ymajorgrids,
  % yminorgrids,
  %ylabel={$\Delta u$},
  axis background/.style={fill=white},
  %title style={font=\bfseries},
  title={Performance},
  legend pos=north east,
  legend style={legend cell align=left,align=left,draw=white!15!black}
  ]

  \addplot [color=mycolor1,dashed,thick,mark=*,mark options={solid}]
    table[row sep=crcr]{%
1.698083312 0.206145647906269\\
1.724646569 0.188740764750849\\
1.936025464 0.0305455844783458\\
2.100752809 0.0440491202076103\\
2.386483727 0.0590716726500218\\
2.692614552 0.129808274728419\\
2.97423404	 0.0511385279070913\\
3.246785781 0.111572927993496\\
3.583670124 0.0295249497298347\\
4.01425338	 0.105371259115391\\
4.600813218 0.0455462316451349\\
5.123066795 0.0821496386864586\\
5.879724954 0.0366143075325525\\
6.83059396	 0.0352219101103248\\
7.758510705 0.0224714655097156\\
9.038043623 0.0289513922413978\\
9.85679748	 0.0121841674644054\\
14.49073835 0.0275811857839097\\
13.54490130 0.0298396100745579\\
15.32996170 0.0157758153698229\\
17.41498464 0.0250910094068253\\
19.82637399 0.00964117408013142\\
21.83390999 0.00690274041388861\\
25.10149124 0.0158440358981631\\
28.20649025 0.0058362078658694\\
};
  \addlegendentry{\texttt{cartesian}}

  \addplot [color=mycolor2,dashed,thick,mark=*,mark options={solid}]
    table[row sep=crcr]{%
1.637298497	  0.055800511379517\\
1.779654005	  0.0501967431504413\\
1.977625309	  0.0238476761216506\\
2.116564217	  0.0315581026252536\\
2.424778051	  0.0287119439354253\\
2.729700037	  0.0188295586978278\\
3.075075006		0.010688966852288\\
3.369171063		0.0161519134581596\\
3.712687907		0.010711338148254\\
4.240304806		0.0190597448605372\\
4.765269524	 0.0133106727239873\\
5.366471316		0.00868596533124411\\
6.060017341		0.00982614409359295\\
7.118153303		0.00949415003740928\\
7.882492444		0.00813321853102211\\
8.834683471		0.00357404935573879\\
10.125672867	0.0044945402502704\\
14.608040134	0.00625271254385851\\
13.442366422	0.00676420732546124\\
15.464078943	0.00564170298638267\\
17.691689968	0.00309466105906164\\
19.288104951	0.00113904950095289\\
22.24223189		0.0022563411880121\\
25.212779393	0.00182658252606593\\
28.200433636	0.00168287512813414\\
  };
  \addlegendentry{\texttt{adapted}}

  \addplot [color=mycolor5,dashed,thick,mark=*,mark options={solid}]
    table[row sep=crcr]{%
1.936266701	   0.0428274378758404\\
1.974025305	   0.015035164531314\\
2.085315115	   0.00476160050205898\\
2.327457367	   0.00468408588252878\\
2.65599868	   0.00717295499267045\\
2.975735069	 	0.00508192185312879\\
3.191623134	 	0.00649951483085154\\
3.697165251	 	0.00342724899517588\\
4.223008691	 	0.00347640452786813\\
4.509565267	 	0.00188019198713008\\
4.882293879	 	0.00230981460434165\\
5.717093583	 	0.00199421342329664\\
6.194555397	 	0.000538281946154129\\
7.448172418	 	0.00211675572218972\\
8.402410478	 	0.00163932320348881\\
9.211432019	 	0.00171331165901734\\
11.973569763 	0.000585499562291147\\
13.196918576 	0.000347423061624497\\
14.305600677 	0.00120337969008943\\
16.570692576 	0.000963570432130467\\
18.601942577 	0.0008628433781771\\
20.566440029 	0.000406148034763909\\
23.201277741 	0.000830037216140056\\
26.246585618 	0.00060958449884474\\
29.385380653 	0.00025511827533309\\
  };
  \addlegendentry{\texttt{smooth}}
  \addplot [color=black]
    table[row sep=crcr]{%
    0.011210162	0.621530838558435\\
0.015171286	0.356123331093757\\
0.018083279	0.68411962566081\\
0.025154004	0.32114971048983\\
0.032611925	0.4716712983092\\
0.043277852	0.252639646767108\\
0.065305345	0.192101125570778\\
0.08934539	0.0898441398589727\\
0.13174856	0.068826271722747\\
0.19924754	0.0817518763796876\\
0.326996082	0.05871301218159\\
0.515397293	0.0479123451714329\\
0.773311793	0.0312883291454309\\
1.15605595	0.0233346593186656\\
1.94418993	0.0108166967389867\\
3.148218612	0.0128808967391842\\
5.492500073	0.00960844582551523\\
8.582139965	0.0171164404676691\\
13.183536128	0.0127598891843412\\
20.485994551	0.00206403261669053\\
33.149318017	0.00271903371106852\\
55.768370663	0.00188081756178615\\
93.129726603	0.00131823049766311\\
168.119964037	0.000839272000262348\\
};
%\addlegendentry{\texttt{FD}}
  % \legend{};
\end{axis}
\end{tikzpicture}%


==> figs/BSgrid_adap.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[trim axis left, trim axis right, baseline]

  \begin{axis}[
  grid=major,
  %%tick label style = {font=\sansmath\sffamily},
  width=0.3\textwidth,
  height=0.3\textwidth,
  at={(0\textwidth,0\textwidth)},
  scale only axis,
  unbounded coords=jump,
  xmin=0,
  xmax=1,
  ymin=0,
  ymax=1,
  xlabel={$\hat{s}_1$},
  % ylabel={$s_2$},
  yticklabels={,,}, %hides y ticks
  axis background/.style={fill=white},
  %title style={font=\bfseries},
  title={\texttt{adapted}},
  legend pos=north east,
  legend style={legend cell align=left,align=left,draw=white!15!black}
  ]
  \addplot [color=black, draw=none, mark=*, mark options={solid, black,scale=0.3}]
    table[row sep=crcr]{%
  0	0\\
  0	0.021720042030479\\
  0	0.0425398754260344\\
  0	0.0625416019794256\\
  0	0.0818040973270287\\
  0	0.100403321990285\\
  0	0.118412620921568\\
  0	0.135903012735699\\
  0	0.152943469767698\\
  0	0.169601190061142\\
  0	0.18594186235971\\
  0	0.202029925146896\\
  0	0.217928820755392\\
  0	0.233701245548206\\
  0	0.249409397158098\\
  0	0.265115219760298\\
  0	0.28088064834573\\
  0	0.29676785295802\\
  0	0.312839483857419\\
  0	0.329158918578431\\
  0	0.345790511855409\\
  0	0.362799849401673\\
  0	0.380254006542932\\
  0	0.398221812724896\\
  0	0.416774122938165\\
  0	0.435984097130724\\
  0	0.455927488709921\\
  0	0.476682943271578\\
  0	0.498332308734298\\
  0	0.520960958101928\\
  0	0.544658126127\\
  0	0.569517261202747\\
  0	0.595636393871363\\
  0	0.623118523401702\\
  0	0.65207202396086\\
  0	0.682611071981347\\
  0	0.714856096409158\\
  0	0.748934253608268\\
  0	0.784979928794293\\
  0	0.823135265974717\\
  0	0.863550728485455\\
  0	0.906385692334195\\
  0	0.951809074690347\\
  0	1\\
  0.0172761833048416	0.345523666096831\\
  0.0172842730246787	0.362969733518253\\
  0.0172895255927704	0.328500986262638\\
  0.0173139918576042	0.380907820867292\\
  0.0173241536093911	0.31183476496904\\
  0.0173655884557569	0.399408534482408\\
  0.0173799713254122	0.295459512532007\\
  0.017439363885229	0.418544733245495\\
  0.0174569325269424	0.279310920431078\\
  0.0175356726426893	0.438391816067232\\
  0.0175550405216081	0.263325607824122\\
  0.0176549238248733	0.459028019446705\\
  0.0176743479840199	0.247440871776278\\
  0.0177975824547964	0.480534726279502\\
  0.0178149569398641	0.231594440218234\\
  0.017964170969032	0.502996787132896\\
  0.0179770188883235	0.215724226659883\\
  0.0181552708709	0.5265028552561\\
  0.0181607350629493	0.199768085692443\\
  0.018366356831536	0.18366356831536\\
  0.0183715245549273	0.55114573664782\\
  0.018594186235971	0.167347676123739\\
  0.0186136373084801	0.577022756562883\\
  0.0188445766734602	0.150756613387682\\
  0.0188823794970213	0.604236143904681\\
  0.0191179337209623	0.133825536046736\\
  0.0191785889400253	0.632893435020835\\
  0.0194147161050999	0.116488296630599\\
  0.0195031734851813	0.663107898496165\\
  0.0197354368202613	0.0986771841013065\\
  0.0198571137891433	0.694998982620015\\
  0.0200806643980571	0.0803226575922283\\
  0.020241466313737	0.728692787294531\\
  0.0204510243317572	0.0613530729952715\\
  0.0206573665472182	0.764322562247074\\
  0.0208472006598085	0.0416944013196171\\
  0.0211060324608902	0.802029233513827\\
  0.0212699377130172	0.0212699377130172\\
  0.0215887682121364	0.841961960273319\\
  0.021720042030479	0\\
  0.0221069681057121	0.884278724228483\\
  0.0226621208259606	0.929146953864386\\
  0.0232558139534884	0.976744186046512\\
  0.0345523666096831	0.32824748279199\\
  0.0345685460493574	0.345685460493574\\
  0.0345790511855409	0.311211460669868\\
  0.0346279837152084	0.363593829009688\\
  0.0346483072187823	0.294510611359649\\
  0.0347311769115137	0.382042946026651\\
  0.0347599426508243	0.278079541206595\\
  0.0348787277704579	0.401105369360266\\
  0.0349138650538847	0.261853987904135\\
  0.0350713452853785	0.420856143424542\\
  0.0351100810432163	0.245770567302514\\
  0.0353098476497465	0.441373095621832\\
  0.0353486959680397	0.229766523792258\\
  0.0355951649095927	0.462737143824705\\
  0.0356299138797283	0.21377948327837\\
  0.035928341938064	0.485032616163864\\
  0.0359540377766471	0.197747207771559\\
  0.0363105417418	0.5083475843852\\
  0.0363214701258987	0.181607350629493\\
  0.036732713663072	0.165297211483824\\
  0.0367430491098546	0.532774212092892\\
  0.037188372471942	0.148753489887768\\
  0.0372272746169602	0.558409119254403\\
  0.0376891533469204	0.131912036714221\\
  0.0377647589940426	0.58535376440766\\
  0.0382358674419246	0.114707602325774\\
  0.0383571778800506	0.61371484608081\\
  0.0388294322101997	0.0970735805254993\\
  0.0390063469703627	0.643604725010984\\
  0.0394708736405226	0.0789417472810452\\
  0.0397142275782866	0.675141868830872\\
  0.0401613287961142	0.0602419931941712\\
  0.0404829326274739	0.708451320980794\\
  0.0409020486635143	0.0409020486635143\\
  0.0413147330944365	0.743665195699856\\
  0.0416944013196171	0.0208472006598085\\
  0.0422120649217804	0.780923201052937\\
  0.0425398754260344	0\\
  0.0431775364242728	0.820373192061182\\
  0.0442139362114242	0.862171756122771\\
  0.0453242416519213	0.906484833038426\\
  0.0465116279069767	0.953488372093023\\
  0.0518285499145247	0.310971299487148\\
  0.0518528190740361	0.328401187468896\\
  0.0518685767783113	0.293921935077097\\
  0.0519419755728126	0.346279837152084\\
  0.0519724608281734	0.277186457750258\\
  0.0520967653672706	0.364677357570894\\
  0.0521399139762365	0.260699569881183\\
  0.0523180916556869	0.383666005475037\\
  0.0523707975808271	0.244397055377193\\
  0.0526070179280678	0.403320470781853\\
  0.0526651215648244	0.228215526780906\\
  0.0529647714746198	0.423718171796958\\
  0.0530230439520596	0.212092175808238\\
  0.0533927473643891	0.444939561369909\\
  0.0534448708195924	0.195964526338506\\
  0.053892512907096	0.467068445194832\\
  0.0539310566649706	0.179770188883235\\
  0.0544658126127	0.4901923135143\\
  0.054482205188848	0.163446615566544\\
  0.0550990704946081	0.146930854652288\\
  0.055114573664782	0.514402687537965\\
  0.055782558707913	0.130159303651797\\
  0.0558409119254403	0.539795481945923\\
  0.0565337300203806	0.113067460040761\\
  0.0566471384910639	0.566471384910639\\
  0.0573538011628868	0.0955896686048114\\
  0.0575357668200759	0.594536257140784\\
  0.0582441483152996	0.0776588644203994\\
  0.058509520455544	0.624101551525803\\
  0.0592063104607839	0.0592063104607839\\
  0.0595713413674299	0.655284755041728\\
  0.0602419931941712	0.0401613287961142\\
  0.0607243989412109	0.688209854667057\\
  0.0613530729952715	0.0204510243317572\\
  0.0619720996416547	0.723007829152638\\
  0.0625416019794256	0\\
  0.0633180973826706	0.759817168592047\\
  0.0647663046364091	0.798784423849046\\
  0.0663209043171362	0.840064788017059\\
  0.0679863624778819	0.883822712212465\\
  0.0691047332193662	0.293695116182307\\
  0.0691370920987149	0.311116914444217\\
  0.0691581023710817	0.276632409484327\\
  0.0692559674304168	0.32896584529448\\
  0.0692966144375645	0.259862304140867\\
  0.0694623538230274	0.347311769115137\\
  0.0695198853016487	0.24331959855577\\
  0.0697574555409159	0.366226641589808\\
  0.0697674418604651	0.930232558139535\\
  0.0698277301077695	0.226940122850251\\
  0.070142690570757	0.385784798139164\\
  0.0702201620864325	0.210660486259298\\
  0.0706196952994931	0.406063247972085\\
  0.0706973919360794	0.194417827824219\\
  0.0711903298191854	0.427141978915113\\
  0.0712598277594566	0.178149569398642\\
  0.071856683876128	0.4491042742258\\
  0.0719080755532942	0.161793169994912\\
  0.0726210834836	0.4720370426434\\
  0.0726429402517973	0.145285880503595\\
  0.0734654273261441	0.128564497820752\\
  0.0734860982197093	0.496031162983038\\
  0.074376744943884	0.111565117415826\\
  0.0744545492339204	0.521181844637443\\
  0.0753783066938409	0.0942228833673011\\
  0.0755295179880851	0.547589005413617\\
  0.0764717348838491	0.0764717348838491\\
  0.0767143557601012	0.575357668200759\\
  0.0776588644203994	0.0582441483152996\\
  0.0780126939407253	0.604598378040621\\
  0.0789417472810452	0.0394708736405226\\
  0.0794284551565732	0.635427641252585\\
  0.0803226575922283	0.0200806643980571\\
  0.0809658652549479	0.66796838835332\\
  0.0818040973270287	0\\
  0.0826294661888729	0.70235046260542\\
  0.0844241298435608	0.738711136131157\\
  0.0863550728485455	0.77719565563691\\
  0.0863809165242078	0.276418932877465\\
  0.0864213651233936	0.293832641419538\\
  0.0864476279638522	0.259342883891557\\
  0.086569959288021	0.311651853436875\\
  0.0866207680469556	0.242538150531476\\
  0.0868279422787843	0.32994618065938\\
  0.0868998566270609	0.225939627230358\\
  0.0871968194261448	0.348787277704579\\
  0.0872846626347118	0.209483190323308\\
  0.0876783632134463	0.368249125496474\\
  0.0877752026080406	0.193105445737689\\
  0.0882746191243663	0.388408324147212\\
  0.0883717399200993	0.176743479840199\\
  0.0884278724228483	0.817957819911347\\
  0.0889879122739818	0.409344396460316\\
  0.0890747846993207	0.160334612458777\\
  0.08982085484516	0.431140103256768\\
  0.0898850944416177	0.143816151106588\\
  0.0906484833038426	0.861160591386504\\
  0.0907763543545	0.4538817717725\\
  0.0908036753147467	0.127125145440645\\
  0.0918317841576801	0.110198140989216\\
  0.0918576227746366	0.47765963842811\\
  0.092970931179855	0.092970931179855\\
  0.0930232558139535	0.906976744186047\\
  0.0930681865424005	0.502568207328962\\
  0.0942228833673011	0.0753783066938409\\
  0.0944118974851064	0.528706625916596\\
  0.0955896686048114	0.0573538011628868\\
  0.0958929447001265	0.556179079260734\\
  0.0970735805254993	0.0388294322101997\\
  0.0975158674259067	0.58509520455544\\
  0.0986771841013065	0.0197354368202613\\
  0.0992855689457164	0.615570527463442\\
  0.100403321990285	0\\
  0.101207331568685	0.647726922039583\\
  0.103286832736091	0.681693096058201\\
  0.103657099829049	0.259142749572623\\
  0.103705638148072	0.276548368394859\\
  0.103737153556623	0.242053358298786\\
  0.103883951145625	0.294337861579271\\
  0.103944921656347	0.225213996922085\\
  0.104193530734541	0.312580592203623\\
  0.104279827952473	0.208559655904946\\
  0.104636183311374	0.33134791381935\\
  0.104741595161654	0.192026257796366\\
  0.105214035856136	0.350713452853785\\
  0.105330243129649	0.175550405216081\\
  0.105530162304451	0.717605103670266\\
  0.10592954294924	0.370753400322339\\
  0.106046087904119	0.159069131856179\\
  0.106785494728778	0.39154681400552\\
  0.106889741639185	0.142519655518913\\
  0.107785025814192	0.413175932287736\\
  0.107862113329941	0.125839132218265\\
  0.107943841060682	0.755606887424773\\
  0.1089316252254	0.4357265009016\\
  0.108964410377696	0.108964410377696\\
  0.110198140989216	0.0918317841576801\\
  0.110229147329564	0.459288113873183\\
  0.11053484052856	0.795850851805635\\
  0.111565117415826	0.074376744943884\\
  0.111681823850881	0.483954570020482\\
  0.113067460040761	0.0565337300203806\\
  0.113294276982128	0.509824246419575\\
  0.113310604129803	0.838498470560544\\
  0.114707602325774	0.0382358674419246\\
  0.115071533640152	0.537000490320708\\
  0.116279069767442	0.883720930232558\\
  0.116488296630599	0.0194147161050999\\
  0.117019040911088	0.565592031070259\\
  0.118412620921568	0\\
  0.11914268273486	0.595713413674299\\
  0.120933283133891	0.241866566267782\\
  0.120989911172751	0.259264095370181\\
  0.121026679149393	0.224763832706016\\
  0.121197943003229	0.277023869721667\\
  0.121269075265738	0.207889843312694\\
  0.121448797882422	0.627485455725846\\
  0.121559119190298	0.295215003747867\\
  0.121659799277885	0.191179684579534\\
  0.122075547196603	0.313908549934121\\
  0.122198527688597	0.174569325269424\\
  0.122749708498825	0.333177780211096\\
  0.122885283651257	0.157995364694473\\
  0.123584466774113	0.353098476497465\\
  0.123720435888139	0.141394783872159\\
  0.123944199283309	0.661035729510983\\
  0.124583077183575	0.373749231550723\\
  0.124704698579049	0.124704698579049\\
  0.125749196783224	0.395211761318704\\
  0.125839132218265	0.107862113329941\\
  0.126636194765341	0.696499071209376\\
  0.1270868960963	0.4175712300307\\
  0.127125145440645	0.0908036753147467\\
  0.128564497820752	0.0734654273261441\\
  0.128600671884491	0.440916589318256\\
  0.129532609272818	0.734018119212637\\
  0.130159303651797	0.055782558707913\\
  0.130295461159361	0.465340932712002\\
  0.131912036714221	0.0376891533469204\\
  0.132176656479149	0.490941866922553\\
  0.132641808634272	0.773743883699923\\
  0.133825536046736	0.0191179337209623\\
  0.134250122580177	0.517821901380683\\
  0.135903012735699	0\\
  0.135972724955764	0.815836349734583\\
  0.136522214396269	0.546088857585077\\
  0.138209466438732	0.22459038296294\\
  0.13827418419743	0.241979822345502\\
  0.138316204742163	0.207474307113245\\
  0.138511934860834	0.259709877864063\\
  0.138593228875129	0.190565689703302\\
  0.138924707646055	0.27784941529211\\
  0.138999796524003	0.575856299885155\\
  0.139039770603297	0.173799713254122\\
  0.139514911081832	0.296469186048892\\
  0.13953488372093	0.86046511627907\\
  0.139655460215539	0.157112392742481\\
  0.140285381141514	0.315642107568407\\
  0.140440324172865	0.140440324172865\\
  0.141239390598986	0.335443552672592\\
  0.141394783872159	0.123720435888139\\
  0.141690264196159	0.607243989412109\\
  0.142380659638371	0.355951649095927\\
  0.142519655518913	0.106889741639185\\
  0.143713367752256	0.377247590349672\\
  0.143816151106588	0.0898850944416177\\
  0.144601565830528	0.640378362963765\\
  0.1452421669672	0.3994159591598\\
  0.145285880503595	0.0726429402517973\\
  0.146930854652288	0.0550990704946081\\
  0.146972196439419	0.422545064763328\\
  0.147742227226231	0.675393038748486\\
  0.148753489887768	0.037188372471942\\
  0.148909098467841	0.446727295403522\\
  0.150756613387682	0.0188445766734602\\
  0.15105903597617	0.472059487425532\\
  0.151121377484955	0.712429351000501\\
  0.152943469767698	0\\
  0.153428711520202	0.498643312440658\\
  0.154748776739985	0.751636915594211\\
  0.155485649743574	0.207314199658099\\
  0.155558457222108	0.224695549320823\\
  0.155605730334934	0.190184781520475\\
  0.155825926718438	0.242395886006459\\
  0.15591738248452	0.173241536093911\\
  0.156025387881451	0.526585684099896\\
  0.156290296101812	0.260483826836353\\
  0.15641974192871	0.15641974192871\\
  0.156954274967061	0.279029822163664\\
  0.157112392742481	0.139655460215539\\
  0.157821053784203	0.298106434925717\\
  0.157995364694473	0.122885283651257\\
  0.158634845781724	0.793174228908622\\
  0.158856910313146	0.555999186096012\\
  0.158894314423859	0.317788628847719\\
  0.159069131856179	0.106046087904119\\
  0.160178242093167	0.338154066641131\\
  0.160334612458777	0.0890747846993207\\
  0.161677538721288	0.35928341938064\\
  0.161793169994912	0.0719080755532942\\
  0.161931730509896	0.587002523098372\\
  0.162790697674419	0.837209302325581\\
  0.1633974378381	0.3812606882889\\
  0.163446615566544	0.054482205188848\\
  0.165258932377746	0.619720996416547\\
  0.165297211483824	0.036732713663072\\
  0.165343720994346	0.404173540208401\\
  0.167347676123739	0.018594186235971\\
  0.167522735776321	0.428113658095042\\
  0.168848259687122	0.654287006287596\\
  0.169601190061142	0\\
  0.169941415473192	0.453177107928511\\
  0.172607300460228	0.479464723500632\\
  0.172710145697091	0.690840582788364\\
  0.172761833048416	0.190038016353257\\
  0.172842730246787	0.207411276296145\\
  0.172895255927704	0.172895255927704\\
  0.173139918576042	0.225081894148854\\
  0.173241536093911	0.15591738248452\\
  0.173655884557569	0.243118238380596\\
  0.173799713254122	0.139039770603297\\
  0.17439363885229	0.261590458278435\\
  0.174569325269424	0.122198527688597\\
  0.175356726426893	0.280570762283028\\
  0.175528561366632	0.507082510614715\\
  0.175550405216081	0.105330243129649\\
  0.176549238248733	0.300133705022846\\
  0.176743479840199	0.0883717399200993\\
  0.176855744845697	0.729529947488498\\
  0.177975824547964	0.320356484186334\\
  0.178149569398641	0.0712598277594566\\
  0.17871402410229	0.536142072306869\\
  0.17964170969032	0.341319248411608\\
  0.179770188883235	0.0539310566649706\\
  0.181296966607685	0.770512108082662\\
  0.181552708709	0.363105417418\\
  0.181607350629493	0.0363214701258987\\
  0.182173196823633	0.566761056784635\\
  0.18366356831536	0.018366356831536\\
  0.183715245549273	0.385802015653474\\
  0.185916298924964	0.599063629869329\\
  0.18594186235971	0\\
  0.186046511627907	0.813953488372093\\
  0.186136373084801	0.409500020786562\\
  0.188823794970213	0.43429472843149\\
  0.189954292148012	0.633180973826706\\
  0.190038016353257	0.172761833048416\\
  0.190127003271466	0.190127003271466\\
  0.190184781520475	0.155605730334934\\
  0.190453910433646	0.20776790229125\\
  0.190565689703302	0.138593228875129\\
  0.191021473013325	0.225752649924839\\
  0.191179684579534	0.121659799277885\\
  0.191785889400253	0.460286134560607\\
  0.191833002737519	0.244151094393206\\
  0.192026257796366	0.104741595161654\\
  0.192892399069582	0.263035089640339\\
  0.193105445737689	0.0877752026080406\\
  0.194204162073606	0.282478781197972\\
  0.194298913909227	0.669251814576228\\
  0.194417827824219	0.0706973919360794\\
  0.195031734851813	0.487579337129533\\
  0.19577340700276	0.302558901731538\\
  0.195964526338506	0.0534448708195925\\
  0.197605880659352	0.323355077442576\\
  0.197747207771559	0.0359540377766471\\
  0.198571137891433	0.516284958517725\\
  0.198962712951409	0.707422979382786\\
  0.1997079795799	0.3449501465471\\
  0.199768085692443	0.0181607350629494\\
  0.202029925146896	0\\
  0.202086770104201	0.367430491098546\\
  0.20241466313737	0.546519590470898\\
  0.203959087433646	0.747849987256701\\
  0.204750010393281	0.390886383478082\\
  0.206573665472182	0.57840626332211\\
  0.207314199658099	0.155485649743574\\
  0.207411276296145	0.172842730246787\\
  0.207474307113245	0.138316204742163\\
  0.207706174467234	0.415412348934468\\
  0.20776790229125	0.190453910433646\\
  0.207889843312694	0.121269075265738\\
  0.208387061469082	0.208387061469082\\
  0.208559655904946	0.104279827952473\\
  0.209272366622748	0.226711730507977\\
  0.209302325581395	0.790697674418605\\
  0.209483190323308	0.0872846626347118\\
  0.210428071712271	0.24549941699765\\
  0.210660486259298	0.0702201620864325\\
  0.210964478340278	0.441107545620582\\
  0.211060324608902	0.612074941365816\\
  0.211859085898479	0.264823857373099\\
  0.212092175808238	0.0530230439520596\\
  0.213570989457556	0.284761319276742\\
  0.21377948327837	0.0356299138797283\\
  0.214534908336995	0.468076163644352\\
  0.215570051628384	0.305390906473544\\
  0.215724226659883	0.0179770188883235\\
  0.215887682121364	0.647663046364091\\
  0.2178632504508	0.3267948756762\\
  0.217928820755392	0\\
  0.218428251680576	0.496427844728582\\
  0.220458294659128	0.349058966543619\\
  0.221069681057121	0.685316011277074\\
  0.222656129451107	0.526278124157161\\
  0.223363647701761	0.372272746169602\\
  0.22459038296294	0.138209466438732\\
  0.224695549320823	0.155558457222108\\
  0.224763832706016	0.121026679149393\\
  0.225081894148854	0.173139918576042\\
  0.225213996922085	0.103944921656347\\
  0.225752649924839	0.191021473013325\\
  0.225939627230358	0.0868998566270608\\
  0.226588553964255	0.396529969437447\\
  0.226621208259606	0.725187866430741\\
  0.226711730507977	0.209272366622748\\
  0.226940122850251	0.0698277301077695\\
  0.227231032019401	0.557748896774892\\
  0.22796374435496	0.22796374435496\\
  0.228215526780906	0.0526651215648244\\
  0.229514009723352	0.247168933548226\\
  0.229766523792258	0.0353486959680397\\
  0.230143067280304	0.421928956680557\\
  0.231368571912353	0.266963736821945\\
  0.231594440218234	0.0178149569398642\\
  0.232166357069792	0.590968908904925\\
  0.232558139534884	0.767441860465116\\
  0.233534222597416	0.287426735504512\\
  0.233701245548206	0\\
  0.234038081822176	0.448572990159171\\
  0.2360185213217	0.3086396048053\\
  0.2374764503335	0.626074278151955\\
  0.238285365469719	0.476570730939439\\
  0.238829819214055	0.330687441988692\\
  0.241866566267782	0.120933283133891\\
  0.241977285010241	0.353659108861122\\
  0.241979822345502	0.13827418419743\\
  0.242053358298786	0.103737153556623\\
  0.242395886006459	0.155825926718438\\
  0.242538150531476	0.0866207680469556\\
  0.242897595764844	0.506036657843424\\
  0.243118238380596	0.173655884557569\\
  0.243176649162833	0.663209043171362\\
  0.24331959855577	0.0695198853016487\\
  0.244151094393206	0.191833002737519\\
  0.244397055377193	0.0523707975808271\\
  0.245470933461277	0.377647589940426\\
  0.24549941699765	0.210428071712271\\
  0.245770567302514	0.0351100810432163\\
  0.247168933548226	0.229514009723353\\
  0.247440871776278	0.0176743479840199\\
  0.247888398566619	0.537091530227674\\
  0.249166154367149	0.249166154367149\\
  0.249283329085567	0.70252574560478\\
  0.249321656220329	0.402750367740531\\
  0.249409397158098	0\\
  0.251498393566448	0.26946256453548\\
  0.253272389530682	0.569862876444035\\
  0.253541255307357	0.429069816673989\\
  0.2541737921926	0.2904843339344\\
  0.255813953488372	0.744186046511628\\
  0.257201343768983	0.312315917433764\\
  0.258142479258863	0.456713617150296\\
  0.259065218545637	0.604485509939819\\
  0.259142749572623	0.103657099829049\\
  0.259264095370181	0.120989911172751\\
  0.259342883891557	0.0864476279638522\\
  0.259709877864063	0.138511934860834\\
  0.259862304140867	0.0692966144375645\\
  0.260483826836353	0.156290296101812\\
  0.260590922318721	0.335045471552642\\
  0.260699569881183	0.0521399139762365\\
  0.261590458278435	0.17439363885229\\
  0.261853987904135	0.0349138650538847\\
  0.263035089640339	0.192892399069582\\
  0.263139062078581	0.485795191529687\\
  0.263325607824122	0.0175550405216081\\
  0.264353312958298	0.358765210443404\\
  0.264823857373099	0.211859085898479\\
  0.265115219760298	0\\
  0.265283617268545	0.64110207506565\\
  0.266963736821945	0.231368571912353\\
  0.268500245160354	0.383571778800506\\
  0.268545765113837	0.516434163680456\\
  0.26946256453548	0.251498393566448\\
  0.271945449911528	0.679863624778819\\
  0.2723290630635	0.2723290630635\\
  0.273044428792539	0.409566643188808\\
  0.274378421991572	0.548756843983145\\
  0.27557286832391	0.293944392878837\\
  0.276418932877465	0.0863809165242078\\
  0.276548368394859	0.103705638148072\\
  0.276632409484327	0.0691581023710818\\
  0.277023869721667	0.121197943003229\\
  0.277186457750258	0.0519724608281734\\
  0.27784941529211	0.138924707646055\\
  0.277999593048006	0.436856503361152\\
  0.278079541206595	0.0347599426508243\\
  0.279029822163664	0.156954274967061\\
  0.27906976744186	0.720930232558139\\
  0.279204559627201	0.316431834244162\\
  0.279310920431078	0.0174569325269424\\
  0.280570762283028	0.175356726426893\\
  0.280653986757773	0.582896741727682\\
  0.28088064834573	0\\
  0.282478781197972	0.194204162073606\\
  0.283235692455319	0.339882830946383\\
  0.283380528392317	0.46555372521595\\
  0.284761319276742	0.213570989457556\\
  0.287390585374257	0.618995106959938\\
  0.287426735504512	0.233534222597416\\
  0.287678834100379	0.364393189860481\\
  0.289203131661055	0.495776797133237\\
  0.2904843339344	0.2541737921926\\
  0.29254760227772	0.390063469703627\\
  0.293695116182307	0.0691047332193663\\
  0.293832641419538	0.0864213651233936\\
  0.293921935077097	0.0518685767783113\\
  0.293944392878837	0.27557286832391\\
  0.294337861579271	0.103883951145625\\
  0.294510611359649	0.0346483072187823\\
  0.294607570737488	0.657201503952859\\
  0.295215003747867	0.121559119190298\\
  0.295459512532007	0.0173799713254121\\
  0.295484454452463	0.527650811522255\\
  0.296469186048892	0.139514911081832\\
  0.29676785295802	0\\
  0.297818196935681	0.297818196935681\\
  0.297856706837149	0.416999389572009\\
  0.298106434925717	0.157821053784203\\
  0.300133705022846	0.176549238248733\\
  0.302118071952341	0.321000451449362\\
  0.302242754969909	0.561307973515546\\
  0.302325581395349	0.697674418604651\\
  0.302558901731538	0.19577340700276\\
  0.303621994706054	0.445312258902213\\
  0.305390906473544	0.215570051628384\\
  0.306857423040405	0.345214600920455\\
  0.3086396048053	0.2360185213217\\
  0.309497553479969	0.596888138854226\\
  0.309860498208273	0.475119430586019\\
  0.310971299487148	0.0518285499145247\\
  0.311116914444217	0.0691370920987148\\
  0.311211460669868	0.0345790511855409\\
  0.311651853436875	0.086569959288021\\
  0.31183476496904	0.0173241536093911\\
  0.312050775762901	0.370560296218445\\
  0.312315917433764	0.257201343768982\\
  0.312580592203623	0.104193530734541\\
  0.312839483857419	0\\
  0.313908549934121	0.122075547196603\\
  0.315642107568407	0.140285381141514\\
  0.316431834244162	0.279204559627201\\
  0.316590486913353	0.506544779061365\\
  0.317269691563449	0.634539383126898\\
  0.317713820626293	0.397142275782866\\
  0.317788628847719	0.158894314423859\\
  0.320356484186334	0.177975824547964\\
  0.321000451449362	0.302118071952341\\
  0.323355077442576	0.197605880659352\\
  0.323831523182046	0.539719205303409\\
  0.323863461019791	0.425070792588476\\
  0.325581395348837	0.674418604651163\\
  0.32603601198043	0.32603601198043\\
  0.3267948756762	0.2178632504508\\
  0.32824748279199	0.0345523666096831\\
  0.328401187468896	0.0518528190740362\\
  0.328500986262638	0.0172895255927704\\
  0.32896584529448	0.0692559674304168\\
  0.329158918578431	0\\
  0.32994618065938	0.0868279422787843\\
  0.330517864755492	0.454462064038801\\
  0.330687441988692	0.238829819214055\\
  0.33134791381935	0.104636183311374\\
  0.331553949248083	0.351057122733264\\
  0.331604521585681	0.574781170748514\\
  0.333177780211096	0.122749708498825\\
  0.335045471552642	0.260590922318721\\
  0.335443552672592	0.141239390598986\\
  0.337570934415436	0.377285161993722\\
  0.337696519374243	0.485438746600474\\
  0.338154066641131	0.160178242093167\\
  0.339882830946383	0.283235692455319\\
  0.33993181238941	0.611877262300937\\
  0.341319248411608	0.17964170969032\\
  0.344104927333528	0.404829326274739\\
  0.3449501465471	0.1997079795799\\
  0.345214600920455	0.306857423040405\\
  0.345420291394182	0.518130437091273\\
  0.345523666096831	0.0172761833048415\\
  0.345685460493574	0.0345685460493574\\
  0.345790511855409	0\\
  0.346279837152084	0.0519419755728125\\
  0.347311769115137	0.0694623538230274\\
  0.348787277704579	0.0871968194261449\\
  0.348837209302326	0.651162790697674\\
  0.349058966543619	0.220458294659128\\
  0.350713452853785	0.105214035856136\\
  0.351057122733264	0.331553949248083\\
  0.35117523130271	0.433804697491583\\
  0.353098476497465	0.123584466774113\\
  0.353659108861122	0.241977285010241\\
  0.353711489691393	0.552674202642802\\
  0.355951649095927	0.142380659638371\\
  0.357428048204579	0.357428048204579\\
  0.358765210443404	0.264353312958298\\
  0.358802551835133	0.464332714139584\\
  0.35928341938064	0.161677538721288\\
  0.36259393321537	0.589215141474977\\
  0.362799849401673	0\\
  0.362969733518253	0.0172842730246787\\
  0.363105417418	0.181552708709\\
  0.363593829009688	0.0346279837152084\\
  0.364346393647265	0.384587859961002\\
  0.364393189860481	0.287678834100379\\
  0.364677357570894	0.0520967653672706\\
  0.366226641589808	0.0697574555409159\\
  0.367009059606318	0.496541668879137\\
  0.367430491098546	0.202086770104201\\
  0.368249125496474	0.0876783632134463\\
  0.370560296218445	0.312050775762901\\
  0.370753400322339	0.10592954294924\\
  0.371832597849928	0.413147330944365\\
  0.372093023255814	0.627906976744186\\
  0.372272746169602	0.223363647701761\\
  0.373749231550724	0.124583077183574\\
  0.375818457797105	0.53056723453709\\
  0.377247590349672	0.143713367752256\\
  0.377285161993722	0.337570934415436\\
  0.377647589940426	0.245470933461277\\
  0.379908584296023	0.443226681678694\\
  0.380254006542932	0\\
  0.380907820867292	0.0173139918576042\\
  0.3812606882889	0.1633974378381\\
  0.382042946026651	0.0347311769115137\\
  0.383571778800506	0.268500245160354\\
  0.383666005475037	0.0523180916556869\\
  0.384587859961002	0.364346393647265\\
  0.385256054041331	0.566553020649016\\
  0.385784798139164	0.0701426905707571\\
  0.385802015653474	0.183715245549273\\
  0.388408324147212	0.0882746191243663\\
  0.388597827818455	0.474952900667\\
  0.390063469703627	0.29254760227772\\
  0.390886383478082	0.204750010393281\\
  0.39154681400552	0.106785494728778\\
  0.392489964397146	0.392489964397146\\
  0.395211761318704	0.125749196783224\\
  0.395348837209302	0.604651162790698\\
  0.396529969437447	0.226588553964255\\
  0.397142275782866	0.317713820626293\\
  0.397925425902817	0.508460266431378\\
  0.398221812724896	0\\
  0.399408534482408	0.0173655884557569\\
  0.3994159591598	0.1452421669672\\
  0.401014616756914	0.422120649217804\\
  0.401105369360266	0.034878727770458\\
  0.402750367740531	0.249321656220329\\
  0.403320470781853	0.0526070179280678\\
  0.404173540208401	0.165343720994346\\
  0.404829326274739	0.344104927333528\\
  0.406063247972085	0.0706196952994931\\
  0.407918174867292	0.543890899823055\\
  0.409344396460316	0.0889879122739818\\
  0.409500020786562	0.186136373084801\\
  0.409566643188808	0.273044428792539\\
  0.410186596030591	0.453364132454864\\
  0.413147330944365	0.371832597849928\\
  0.413175932287736	0.107785025814192\\
  0.415412348934468	0.207706174467234\\
  0.416774122938165	0\\
  0.416999389572009	0.297856706837149\\
  0.4175712300307	0.1270868960963\\
  0.418544733245495	0.017439363885229\\
  0.418604651162791	0.581395348837209\\
  0.420032394008529	0.486353298325666\\
  0.420856143424542	0.0350713452853785\\
  0.421928956680557	0.230143067280304\\
  0.422120649217804	0.401014616756914\\
  0.422545064763328	0.146972196439419\\
  0.423718171796958	0.0529647714746198\\
  0.425070792588476	0.323863461019791\\
  0.427141978915113	0.0711903298191854\\
  0.428113658095042	0.167522735776321\\
  0.429069816673989	0.253541255307357\\
  0.430580295693252	0.521228778997095\\
  0.431140103256768	0.08982085484516\\
  0.431775364242728	0.431775364242728\\
  0.433804697491583	0.35117523130271\\
  0.43429472843149	0.188823794970213\\
  0.4357265009016	0.1089316252254\\
  0.435984097130724	0\\
  0.436856503361152	0.277999593048006\\
  0.438391816067231	0.0175356726426893\\
  0.440916589318256	0.128600671884491\\
  0.441107545620582	0.210964478340278\\
  0.441373095621832	0.0353098476497465\\
  0.441860465116279	0.558139534883721\\
  0.442139362114242	0.464246330219954\\
  0.443226681678694	0.379908584296023\\
  0.444939561369909	0.0533927473643891\\
  0.445312258902213	0.303621994706054\\
  0.446727295403522	0.148909098467841\\
  0.448572990159171	0.234038081822176\\
  0.4491042742258	0.071856683876128\\
  0.453177107928511	0.169941415473192\\
  0.453242416519213	0.498566658171134\\
  0.453364132454864	0.410186596030591\\
  0.4538817717725	0.0907763543545\\
  0.454462064038801	0.330517864755492\\
  0.455927488709921	0\\
  0.456713617150296	0.258142479258863\\
  0.459028019446705	0.0176549238248733\\
  0.459288113873183	0.110229147329564\\
  0.460286134560607	0.191785889400253\\
  0.462737143824705	0.0355951649095927\\
  0.464246330219954	0.442139362114241\\
  0.464332714139584	0.358802551835133\\
  0.465116279069767	0.534883720930233\\
  0.465340932712002	0.130295461159361\\
  0.46555372521595	0.283380528392317\\
  0.467068445194832	0.053892512907096\\
  0.468076163644352	0.214534908336995\\
  0.4720370426434	0.0726210834836\\
  0.472059487425532	0.15105903597617\\
  0.474952900667	0.388597827818455\\
  0.475119430586019	0.309860498208273\\
  0.475904537345173	0.475904537345173\\
  0.476570730939439	0.238285365469719\\
  0.476682943271578	0\\
  0.47765963842811	0.0918576227746366\\
  0.479464723500632	0.172607300460228\\
  0.480534726279502	0.0177975824547964\\
  0.483954570020482	0.111681823850881\\
  0.485032616163864	0.035928341938064\\
  0.485438746600474	0.337696519374243\\
  0.485795191529687	0.263139062078581\\
  0.486353298325666	0.420032394008529\\
  0.487579337129533	0.195031734851813\\
  0.488372093023256	0.511627906976744\\
  0.4901923135143	0.0544658126127\\
  0.490941866922554	0.132176656479149\\
  0.495776797133237	0.289203131661055\\
  0.496031162983038	0.0734860982197093\\
  0.496427844728582	0.218428251680576\\
  0.496541668879137	0.367009059606318\\
  0.498332308734298	0\\
  0.498566658171134	0.453242416519213\\
  0.498643312440658	0.153428711520202\\
  0.502568207328962	0.0930681865424005\\
  0.502996787132896	0.017964170969032\\
  0.506036657843424	0.242897595764844\\
  0.506544779061365	0.316590486913353\\
  0.507082510614715	0.175528561366632\\
  0.5083475843852	0.0363105417418\\
  0.508460266431378	0.397925425902817\\
  0.509824246419575	0.113294276982128\\
  0.511627906976744	0.488372093023256\\
  0.514402687537965	0.0551145736647819\\
  0.516284958517725	0.198571137891433\\
  0.516434163680456	0.268545765113837\\
  0.517821901380683	0.134250122580177\\
  0.518130437091273	0.345420291394182\\
  0.520960958101928	0\\
  0.521181844637443	0.0744545492339204\\
  0.521228778997095	0.430580295693252\\
  0.526278124157161	0.222656129451107\\
  0.5265028552561	0.0181552708709\\
  0.526585684099896	0.156025387881451\\
  0.527650811522255	0.295484454452463\\
  0.528706625916596	0.0944118974851064\\
  0.53056723453709	0.375818457797105\\
  0.532774212092892	0.0367430491098546\\
  0.534883720930233	0.465116279069767\\
  0.536142072306869	0.17871402410229\\
  0.537000490320708	0.115071533640152\\
  0.537091530227674	0.247888398566619\\
  0.539719205303409	0.323831523182046\\
  0.539795481945923	0.0558409119254403\\
  0.543890899823055	0.407918174867292\\
  0.544658126127	0\\
  0.546088857585077	0.136522214396269\\
  0.546519590470898	0.20241466313737\\
  0.547589005413617	0.0755295179880852\\
  0.548756843983145	0.274378421991572\\
  0.55114573664782	0.0183715245549274\\
  0.552674202642802	0.353711489691393\\
  0.555999186096012	0.158856910313146\\
  0.556179079260734	0.0958929447001264\\
  0.557748896774892	0.227231032019401\\
  0.558139534883721	0.441860465116279\\
  0.558409119254403	0.0372272746169602\\
  0.561307973515546	0.302242754969909\\
  0.565592031070259	0.117019040911088\\
  0.566471384910639	0.0566471384910638\\
  0.566553020649016	0.385256054041331\\
  0.566761056784635	0.182173196823633\\
  0.569517261202747	0\\
  0.569862876444035	0.253272389530682\\
  0.574781170748514	0.331604521585681\\
  0.575357668200759	0.0767143557601012\\
  0.575856299885155	0.138999796524003\\
  0.577022756562883	0.0186136373084801\\
  0.57840626332211	0.206573665472182\\
  0.581395348837209	0.418604651162791\\
  0.582896741727682	0.280653986757773\\
  0.58509520455544	0.0975158674259067\\
  0.58535376440766	0.0377647589940426\\
  0.587002523098372	0.161931730509896\\
  0.589215141474977	0.36259393321537\\
  0.590968908904925	0.232166357069792\\
  0.594536257140784	0.0575357668200759\\
  0.595636393871363	0\\
  0.595713413674299	0.11914268273486\\
  0.596888138854226	0.309497553479969\\
  0.599063629869329	0.185916298924964\\
  0.604236143904681	0.0188823794970213\\
  0.604485509939819	0.259065218545637\\
  0.604598378040621	0.0780126939407254\\
  0.604651162790698	0.395348837209302\\
  0.607243989412109	0.141690264196159\\
  0.611877262300937	0.33993181238941\\
  0.612074941365816	0.211060324608902\\
  0.61371484608081	0.0383571778800506\\
  0.615570527463442	0.0992855689457164\\
  0.618995106959938	0.287390585374257\\
  0.619720996416547	0.165258932377746\\
  0.623118523401702	0\\
  0.624101551525803	0.058509520455544\\
  0.626074278151955	0.2374764503335\\
  0.627485455725846	0.121448797882422\\
  0.627906976744186	0.372093023255814\\
  0.632893435020835	0.0191785889400253\\
  0.633180973826706	0.189954292148012\\
  0.634539383126898	0.317269691563449\\
  0.635427641252585	0.0794284551565732\\
  0.640378362963765	0.144601565830528\\
  0.64110207506565	0.265283617268545\\
  0.643604725010984	0.0390063469703626\\
  0.647663046364091	0.215887682121364\\
  0.647726922039583	0.101207331568685\\
  0.651162790697674	0.348837209302326\\
  0.65207202396086	0\\
  0.654287006287596	0.168848259687121\\
  0.655284755041728	0.0595713413674299\\
  0.657201503952859	0.294607570737488\\
  0.661035729510983	0.123944199283309\\
  0.663107898496165	0.0195031734851814\\
  0.663209043171362	0.243176649162833\\
  0.66796838835332	0.0809658652549479\\
  0.669251814576228	0.194298913909227\\
  0.674418604651163	0.325581395348837\\
  0.675141868830872	0.0397142275782866\\
  0.675393038748486	0.147742227226231\\
  0.679863624778819	0.271945449911528\\
  0.681693096058201	0.103286832736091\\
  0.682611071981347	0\\
  0.685316011277074	0.221069681057121\\
  0.688209854667057	0.060724398941211\\
  0.690840582788364	0.172710145697091\\
  0.694998982620015	0.0198571137891432\\
  0.696499071209376	0.126636194765341\\
  0.697674418604651	0.302325581395349\\
  0.70235046260542	0.0826294661888729\\
  0.70252574560478	0.249283329085567\\
  0.707422979382786	0.198962712951409\\
  0.708451320980794	0.0404829326274739\\
  0.712429351000501	0.151121377484955\\
  0.714856096409158	0\\
  0.717605103670266	0.105530162304451\\
  0.720930232558139	0.279069767441861\\
  0.723007829152638	0.0619720996416546\\
  0.725187866430741	0.226621208259606\\
  0.728692787294531	0.0202414663137369\\
  0.729529947488498	0.176855744845697\\
  0.734018119212637	0.129532609272818\\
  0.738711136131157	0.0844241298435607\\
  0.743665195699856	0.0413147330944365\\
  0.744186046511628	0.255813953488372\\
  0.747849987256701	0.203959087433646\\
  0.748934253608268	0\\
  0.751636915594211	0.154748776739985\\
  0.755606887424773	0.107943841060682\\
  0.759817168592047	0.0633180973826706\\
  0.764322562247075	0.0206573665472182\\
  0.767441860465116	0.232558139534884\\
  0.770512108082662	0.181296966607685\\
  0.773743883699923	0.132641808634272\\
  0.77719565563691	0.0863550728485455\\
  0.780923201052937	0.0422120649217804\\
  0.784979928794293	0\\
  0.790697674418605	0.209302325581395\\
  0.793174228908623	0.158634845781724\\
  0.795850851805635	0.11053484052856\\
  0.798784423849046	0.0647663046364091\\
  0.802029233513827	0.0211060324608903\\
  0.813953488372093	0.186046511627907\\
  0.815836349734583	0.135972724955764\\
  0.817957819911347	0.0884278724228483\\
  0.820373192061182	0.0431775364242728\\
  0.823135265974717	0\\
  0.837209302325581	0.162790697674419\\
  0.838498470560544	0.113310604129803\\
  0.840064788017059	0.0663209043171362\\
  0.841961960273319	0.0215887682121364\\
  0.86046511627907	0.13953488372093\\
  0.861160591386504	0.0906484833038426\\
  0.862171756122771	0.0442139362114241\\
  0.863550728485455	0\\
  0.883720930232558	0.116279069767442\\
  0.883822712212465	0.0679863624778818\\
  0.884278724228483	0.022106968105712\\
  0.906385692334195	0\\
  0.906484833038426	0.0453242416519213\\
  0.906976744186046	0.0930232558139535\\
  0.929146953864386	0.0226621208259606\\
  0.930232558139535	0.0697674418604651\\
  0.951809074690347	0\\
  0.953488372093023	0.0465116279069767\\
  0.976744186046512	0.0232558139534884\\
  1	0\\
  };
  % %\addlegendentry{data1}

  \addplot [color=mycolor1, draw=none, mark=triangle*, mark options={solid, mycolor1,scale=0.75}]
    table[row sep=crcr]{%
  0	0\\
  };
  %\addlegendentry{data2}

  \addplot [color=mycolor2, draw=none, mark=square*, mark options={solid, mycolor2,scale=0.5}]
    table[row sep=crcr]{%
  0	1\\
  0.0232558139534884	0.976744186046512\\
  0.0465116279069767	0.953488372093023\\
  0.0697674418604651	0.930232558139535\\
  0.0930232558139535	0.906976744186047\\
  0.116279069767442	0.883720930232558\\
  0.13953488372093	0.86046511627907\\
  0.162790697674419	0.837209302325581\\
  0.186046511627907	0.813953488372093\\
  0.209302325581395	0.790697674418605\\
  0.232558139534884	0.767441860465116\\
  0.255813953488372	0.744186046511628\\
  0.27906976744186	0.720930232558139\\
  0.302325581395349	0.697674418604651\\
  0.325581395348837	0.674418604651163\\
  0.348837209302326	0.651162790697674\\
  0.372093023255814	0.627906976744186\\
  0.395348837209302	0.604651162790698\\
  0.418604651162791	0.581395348837209\\
  0.441860465116279	0.558139534883721\\
  0.465116279069767	0.534883720930233\\
  0.488372093023256	0.511627906976744\\
  0.511627906976744	0.488372093023256\\
  0.534883720930233	0.465116279069767\\
  0.558139534883721	0.441860465116279\\
  0.581395348837209	0.418604651162791\\
  0.604651162790698	0.395348837209302\\
  0.627906976744186	0.372093023255814\\
  0.651162790697674	0.348837209302326\\
  0.674418604651163	0.325581395348837\\
  0.697674418604651	0.302325581395349\\
  0.720930232558139	0.279069767441861\\
  0.744186046511628	0.255813953488372\\
  0.767441860465116	0.232558139534884\\
  0.790697674418605	0.209302325581395\\
  0.813953488372093	0.186046511627907\\
  0.837209302325581	0.162790697674419\\
  0.86046511627907	0.13953488372093\\
  0.883720930232558	0.116279069767442\\
  0.906976744186046	0.0930232558139535\\
  0.930232558139535	0.0697674418604651\\
  0.953488372093023	0.0465116279069767\\
  0.976744186046512	0.0232558139534884\\
  1	0\\
  };
  %\addlegendentry{data3}

  \end{axis}
  \end{tikzpicture}%


==> figs/BSgrid_cart.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[trim axis left, trim axis right, baseline]

  \begin{axis}[
  grid=major,
  %%tick label style = {font=\sansmath\sffamily},
  width=0.3\textwidth,
  height=0.3\textwidth,
  at={(0\textwidth,0\textwidth)},
  scale only axis,
  unbounded coords=jump,
  xmin=0,
  xmax=1,
  ymin=0,
  ymax=1,
  xlabel={$\hat{s}_1$},
  ylabel={$\hat{s}_2$},
  axis background/.style={fill=white},
  %title style={font=\bfseries},
  title={\texttt{cartesian}},
  legend pos=north east,
  legend style={legend cell align=left,align=left,draw=white!15!black}
  ]
  \addplot [color=black, draw=none, mark=*, mark options={solid, black,scale=0.3}]
    table[row sep=crcr]{%
  0	0\\
  0	0.0238095238095238\\
  0	0.0476190476190476\\
  0	0.0714285714285714\\
  0	0.0952380952380952\\
  0	0.119047619047619\\
  0	0.142857142857143\\
  0	0.166666666666667\\
  0	0.19047619047619\\
  0	0.214285714285714\\
  0	0.238095238095238\\
  0	0.261904761904762\\
  0	0.285714285714286\\
  0	0.30952380952381\\
  0	0.333333333333333\\
  0	0.357142857142857\\
  0	0.380952380952381\\
  0	0.404761904761905\\
  0	0.428571428571429\\
  0	0.452380952380952\\
  0	0.476190476190476\\
  0	0.5\\
  0	0.523809523809524\\
  0	0.547619047619048\\
  0	0.571428571428571\\
  0	0.595238095238095\\
  0	0.619047619047619\\
  0	0.642857142857143\\
  0	0.666666666666667\\
  0	0.69047619047619\\
  0	0.714285714285714\\
  0	0.738095238095238\\
  0	0.761904761904762\\
  0	0.785714285714286\\
  0	0.80952380952381\\
  0	0.833333333333333\\
  0	0.857142857142857\\
  0	0.880952380952381\\
  0	0.904761904761905\\
  0	0.928571428571429\\
  0	0.952380952380952\\
  0	0.976190476190476\\
  0	1\\
  0.0238095238095238	0\\
  0.0238095238095238	0.0238095238095238\\
  0.0238095238095238	0.0476190476190476\\
  0.0238095238095238	0.0714285714285714\\
  0.0238095238095238	0.0952380952380952\\
  0.0238095238095238	0.119047619047619\\
  0.0238095238095238	0.142857142857143\\
  0.0238095238095238	0.166666666666667\\
  0.0238095238095238	0.19047619047619\\
  0.0238095238095238	0.214285714285714\\
  0.0238095238095238	0.261904761904762\\
  0.0238095238095238	0.30952380952381\\
  0.0238095238095238	0.357142857142857\\
  0.0238095238095238	0.380952380952381\\
  0.0238095238095238	0.404761904761905\\
  0.0238095238095238	0.428571428571429\\
  0.0238095238095238	0.452380952380952\\
  0.0238095238095238	0.476190476190476\\
  0.0238095238095238	0.547619047619048\\
  0.0238095238095238	0.571428571428571\\
  0.0238095238095238	0.642857142857143\\
  0.0238095238095238	0.666666666666667\\
  0.0238095238095238	0.738095238095238\\
  0.0238095238095238	0.761904761904762\\
  0.0238095238095238	0.785714285714286\\
  0.0238095238095238	0.833333333333333\\
  0.0238095238095238	0.857142857142857\\
  0.0238095238095238	0.880952380952381\\
  0.0238095238095238	0.928571428571428\\
  0.0238095238095238	0.952380952380952\\
  0.0238095238095238	0.976190476190476\\
  0.0238095238095238	0.238095238095238\\
  0.0238095238095238	0.285714285714286\\
  0.0238095238095238	0.333333333333333\\
  0.0238095238095238	0.5\\
  0.0238095238095238	0.523809523809524\\
  0.0238095238095238	0.595238095238095\\
  0.0238095238095238	0.619047619047619\\
  0.0238095238095238	0.69047619047619\\
  0.0238095238095238	0.714285714285714\\
  0.0238095238095238	0.80952380952381\\
  0.0238095238095238	0.904761904761905\\
  0.0476190476190476	0\\
  0.0476190476190476	0.0238095238095238\\
  0.0476190476190476	0.0476190476190476\\
  0.0476190476190476	0.0714285714285714\\
  0.0476190476190476	0.0952380952380952\\
  0.0476190476190476	0.119047619047619\\
  0.0476190476190476	0.142857142857143\\
  0.0476190476190476	0.166666666666667\\
  0.0476190476190476	0.19047619047619\\
  0.0476190476190476	0.238095238095238\\
  0.0476190476190476	0.285714285714286\\
  0.0476190476190476	0.333333333333333\\
  0.0476190476190476	0.357142857142857\\
  0.0476190476190476	0.380952380952381\\
  0.0476190476190476	0.404761904761905\\
  0.0476190476190476	0.428571428571429\\
  0.0476190476190476	0.452380952380952\\
  0.0476190476190476	0.523809523809524\\
  0.0476190476190476	0.547619047619048\\
  0.0476190476190476	0.619047619047619\\
  0.0476190476190476	0.642857142857143\\
  0.0476190476190476	0.714285714285714\\
  0.0476190476190476	0.738095238095238\\
  0.0476190476190476	0.761904761904762\\
  0.0476190476190476	0.80952380952381\\
  0.0476190476190476	0.833333333333333\\
  0.0476190476190476	0.857142857142857\\
  0.0476190476190476	0.904761904761905\\
  0.0476190476190476	0.928571428571429\\
  0.0476190476190476	0.952380952380952\\
  0.0476190476190476	0.214285714285714\\
  0.0476190476190476	0.261904761904762\\
  0.0476190476190476	0.30952380952381\\
  0.0476190476190476	0.476190476190476\\
  0.0476190476190476	0.5\\
  0.0476190476190476	0.571428571428571\\
  0.0476190476190476	0.595238095238095\\
  0.0476190476190476	0.666666666666667\\
  0.0476190476190476	0.69047619047619\\
  0.0476190476190476	0.785714285714286\\
  0.0476190476190476	0.880952380952381\\
  0.0714285714285714	0\\
  0.0714285714285714	0.0238095238095238\\
  0.0714285714285714	0.0476190476190476\\
  0.0714285714285714	0.0714285714285714\\
  0.0714285714285714	0.0952380952380952\\
  0.0714285714285714	0.119047619047619\\
  0.0714285714285714	0.142857142857143\\
  0.0714285714285714	0.166666666666667\\
  0.0714285714285714	0.214285714285714\\
  0.0714285714285714	0.238095238095238\\
  0.0714285714285714	0.261904761904762\\
  0.0714285714285714	0.285714285714286\\
  0.0714285714285714	0.30952380952381\\
  0.0714285714285714	0.357142857142857\\
  0.0714285714285714	0.404761904761905\\
  0.0714285714285714	0.428571428571429\\
  0.0714285714285714	0.5\\
  0.0714285714285714	0.523809523809524\\
  0.0714285714285714	0.547619047619048\\
  0.0714285714285714	0.595238095238095\\
  0.0714285714285714	0.619047619047619\\
  0.0714285714285714	0.642857142857143\\
  0.0714285714285714	0.69047619047619\\
  0.0714285714285714	0.714285714285714\\
  0.0714285714285714	0.761904761904762\\
  0.0714285714285714	0.785714285714286\\
  0.0714285714285714	0.80952380952381\\
  0.0714285714285714	0.857142857142857\\
  0.0714285714285714	0.880952380952381\\
  0.0714285714285714	0.904761904761905\\
  0.0714285714285714	0.928571428571429\\
  0.0714285714285714	0.19047619047619\\
  0.0714285714285714	0.333333333333333\\
  0.0714285714285714	0.380952380952381\\
  0.0714285714285714	0.452380952380952\\
  0.0714285714285714	0.476190476190476\\
  0.0714285714285714	0.571428571428572\\
  0.0714285714285714	0.666666666666667\\
  0.0714285714285714	0.738095238095238\\
  0.0714285714285714	0.833333333333333\\
  0.0952380952380952	0\\
  0.0952380952380952	0.0238095238095238\\
  0.0952380952380952	0.0476190476190476\\
  0.0952380952380952	0.0714285714285714\\
  0.0952380952380952	0.0952380952380952\\
  0.0952380952380952	0.119047619047619\\
  0.0952380952380952	0.142857142857143\\
  0.0952380952380952	0.19047619047619\\
  0.0952380952380952	0.238095238095238\\
  0.0952380952380952	0.285714285714286\\
  0.0952380952380952	0.30952380952381\\
  0.0952380952380952	0.333333333333333\\
  0.0952380952380952	0.357142857142857\\
  0.0952380952380952	0.380952380952381\\
  0.0952380952380952	0.404761904761905\\
  0.0952380952380952	0.476190476190476\\
  0.0952380952380952	0.5\\
  0.0952380952380952	0.571428571428571\\
  0.0952380952380952	0.595238095238095\\
  0.0952380952380952	0.666666666666667\\
  0.0952380952380952	0.69047619047619\\
  0.0952380952380952	0.714285714285714\\
  0.0952380952380952	0.761904761904762\\
  0.0952380952380952	0.785714285714286\\
  0.0952380952380952	0.80952380952381\\
  0.0952380952380952	0.857142857142857\\
  0.0952380952380952	0.880952380952381\\
  0.0952380952380952	0.904761904761905\\
  0.0952380952380952	0.166666666666667\\
  0.0952380952380952	0.214285714285714\\
  0.0952380952380952	0.261904761904762\\
  0.0952380952380952	0.428571428571429\\
  0.0952380952380952	0.452380952380952\\
  0.0952380952380952	0.523809523809524\\
  0.0952380952380952	0.547619047619048\\
  0.0952380952380952	0.619047619047619\\
  0.0952380952380952	0.642857142857143\\
  0.0952380952380952	0.738095238095238\\
  0.0952380952380952	0.833333333333333\\
  0.119047619047619	0.0238095238095238\\
  0.119047619047619	0.166666666666667\\
  0.119047619047619	0.452380952380952\\
  0.119047619047619	0\\
  0.119047619047619	0.0476190476190476\\
  0.119047619047619	0.0714285714285714\\
  0.119047619047619	0.0952380952380952\\
  0.119047619047619	0.119047619047619\\
  0.119047619047619	0.214285714285714\\
  0.119047619047619	0.261904761904762\\
  0.119047619047619	0.285714285714286\\
  0.119047619047619	0.30952380952381\\
  0.119047619047619	0.333333333333333\\
  0.119047619047619	0.357142857142857\\
  0.119047619047619	0.380952380952381\\
  0.119047619047619	0.547619047619048\\
  0.119047619047619	0.642857142857143\\
  0.119047619047619	0.666666666666667\\
  0.119047619047619	0.69047619047619\\
  0.119047619047619	0.738095238095238\\
  0.119047619047619	0.785714285714286\\
  0.119047619047619	0.833333333333333\\
  0.119047619047619	0.857142857142857\\
  0.119047619047619	0.880952380952381\\
  0.119047619047619	0.142857142857143\\
  0.119047619047619	0.19047619047619\\
  0.119047619047619	0.238095238095238\\
  0.119047619047619	0.404761904761905\\
  0.119047619047619	0.428571428571429\\
  0.119047619047619	0.476190476190476\\
  0.119047619047619	0.5\\
  0.119047619047619	0.523809523809524\\
  0.119047619047619	0.571428571428571\\
  0.119047619047619	0.595238095238095\\
  0.119047619047619	0.619047619047619\\
  0.119047619047619	0.714285714285714\\
  0.119047619047619	0.761904761904762\\
  0.119047619047619	0.80952380952381\\
  0.142857142857143	0\\
  0.142857142857143	0.0238095238095238\\
  0.142857142857143	0.0476190476190476\\
  0.142857142857143	0.0714285714285714\\
  0.142857142857143	0.0952380952380952\\
  0.142857142857143	0.142857142857143\\
  0.142857142857143	0.166666666666667\\
  0.142857142857143	0.19047619047619\\
  0.142857142857143	0.214285714285714\\
  0.142857142857143	0.238095238095238\\
  0.142857142857143	0.285714285714286\\
  0.142857142857143	0.333333333333333\\
  0.142857142857143	0.357142857142857\\
  0.142857142857143	0.428571428571429\\
  0.142857142857143	0.452380952380952\\
  0.142857142857143	0.476190476190476\\
  0.142857142857143	0.523809523809524\\
  0.142857142857143	0.547619047619048\\
  0.142857142857143	0.571428571428571\\
  0.142857142857143	0.619047619047619\\
  0.142857142857143	0.642857142857143\\
  0.142857142857143	0.69047619047619\\
  0.142857142857143	0.714285714285714\\
  0.142857142857143	0.738095238095238\\
  0.142857142857143	0.785714285714286\\
  0.142857142857143	0.80952380952381\\
  0.142857142857143	0.833333333333333\\
  0.142857142857143	0.857142857142857\\
  0.142857142857143	0.119047619047619\\
  0.142857142857143	0.261904761904762\\
  0.142857142857143	0.30952380952381\\
  0.142857142857143	0.380952380952381\\
  0.142857142857143	0.404761904761905\\
  0.142857142857143	0.5\\
  0.142857142857143	0.595238095238095\\
  0.142857142857143	0.666666666666667\\
  0.142857142857143	0.761904761904762\\
  0.166666666666667	0\\
  0.166666666666667	0.0238095238095238\\
  0.166666666666667	0.0476190476190476\\
  0.166666666666667	0.0714285714285714\\
  0.166666666666667	0.119047619047619\\
  0.166666666666667	0.166666666666667\\
  0.166666666666667	0.19047619047619\\
  0.166666666666667	0.214285714285714\\
  0.166666666666667	0.261904761904762\\
  0.166666666666667	0.285714285714286\\
  0.166666666666667	0.30952380952381\\
  0.166666666666667	0.333333333333333\\
  0.166666666666667	0.404761904761905\\
  0.166666666666667	0.476190476190476\\
  0.166666666666667	0.5\\
  0.166666666666667	0.523809523809524\\
  0.166666666666667	0.547619047619048\\
  0.166666666666667	0.595238095238095\\
  0.166666666666667	0.619047619047619\\
  0.166666666666667	0.69047619047619\\
  0.166666666666667	0.714285714285714\\
  0.166666666666667	0.738095238095238\\
  0.166666666666667	0.761904761904762\\
  0.166666666666667	0.785714285714286\\
  0.166666666666667	0.80952380952381\\
  0.166666666666667	0.833333333333333\\
  0.166666666666667	0.0952380952380952\\
  0.166666666666667	0.142857142857143\\
  0.166666666666667	0.238095238095238\\
  0.166666666666667	0.357142857142857\\
  0.166666666666667	0.380952380952381\\
  0.166666666666667	0.428571428571429\\
  0.166666666666667	0.452380952380952\\
  0.166666666666667	0.571428571428571\\
  0.166666666666667	0.642857142857143\\
  0.166666666666667	0.666666666666667\\
  0.19047619047619	0\\
  0.19047619047619	0.0238095238095238\\
  0.19047619047619	0.0476190476190476\\
  0.19047619047619	0.0952380952380952\\
  0.19047619047619	0.142857142857143\\
  0.19047619047619	0.19047619047619\\
  0.19047619047619	0.214285714285714\\
  0.19047619047619	0.238095238095238\\
  0.19047619047619	0.261904761904762\\
  0.19047619047619	0.285714285714286\\
  0.19047619047619	0.30952380952381\\
  0.19047619047619	0.380952380952381\\
  0.19047619047619	0.404761904761905\\
  0.19047619047619	0.476190476190476\\
  0.19047619047619	0.5\\
  0.19047619047619	0.571428571428571\\
  0.19047619047619	0.595238095238095\\
  0.19047619047619	0.619047619047619\\
  0.19047619047619	0.666666666666667\\
  0.19047619047619	0.69047619047619\\
  0.19047619047619	0.714285714285714\\
  0.19047619047619	0.761904761904762\\
  0.19047619047619	0.785714285714286\\
  0.19047619047619	0.80952380952381\\
  0.19047619047619	0.0714285714285714\\
  0.19047619047619	0.119047619047619\\
  0.19047619047619	0.166666666666667\\
  0.19047619047619	0.333333333333333\\
  0.19047619047619	0.357142857142857\\
  0.19047619047619	0.428571428571429\\
  0.19047619047619	0.452380952380952\\
  0.19047619047619	0.523809523809524\\
  0.19047619047619	0.547619047619048\\
  0.19047619047619	0.642857142857143\\
  0.19047619047619	0.738095238095238\\
  0.214285714285714	0\\
  0.214285714285714	0.0238095238095238\\
  0.214285714285714	0.0714285714285714\\
  0.214285714285714	0.0952380952380953\\
  0.214285714285714	0.119047619047619\\
  0.214285714285714	0.166666666666667\\
  0.214285714285714	0.19047619047619\\
  0.214285714285714	0.214285714285714\\
  0.214285714285714	0.238095238095238\\
  0.214285714285714	0.261904761904762\\
  0.214285714285714	0.285714285714286\\
  0.214285714285714	0.357142857142857\\
  0.214285714285714	0.380952380952381\\
  0.214285714285714	0.404761904761905\\
  0.214285714285714	0.452380952380952\\
  0.214285714285714	0.547619047619048\\
  0.214285714285714	0.571428571428571\\
  0.214285714285714	0.595238095238095\\
  0.214285714285714	0.619047619047619\\
  0.214285714285714	0.642857142857143\\
  0.214285714285714	0.69047619047619\\
  0.214285714285714	0.738095238095238\\
  0.214285714285714	0.761904761904762\\
  0.214285714285714	0.785714285714286\\
  0.214285714285714	0.0476190476190476\\
  0.214285714285714	0.142857142857143\\
  0.214285714285714	0.30952380952381\\
  0.214285714285714	0.333333333333333\\
  0.214285714285714	0.428571428571429\\
  0.214285714285714	0.476190476190476\\
  0.214285714285714	0.5\\
  0.214285714285714	0.523809523809524\\
  0.214285714285714	0.666666666666667\\
  0.214285714285714	0.714285714285714\\
  0.238095238095238	0.0476190476190476\\
  0.238095238095238	0.333333333333333\\
  0.238095238095238	0\\
  0.238095238095238	0.0952380952380952\\
  0.238095238095238	0.142857142857143\\
  0.238095238095238	0.166666666666667\\
  0.238095238095238	0.19047619047619\\
  0.238095238095238	0.214285714285714\\
  0.238095238095238	0.238095238095238\\
  0.238095238095238	0.261904761904762\\
  0.238095238095238	0.428571428571429\\
  0.238095238095238	0.523809523809524\\
  0.238095238095238	0.547619047619048\\
  0.238095238095238	0.571428571428571\\
  0.238095238095238	0.619047619047619\\
  0.238095238095238	0.666666666666667\\
  0.238095238095238	0.714285714285714\\
  0.238095238095238	0.738095238095238\\
  0.238095238095238	0.761904761904762\\
  0.238095238095238	0.0238095238095238\\
  0.238095238095238	0.0714285714285714\\
  0.238095238095238	0.119047619047619\\
  0.238095238095238	0.285714285714286\\
  0.238095238095238	0.30952380952381\\
  0.238095238095238	0.357142857142857\\
  0.238095238095238	0.380952380952381\\
  0.238095238095238	0.404761904761905\\
  0.238095238095238	0.452380952380952\\
  0.238095238095238	0.476190476190476\\
  0.238095238095238	0.5\\
  0.238095238095238	0.595238095238095\\
  0.238095238095238	0.642857142857143\\
  0.238095238095238	0.69047619047619\\
  0.261904761904762	0.119047619047619\\
  0.261904761904762	0.5\\
  0.261904761904762	0.523809523809524\\
  0.261904761904762	0.619047619047619\\
  0.261904761904762	0.714285714285714\\
  0.261904761904762	0\\
  0.261904761904762	0.0238095238095238\\
  0.261904761904762	0.0476190476190476\\
  0.261904761904762	0.0714285714285714\\
  0.261904761904762	0.0952380952380952\\
  0.261904761904762	0.142857142857143\\
  0.261904761904762	0.166666666666667\\
  0.261904761904762	0.19047619047619\\
  0.261904761904762	0.214285714285714\\
  0.261904761904762	0.238095238095238\\
  0.261904761904762	0.261904761904762\\
  0.261904761904762	0.285714285714286\\
  0.261904761904762	0.309523809523809\\
  0.261904761904762	0.333333333333333\\
  0.261904761904762	0.357142857142857\\
  0.261904761904762	0.380952380952381\\
  0.261904761904762	0.404761904761905\\
  0.261904761904762	0.428571428571429\\
  0.261904761904762	0.452380952380952\\
  0.261904761904762	0.547619047619048\\
  0.261904761904762	0.571428571428571\\
  0.261904761904762	0.595238095238095\\
  0.261904761904762	0.642857142857143\\
  0.261904761904762	0.666666666666667\\
  0.261904761904762	0.69047619047619\\
  0.261904761904762	0.738095238095238\\
  0.261904761904762	0.476190476190476\\
  0.285714285714286	0\\
  0.285714285714286	0.0238095238095238\\
  0.285714285714286	0.0476190476190476\\
  0.285714285714286	0.0714285714285715\\
  0.285714285714286	0.0952380952380952\\
  0.285714285714286	0.142857142857143\\
  0.285714285714286	0.19047619047619\\
  0.285714285714286	0.214285714285714\\
  0.285714285714286	0.285714285714286\\
  0.285714285714286	0.30952380952381\\
  0.285714285714286	0.333333333333333\\
  0.285714285714286	0.380952380952381\\
  0.285714285714286	0.404761904761905\\
  0.285714285714286	0.428571428571429\\
  0.285714285714286	0.476190476190476\\
  0.285714285714286	0.5\\
  0.285714285714286	0.547619047619048\\
  0.285714285714286	0.571428571428571\\
  0.285714285714286	0.595238095238095\\
  0.285714285714286	0.642857142857143\\
  0.285714285714286	0.666666666666667\\
  0.285714285714286	0.69047619047619\\
  0.285714285714286	0.714285714285714\\
  0.285714285714286	0.119047619047619\\
  0.285714285714286	0.166666666666667\\
  0.285714285714286	0.238095238095238\\
  0.285714285714286	0.261904761904762\\
  0.285714285714286	0.357142857142857\\
  0.285714285714286	0.452380952380952\\
  0.285714285714286	0.523809523809524\\
  0.285714285714286	0.619047619047619\\
  0.309523809523809	0.0238095238095238\\
  0.309523809523809	0.166666666666667\\
  0.309523809523809	0.261904761904762\\
  0.309523809523809	0.357142857142857\\
  0.309523809523809	0.476190476190476\\
  0.309523809523809	0.642857142857143\\
  0.30952380952381	0\\
  0.30952380952381	0.0476190476190476\\
  0.30952380952381	0.0714285714285714\\
  0.30952380952381	0.0952380952380952\\
  0.30952380952381	0.119047619047619\\
  0.30952380952381	0.142857142857143\\
  0.30952380952381	0.19047619047619\\
  0.30952380952381	0.214285714285714\\
  0.30952380952381	0.238095238095238\\
  0.30952380952381	0.285714285714286\\
  0.30952380952381	0.30952380952381\\
  0.30952380952381	0.333333333333333\\
  0.30952380952381	0.380952380952381\\
  0.30952380952381	0.404761904761905\\
  0.30952380952381	0.428571428571429\\
  0.30952380952381	0.452380952380952\\
  0.30952380952381	0.5\\
  0.30952380952381	0.523809523809524\\
  0.30952380952381	0.547619047619048\\
  0.30952380952381	0.571428571428571\\
  0.30952380952381	0.595238095238095\\
  0.30952380952381	0.619047619047619\\
  0.30952380952381	0.666666666666667\\
  0.30952380952381	0.69047619047619\\
  0.333333333333333	0\\
  0.333333333333333	0.0238095238095238\\
  0.333333333333333	0.0476190476190476\\
  0.333333333333333	0.0952380952380952\\
  0.333333333333333	0.119047619047619\\
  0.333333333333333	0.142857142857143\\
  0.333333333333333	0.166666666666667\\
  0.333333333333333	0.238095238095238\\
  0.333333333333333	0.30952380952381\\
  0.333333333333333	0.333333333333333\\
  0.333333333333333	0.357142857142857\\
  0.333333333333333	0.380952380952381\\
  0.333333333333333	0.428571428571429\\
  0.333333333333333	0.452380952380952\\
  0.333333333333333	0.523809523809524\\
  0.333333333333333	0.547619047619048\\
  0.333333333333333	0.571428571428571\\
  0.333333333333333	0.595238095238095\\
  0.333333333333333	0.619047619047619\\
  0.333333333333333	0.642857142857143\\
  0.333333333333333	0.666666666666667\\
  0.333333333333333	0.0714285714285714\\
  0.333333333333333	0.19047619047619\\
  0.333333333333333	0.214285714285714\\
  0.333333333333333	0.261904761904762\\
  0.333333333333333	0.285714285714286\\
  0.333333333333333	0.404761904761905\\
  0.333333333333333	0.476190476190476\\
  0.333333333333333	0.5\\
  0.357142857142857	0.0238095238095238\\
  0.357142857142857	0.0714285714285715\\
  0.357142857142857	0.119047619047619\\
  0.357142857142857	0.404761904761905\\
  0.357142857142857	0.428571428571429\\
  0.357142857142857	0.5\\
  0.357142857142857	0.523809523809524\\
  0.357142857142857	0.595238095238095\\
  0.357142857142857	0\\
  0.357142857142857	0.0476190476190476\\
  0.357142857142857	0.0952380952380952\\
  0.357142857142857	0.142857142857143\\
  0.357142857142857	0.166666666666667\\
  0.357142857142857	0.214285714285714\\
  0.357142857142857	0.238095238095238\\
  0.357142857142857	0.261904761904762\\
  0.357142857142857	0.309523809523809\\
  0.357142857142857	0.333333333333333\\
  0.357142857142857	0.357142857142857\\
  0.357142857142857	0.452380952380952\\
  0.357142857142857	0.476190476190476\\
  0.357142857142857	0.547619047619048\\
  0.357142857142857	0.571428571428571\\
  0.357142857142857	0.619047619047619\\
  0.357142857142857	0.642857142857143\\
  0.357142857142857	0.19047619047619\\
  0.357142857142857	0.285714285714286\\
  0.357142857142857	0.380952380952381\\
  0.380952380952381	0\\
  0.380952380952381	0.0238095238095238\\
  0.380952380952381	0.0476190476190476\\
  0.380952380952381	0.0714285714285715\\
  0.380952380952381	0.0952380952380952\\
  0.380952380952381	0.119047619047619\\
  0.380952380952381	0.19047619047619\\
  0.380952380952381	0.214285714285714\\
  0.380952380952381	0.285714285714286\\
  0.380952380952381	0.30952380952381\\
  0.380952380952381	0.380952380952381\\
  0.380952380952381	0.404761904761905\\
  0.380952380952381	0.428571428571429\\
  0.380952380952381	0.476190476190476\\
  0.380952380952381	0.5\\
  0.380952380952381	0.523809523809524\\
  0.380952380952381	0.571428571428571\\
  0.380952380952381	0.595238095238095\\
  0.380952380952381	0.619047619047619\\
  0.380952380952381	0.142857142857143\\
  0.380952380952381	0.166666666666667\\
  0.380952380952381	0.238095238095238\\
  0.380952380952381	0.261904761904762\\
  0.380952380952381	0.333333333333333\\
  0.380952380952381	0.357142857142857\\
  0.380952380952381	0.452380952380952\\
  0.380952380952381	0.547619047619048\\
  0.404761904761905	0.166666666666667\\
  0.404761904761905	0.261904761904762\\
  0.404761904761905	0.285714285714286\\
  0.404761904761905	0\\
  0.404761904761905	0.0238095238095238\\
  0.404761904761905	0.0476190476190476\\
  0.404761904761905	0.0714285714285714\\
  0.404761904761905	0.0952380952380952\\
  0.404761904761905	0.119047619047619\\
  0.404761904761905	0.142857142857143\\
  0.404761904761905	0.19047619047619\\
  0.404761904761905	0.214285714285714\\
  0.404761904761905	0.238095238095238\\
  0.404761904761905	0.30952380952381\\
  0.404761904761905	0.333333333333333\\
  0.404761904761905	0.357142857142857\\
  0.404761904761905	0.380952380952381\\
  0.404761904761905	0.404761904761905\\
  0.404761904761905	0.452380952380952\\
  0.404761904761905	0.476190476190476\\
  0.404761904761905	0.5\\
  0.404761904761905	0.523809523809524\\
  0.404761904761905	0.547619047619048\\
  0.404761904761905	0.571428571428571\\
  0.404761904761905	0.595238095238095\\
  0.404761904761905	0.428571428571429\\
  0.428571428571429	0\\
  0.428571428571429	0.0238095238095238\\
  0.428571428571429	0.0476190476190476\\
  0.428571428571429	0.0714285714285715\\
  0.428571428571429	0.142857142857143\\
  0.428571428571429	0.166666666666667\\
  0.428571428571429	0.190476190476191\\
  0.428571428571429	0.238095238095238\\
  0.428571428571429	0.333333333333333\\
  0.428571428571429	0.357142857142857\\
  0.428571428571429	0.380952380952381\\
  0.428571428571429	0.404761904761905\\
  0.428571428571429	0.428571428571429\\
  0.428571428571429	0.476190476190476\\
  0.428571428571429	0.523809523809524\\
  0.428571428571429	0.547619047619048\\
  0.428571428571429	0.571428571428571\\
  0.428571428571429	0.0952380952380952\\
  0.428571428571429	0.119047619047619\\
  0.428571428571429	0.214285714285714\\
  0.428571428571429	0.261904761904762\\
  0.428571428571429	0.285714285714286\\
  0.428571428571429	0.30952380952381\\
  0.428571428571429	0.452380952380952\\
  0.428571428571429	0.5\\
  0.452380952380952	0.119047619047619\\
  0.452380952380952	0.30952380952381\\
  0.452380952380952	0.404761904761905\\
  0.452380952380952	0\\
  0.452380952380952	0.0238095238095238\\
  0.452380952380952	0.0476190476190476\\
  0.452380952380952	0.0714285714285715\\
  0.452380952380952	0.0952380952380953\\
  0.452380952380952	0.142857142857143\\
  0.452380952380952	0.214285714285714\\
  0.452380952380952	0.238095238095238\\
  0.452380952380952	0.261904761904762\\
  0.452380952380952	0.333333333333333\\
  0.452380952380952	0.357142857142857\\
  0.452380952380952	0.380952380952381\\
  0.452380952380952	0.428571428571429\\
  0.452380952380952	0.452380952380952\\
  0.452380952380952	0.476190476190476\\
  0.452380952380952	0.5\\
  0.452380952380952	0.523809523809524\\
  0.452380952380952	0.547619047619048\\
  0.452380952380952	0.166666666666667\\
  0.452380952380952	0.19047619047619\\
  0.452380952380952	0.285714285714286\\
  0.476190476190476	0.0952380952380953\\
  0.476190476190476	0\\
  0.476190476190476	0.0238095238095238\\
  0.476190476190476	0.19047619047619\\
  0.476190476190476	0.285714285714286\\
  0.476190476190476	0.30952380952381\\
  0.476190476190476	0.333333333333333\\
  0.476190476190476	0.380952380952381\\
  0.476190476190476	0.428571428571429\\
  0.476190476190476	0.476190476190476\\
  0.476190476190476	0.5\\
  0.476190476190476	0.523809523809524\\
  0.476190476190476	0.0476190476190476\\
  0.476190476190476	0.0714285714285715\\
  0.476190476190476	0.119047619047619\\
  0.476190476190476	0.142857142857143\\
  0.476190476190476	0.166666666666667\\
  0.476190476190476	0.214285714285714\\
  0.476190476190476	0.238095238095238\\
  0.476190476190476	0.261904761904762\\
  0.476190476190476	0.357142857142857\\
  0.476190476190476	0.404761904761905\\
  0.476190476190476	0.452380952380952\\
  0.5	0\\
  0.5	0.0238095238095238\\
  0.5	0.0714285714285714\\
  0.5	0.0952380952380952\\
  0.5	0.119047619047619\\
  0.5	0.166666666666667\\
  0.5	0.19047619047619\\
  0.5	0.214285714285714\\
  0.5	0.238095238095238\\
  0.5	0.261904761904762\\
  0.5	0.285714285714286\\
  0.5	0.30952380952381\\
  0.5	0.333333333333333\\
  0.5	0.357142857142857\\
  0.5	0.380952380952381\\
  0.5	0.404761904761905\\
  0.5	0.428571428571429\\
  0.5	0.452380952380952\\
  0.5	0.476190476190476\\
  0.5	0.5\\
  0.5	0.0476190476190476\\
  0.5	0.142857142857143\\
  0.523809523809524	0.238095238095238\\
  0.523809523809524	0.261904761904762\\
  0.523809523809524	0.357142857142857\\
  0.523809523809524	0.452380952380952\\
  0.523809523809524	0\\
  0.523809523809524	0.0238095238095238\\
  0.523809523809524	0.0476190476190476\\
  0.523809523809524	0.0714285714285714\\
  0.523809523809524	0.0952380952380952\\
  0.523809523809524	0.119047619047619\\
  0.523809523809524	0.142857142857143\\
  0.523809523809524	0.166666666666667\\
  0.523809523809524	0.19047619047619\\
  0.523809523809524	0.285714285714286\\
  0.523809523809524	0.30952380952381\\
  0.523809523809524	0.333333333333333\\
  0.523809523809524	0.380952380952381\\
  0.523809523809524	0.404761904761905\\
  0.523809523809524	0.428571428571428\\
  0.523809523809524	0.476190476190476\\
  0.523809523809524	0.214285714285714\\
  0.547619047619048	0.0238095238095238\\
  0.547619047619048	0.0476190476190477\\
  0.547619047619048	0.119047619047619\\
  0.547619047619048	0.214285714285714\\
  0.547619047619048	0.238095238095238\\
  0.547619047619048	0.30952380952381\\
  0.547619047619048	0\\
  0.547619047619048	0.0714285714285714\\
  0.547619047619048	0.0952380952380952\\
  0.547619047619048	0.142857142857143\\
  0.547619047619048	0.166666666666667\\
  0.547619047619048	0.19047619047619\\
  0.547619047619048	0.261904761904762\\
  0.547619047619048	0.285714285714286\\
  0.547619047619048	0.333333333333333\\
  0.547619047619048	0.357142857142857\\
  0.547619047619048	0.380952380952381\\
  0.547619047619048	0.404761904761905\\
  0.547619047619048	0.428571428571428\\
  0.547619047619048	0.452380952380952\\
  0.571428571428571	0\\
  0.571428571428571	0.0238095238095238\\
  0.571428571428571	0.0476190476190477\\
  0.571428571428571	0.0952380952380952\\
  0.571428571428571	0.119047619047619\\
  0.571428571428571	0.142857142857143\\
  0.571428571428571	0.19047619047619\\
  0.571428571428571	0.214285714285714\\
  0.571428571428571	0.261904761904762\\
  0.571428571428571	0.285714285714286\\
  0.571428571428571	0.30952380952381\\
  0.571428571428571	0.357142857142857\\
  0.571428571428571	0.380952380952381\\
  0.571428571428571	0.404761904761905\\
  0.571428571428571	0.428571428571429\\
  0.571428571428572	0.0714285714285714\\
  0.571428571428572	0.166666666666667\\
  0.571428571428572	0.238095238095238\\
  0.571428571428572	0.333333333333333\\
  0.595238095238095	0.0714285714285715\\
  0.595238095238095	0.357142857142857\\
  0.595238095238095	0\\
  0.595238095238095	0.0238095238095238\\
  0.595238095238095	0.0952380952380952\\
  0.595238095238095	0.119047619047619\\
  0.595238095238095	0.142857142857143\\
  0.595238095238095	0.166666666666667\\
  0.595238095238095	0.19047619047619\\
  0.595238095238095	0.214285714285714\\
  0.595238095238095	0.261904761904762\\
  0.595238095238095	0.285714285714286\\
  0.595238095238095	0.30952380952381\\
  0.595238095238095	0.333333333333333\\
  0.595238095238095	0.380952380952381\\
  0.595238095238095	0.404761904761905\\
  0.595238095238095	0.0476190476190476\\
  0.595238095238095	0.238095238095238\\
  0.619047619047619	0.0476190476190477\\
  0.619047619047619	0.166666666666667\\
  0.619047619047619	0.333333333333333\\
  0.619047619047619	0\\
  0.619047619047619	0.0238095238095238\\
  0.619047619047619	0.0714285714285714\\
  0.619047619047619	0.0952380952380952\\
  0.619047619047619	0.119047619047619\\
  0.619047619047619	0.142857142857143\\
  0.619047619047619	0.19047619047619\\
  0.619047619047619	0.214285714285714\\
  0.619047619047619	0.238095238095238\\
  0.619047619047619	0.261904761904762\\
  0.619047619047619	0.285714285714286\\
  0.619047619047619	0.30952380952381\\
  0.619047619047619	0.357142857142857\\
  0.619047619047619	0.380952380952381\\
  0.642857142857143	0.0476190476190477\\
  0.642857142857143	0.0714285714285715\\
  0.642857142857143	0.119047619047619\\
  0.642857142857143	0.214285714285714\\
  0.642857142857143	0.238095238095238\\
  0.642857142857143	0.261904761904762\\
  0.642857142857143	0.30952380952381\\
  0.642857142857143	0\\
  0.642857142857143	0.0238095238095237\\
  0.642857142857143	0.0952380952380952\\
  0.642857142857143	0.142857142857143\\
  0.642857142857143	0.166666666666667\\
  0.642857142857143	0.19047619047619\\
  0.642857142857143	0.285714285714286\\
  0.642857142857143	0.333333333333333\\
  0.642857142857143	0.357142857142857\\
  0.666666666666667	0\\
  0.666666666666667	0.0238095238095238\\
  0.666666666666667	0.0476190476190477\\
  0.666666666666667	0.0952380952380952\\
  0.666666666666667	0.119047619047619\\
  0.666666666666667	0.19047619047619\\
  0.666666666666667	0.214285714285714\\
  0.666666666666667	0.238095238095238\\
  0.666666666666667	0.261904761904762\\
  0.666666666666667	0.285714285714286\\
  0.666666666666667	0.30952380952381\\
  0.666666666666667	0.333333333333333\\
  0.666666666666667	0.0714285714285714\\
  0.666666666666667	0.142857142857143\\
  0.666666666666667	0.166666666666667\\
  0.69047619047619	0.166666666666667\\
  0.69047619047619	0\\
  0.69047619047619	0.0238095238095238\\
  0.69047619047619	0.0476190476190477\\
  0.69047619047619	0.0714285714285714\\
  0.69047619047619	0.0952380952380952\\
  0.69047619047619	0.142857142857143\\
  0.69047619047619	0.19047619047619\\
  0.69047619047619	0.214285714285714\\
  0.69047619047619	0.261904761904762\\
  0.69047619047619	0.285714285714286\\
  0.69047619047619	0.30952380952381\\
  0.690476190476191	0.119047619047619\\
  0.690476190476191	0.238095238095238\\
  0.714285714285714	0.0476190476190477\\
  0.714285714285714	0.0714285714285715\\
  0.714285714285714	0.142857142857143\\
  0.714285714285714	0.166666666666667\\
  0.714285714285714	0.238095238095238\\
  0.714285714285714	0\\
  0.714285714285714	0.0952380952380952\\
  0.714285714285714	0.119047619047619\\
  0.714285714285714	0.19047619047619\\
  0.714285714285714	0.214285714285714\\
  0.714285714285714	0.261904761904762\\
  0.714285714285714	0.285714285714286\\
  0.714285714285714	0.0238095238095237\\
  0.738095238095238	0.0238095238095238\\
  0.738095238095238	0.119047619047619\\
  0.738095238095238	0.214285714285714\\
  0.738095238095238	0\\
  0.738095238095238	0.0476190476190476\\
  0.738095238095238	0.0714285714285714\\
  0.738095238095238	0.0952380952380952\\
  0.738095238095238	0.142857142857143\\
  0.738095238095238	0.166666666666667\\
  0.738095238095238	0.19047619047619\\
  0.738095238095238	0.238095238095238\\
  0.738095238095238	0.261904761904762\\
  0.761904761904762	0\\
  0.761904761904762	0.0238095238095238\\
  0.761904761904762	0.0476190476190477\\
  0.761904761904762	0.0952380952380952\\
  0.761904761904762	0.119047619047619\\
  0.761904761904762	0.142857142857143\\
  0.761904761904762	0.19047619047619\\
  0.761904761904762	0.214285714285714\\
  0.761904761904762	0.238095238095238\\
  0.761904761904762	0.0714285714285714\\
  0.761904761904762	0.166666666666667\\
  0.785714285714286	0\\
  0.785714285714286	0.0238095238095238\\
  0.785714285714286	0.0476190476190477\\
  0.785714285714286	0.0714285714285714\\
  0.785714285714286	0.0952380952380952\\
  0.785714285714286	0.119047619047619\\
  0.785714285714286	0.142857142857143\\
  0.785714285714286	0.166666666666667\\
  0.785714285714286	0.19047619047619\\
  0.785714285714286	0.214285714285714\\
  0.80952380952381	0\\
  0.80952380952381	0.0476190476190476\\
  0.80952380952381	0.0714285714285714\\
  0.80952380952381	0.0952380952380952\\
  0.80952380952381	0.119047619047619\\
  0.80952380952381	0.142857142857143\\
  0.80952380952381	0.166666666666667\\
  0.80952380952381	0.19047619047619\\
  0.80952380952381	0.0238095238095237\\
  0.833333333333333	0.0476190476190477\\
  0.833333333333333	0.119047619047619\\
  0.833333333333333	0.142857142857143\\
  0.833333333333333	0\\
  0.833333333333333	0.0238095238095237\\
  0.833333333333333	0.0714285714285714\\
  0.833333333333333	0.0952380952380952\\
  0.833333333333333	0.166666666666667\\
  0.857142857142857	0\\
  0.857142857142857	0.0476190476190477\\
  0.857142857142857	0.0952380952380952\\
  0.857142857142857	0.119047619047619\\
  0.857142857142857	0.142857142857143\\
  0.857142857142857	0.0238095238095237\\
  0.857142857142857	0.0714285714285714\\
  0.880952380952381	0.0714285714285715\\
  0.880952380952381	0\\
  0.880952380952381	0.0238095238095238\\
  0.880952380952381	0.0952380952380952\\
  0.880952380952381	0.119047619047619\\
  0.880952380952381	0.0476190476190476\\
  0.904761904761905	0\\
  0.904761904761905	0.0238095238095238\\
  0.904761904761905	0.0476190476190476\\
  0.904761904761905	0.0714285714285714\\
  0.904761904761905	0.0952380952380952\\
  0.928571428571428	0.0238095238095238\\
  0.928571428571428	0.0476190476190477\\
  0.928571428571429	0\\
  0.928571428571429	0.0714285714285714\\
  0.952380952380952	0\\
  0.952380952380952	0.0238095238095238\\
  0.952380952380952	0.0476190476190477\\
  0.976190476190476	0\\
  0.976190476190476	0.0238095238095238\\
  1	0\\
  };
  % %\addlegendentry{data1}

  \addplot [color=mycolor1, draw=none, mark=triangle*, mark options={solid, mycolor1,scale=0.75}]
    table[row sep=crcr]{%
  0	0\\
  };
  %\addlegendentry{data2}

  \addplot [color=mycolor2, draw=none, mark=square*, mark options={solid, mycolor2,scale=0.5}]
    table[row sep=crcr]{%
  0	1\\
  0.0238095238095238	0.976190476190476\\
  0.0476190476190476	0.952380952380952\\
  0.0714285714285714	0.928571428571429\\
  0.0952380952380952	0.904761904761905\\
  0.119047619047619	0.880952380952381\\
  0.142857142857143	0.857142857142857\\
  0.166666666666667	0.833333333333333\\
  0.19047619047619	0.80952380952381\\
  0.214285714285714	0.785714285714286\\
  0.238095238095238	0.761904761904762\\
  0.261904761904762	0.738095238095238\\
  0.285714285714286	0.714285714285714\\
  0.30952380952381	0.69047619047619\\
  0.333333333333333	0.666666666666667\\
  0.357142857142857	0.642857142857143\\
  0.380952380952381	0.619047619047619\\
  0.404761904761905	0.595238095238095\\
  0.428571428571429	0.571428571428571\\
  0.452380952380952	0.547619047619048\\
  0.476190476190476	0.523809523809524\\
  0.5	0.5\\
  0.523809523809524	0.476190476190476\\
  0.547619047619048	0.452380952380952\\
  0.571428571428571	0.428571428571429\\
  0.595238095238095	0.404761904761905\\
  0.619047619047619	0.380952380952381\\
  0.642857142857143	0.357142857142857\\
  0.666666666666667	0.333333333333333\\
  0.69047619047619	0.30952380952381\\
  0.714285714285714	0.285714285714286\\
  0.738095238095238	0.261904761904762\\
  0.761904761904762	0.238095238095238\\
  0.785714285714286	0.214285714285714\\
  0.80952380952381	0.19047619047619\\
  0.833333333333333	0.166666666666667\\
  0.857142857142857	0.142857142857143\\
  0.880952380952381	0.119047619047619\\
  0.904761904761905	0.0952380952380952\\
  0.928571428571429	0.0714285714285714\\
  0.952380952380952	0.0476190476190477\\
  0.976190476190476	0.0238095238095238\\
  1	0\\
  };
  %\addlegendentry{data3}

  \end{axis}
  \end{tikzpicture}%


==> figs/BSgrid_smooth.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[trim axis left, trim axis right, baseline]

  \begin{axis}[
  grid=major,
  %%tick label style = {font=\sansmath\sffamily},
  width=0.3\textwidth,
  height=0.3\textwidth,
  at={(0\textwidth,0\textwidth)},
  scale only axis,
  unbounded coords=jump,
  xmin=0,
  xmax=1,
  ymin=0,
  ymax=1,
  xlabel={$\hat{s}_1$},
  % ylabel={$s_2$},
  yticklabels={,,}, %hides y ticks
  axis background/.style={fill=white},
  %title style={font=\bfseries},
  title={\texttt{smooth}},
  legend pos=north east,
  legend style={legend cell align=left,align=left,draw=white!15!black}
  ]
  \addplot [color=black, draw=none, mark=*, mark options={solid, black,scale=0.25}]
    table[row sep=crcr]{%
  0	0\\
  0	0.0168560086809764\\
  0	0.0330471190368719\\
  0	0.048650812908091\\
  0	0.0637363890314228\\
  0	0.0783662560329692\\
  0	0.0925970189898784\\
  0	0.106480400604591\\
  0	0.120064029606358\\
  0	0.133392122566045\\
  0	0.146506080391629\\
  0	0.15944501700692\\
  0	0.172246234845103\\
  0	0.184945659622013\\
  0	0.197578245254389\\
  0	0.210178358658248\\
  0	0.222780153435572\\
  0	0.2354179410931\\
  0	0.24812656841679\\
  0	0.260941809952184\\
  0	0.273900785238784\\
  0	0.287042411563899\\
  0	0.300407904615414\\
  0	0.314041341636995\\
  0	0.327990304684728\\
  0	0.342306625577502\\
  0	0.357047259440772\\
  0	0.372275320808173\\
  0	0.388061325692705\\
  0	0.404484695758335\\
  0	0.421635597992042\\
  0	0.439617216955617\\
  0	0.458548589528036\\
  0	0.478568178135693\\
  0	0.499838424045652\\
  0	0.522551617013513\\
  0	0.546937556641267\\
  0	0.573273688695389\\
  0	0.60189871669143\\
  0	0.633231183412857\\
  0	0.667795307146035\\
  0	0.706257655796897\\
  0	0.749480443909005\\
  0	0.798601108459064\\
  0	0.85515491338436\\
  0	0.921270983218435\\
  0	1\\
  0.00900881848262941	0.240796299278469\\
  0.00925817492314862	0.191439487849569\\
  0.00925951971489372	0.166342281032336\\
  0.00930118804710417	0.203963801042126\\
  0.00948555897980787	0.264020903578867\\
  0.00949110461214825	0.179066059304175\\
  0.00959503464881397	0.216124039429967\\
  0.00961133503832103	0.228295913963984\\
  0.0100003270375712	0.286216113831334\\
  0.0100575529070423	0.140091135424387\\
  0.0100894148906082	0.25246296996576\\
  0.0102094971298005	0.378968868441565\\
  0.010438370572792	0.396162963832828\\
  0.0104860991477496	0.298095642920755\\
  0.0104918548885745	0.310226753961541\\
  0.0107234317104764	0.323077349435029\\
  0.0107374587518244	0.126749380052069\\
  0.0107453575339383	0.153374521835635\\
  0.0109204963074406	0.113709663933974\\
  0.0109994447045224	0.364340626308042\\
  0.0110185324708215	0.274996475073206\\
  0.0112721977576401	0.3492137786339\\
  0.0113003750097487	0.336077912957908\\
  0.0113601619978049	0.415035896197807\\
  0.0117576288766664	0.0997398618395776\\
  0.012429002352062	0.071933864629426\\
  0.0124499643941443	0.0865755037720903\\
  0.0126507540528436	0.0558908567586885\\
  0.0131402706050223	0.0233405510342291\\
  0.0135046523748407	0.437364311491031\\
  0.0145258145684575	0.0396919221241934\\
  0.0149398283283748	0.453138903775822\\
  0.0150065519565519	0.469841337678413\\
  0.0156894860895265	0.558518217699749\\
  0.0165579473285747	0.487594292899464\\
  0.0170857349375904	0\\
  0.01721850431458	0.529279057572216\\
  0.0176764167015756	0.583422828371698\\
  0.0178689806925814	0.612290638592001\\
  0.0178736873657911	0.50660865706964\\
  0.0199378212661716	0.236982610448697\\
  0.0202329177802562	0.16337507615854\\
  0.0205941171795222	0.189284778275272\\
  0.0206899525696901	0.176664473229922\\
  0.0207101247803055	0.201892700646121\\
  0.0211032994642955	0.262486788518237\\
  0.0211735014219027	0.21398939599712\\
  0.021436999103108	0.288604187170994\\
  0.0214626064775267	0.146552067791735\\
  0.0218080167703743	0.133399259202445\\
  0.0219669541945881	0.249521192901511\\
  0.0220358462248277	0.225662204154548\\
  0.0220818606032292	0.6518411694883\\
  0.0229254523538656	0.385471823293745\\
  0.0229437128171029	0.314459612184643\\
  0.0230389640482897	0.10652721767785\\
  0.0231100959209974	0.300852263121341\\
  0.0234174335724815	0.275014017358379\\
  0.0237093359628513	0.32874689154593\\
  0.0237224643312359	0.11948258037016\\
  0.0237267886268849	0.403297251396797\\
  0.0241456252504949	0.0130598367190341\\
  0.0242508428800952	0.357054799885627\\
  0.024875167782581	0.422492037568244\\
  0.0248913091840864	0.06434883159481\\
  0.0251807832516935	0.0808018911281175\\
  0.0259599946740111	0.370946623678575\\
  0.0268595659701676	0.342583078306376\\
  0.0271255261446224	0.0480114254175661\\
  0.027394073015444	0.693987158337202\\
  0.0277001336718635	0.0945597758963637\\
  0.0291435892213895	0.155703592571164\\
  0.029544322457484	0.0292894423335948\\
  0.0312675432071444	0.43853622323929\\
  0.0313049229529976	0.16939432902906\\
  0.0313884041946527	0.241212893109198\\
  0.0314938164997418	0.194898349260203\\
  0.0318356016789167	0.181990885228867\\
  0.032077141477227	0.258341828507764\\
  0.0327977556539102	0.286287260553465\\
  0.032842814192788	0.206526668548757\\
  0.0333477256656908	0.140166314062162\\
  0.0334166538766316	0\\
  0.0334292223416152	0.127434882494935\\
  0.0335135493683332	0.218336421819968\\
  0.0339053942547124	0.456769186387818\\
  0.0342257069265338	0.229967293638017\\
  0.0343212075294112	0.547915456016617\\
  0.0352036368994835	0.304290833773354\\
  0.0352181217207035	0.271545292997809\\
  0.0355453176399343	0.109041706496277\\
  0.0359937610418666	0.475984145627238\\
  0.0361754149033487	0.318096099256497\\
  0.0363699622731222	0.39195343196873\\
  0.0364795469531695	0.0722331954938723\\
  0.0378872035186777	0.332138648675441\\
  0.0384445650547317	0.756916235109692\\
  0.0388163786891931	0.0579203646156627\\
  0.039070440523976	0.0868756541406597\\
  0.0392385818212567	0.355526957291103\\
  0.0393711313062515	0.410429987945008\\
  0.0395342076303574	0.518982959867481\\
  0.0397109048909783	0.150193539218175\\
  0.0397284381224575	0.249469028089266\\
  0.0400103284777692	0.625945565868613\\
  0.0400606770125598	0.0401793441572961\\
  0.0403015464635155	0.0144068891681519\\
  0.0407964935316079	0.162167393144159\\
  0.0408768038599187	0.372644583339669\\
  0.0417772431532171	0.495758369731443\\
  0.0418403251129568	0.188991812059099\\
  0.0423701330825781	0.582423124673202\\
  0.0424512589778456	0.119584248341719\\
  0.0430151825171274	0.175390314778022\\
  0.0434426870301158	0.294604473975269\\
  0.0435125614963196	0.098985099224743\\
  0.0442193692198327	0.281884129034834\\
  0.0444102169638542	0.212857850667812\\
  0.0445161223806215	0.263745765411374\\
  0.0446658267008354	0.200371101841068\\
  0.0451267166268769	0.13306095734188\\
  0.0454514802841285	0.823038530431254\\
  0.0454575629439987	0.425943217636761\\
  0.0457345669017316	0.238710523600533\\
  0.0460736672785754	0.226837105828886\\
  0.046840527309314	0.343248810497531\\
  0.0482407115412353	0.0276239340943564\\
  0.0484138002417421	0.0767648117569623\\
  0.0489367862773852	0.310297256945277\\
  0.0490859188590455	0\\
  0.0494568516145155	0.144594608470347\\
  0.0503738216965568	0.386306079550053\\
  0.0505741707932443	0.0495897840491627\\
  0.0506089238661849	0.324060757047142\\
  0.0508870404633127	0.110929276910137\\
  0.0510798718879095	0.252637250004809\\
  0.0518017684142318	0.443114290988546\\
  0.0519271125518913	0.166833006132893\\
  0.0519805630256755	0.184668300877497\\
  0.0526890646276437	0.0637721651957046\\
  0.0528352457684092	0.155879921338698\\
  0.0539906089087773	0.946009391091223\\
  0.0542672193857206	0.364108918984737\\
  0.0543518977649217	0.276372113723906\\
  0.0543814927375355	0.0888166890221937\\
  0.0545506948223102	0.124480662415745\\
  0.0545767461108705	0.667254300992331\\
  0.0545953384239307	0.21980195437342\\
  0.054673770297687	0.462266361395313\\
  0.0549048131344366	0.402793101778429\\
  0.0554205465756411	0.554250117367433\\
  0.0554669776691062	0.206770554668581\\
  0.0556868894675315	0.299584669266417\\
  0.0561408067966668	0.0127819979439371\\
  0.0569733181616903	0.265498164701477\\
  0.0571565800508	0.195525669903275\\
  0.0574608793797813	0.100907148703474\\
  0.0577892621547543	0.238343471708214\\
  0.0578870846646451	0.138092678078078\\
  0.0582508142537236	0.175617903150816\\
  0.0595790971128458	0.0382533778678014\\
  0.0596794964716772	0.287611017468941\\
  0.0598014989454856	0.71638686577309\\
  0.0600040148699381	0.334606467251465\\
  0.061160704320123	0.0763832424002399\\
  0.061363696562348	0.351087791564539\\
  0.061558816116135	0.60432640643049\\
  0.0620324374777032	0.250614676911872\\
  0.0620950332130746	0.480769151047304\\
  0.062830512656318	0.151427643735048\\
  0.0630310756101696	0.228330536034424\\
  0.063371929150927	0.115290524467036\\
  0.0636723911330932	0.379696078473495\\
  0.0641030635788024	0.186356904212377\\
  0.0641303348307065	0.316742984358376\\
  0.0641533647689336	0.0524333487670637\\
  0.0641737863679923	0.427438125308434\\
  0.0641752965375964	0\\
  0.0642117220192571	0.525821854627834\\
  0.0642904951567178	0.0253751874331379\\
  0.064572179205886	0.165193850072387\\
  0.0646317701325846	0.214547845237889\\
  0.0657323358794379	0.129241384921416\\
  0.0669480347437335	0.0646363458880119\\
  0.0676249787163396	0.0928753959160075\\
  0.0678320582516432	0.202583635864199\\
  0.0682447435729926	0.276541836155834\\
  0.0682656633365608	0.302450156500599\\
  0.0686224051184443	0.263182623045115\\
  0.0688915811815915	0.502486160432629\\
  0.0701412960768442	0.105430140102124\\
  0.0709332436165571	0.240929230837622\\
  0.0718691647693244	0.0128413034917748\\
  0.0719389511728236	0.411447724769888\\
  0.072147996619215	0.0819360839599163\\
  0.072201534402217	0.176987144434546\\
  0.0727434679797758	0.14520776706642\\
  0.0728850529386619	0.394641170696069\\
  0.0729065233426286	0.368892452188438\\
  0.0732816428726063	0.450946142817134\\
  0.0732859159948493	0.289258819657826\\
  0.0734209478560754	0.636816693740172\\
  0.0734496512369767	0.0427317423275149\\
  0.0738326321327489	0.15732715732387\\
  0.0742198557298193	0.571031099696906\\
  0.0747780849967038	0.343497437946084\\
  0.0748547095658502	0.120774576785514\\
  0.0750278354431656	0.328888587913835\\
  0.0753792916503385	0.221951885253015\\
  0.0758907533505151	0.134400233858532\\
  0.0759793365068411	0.193333759845336\\
  0.0765530150505077	0.252582831992251\\
  0.0776372897049623	0.0580874114899988\\
  0.0779628614863664	0.0281767761625147\\
  0.0787571194795262	0\\
  0.0793215337808379	0.0720886916257169\\
  0.0794202403985623	0.312070720788713\\
  0.0801020089534679	0.167735603773271\\
  0.0803810118046327	0.0975800342946224\\
  0.0807154796603099	0.269855042738418\\
  0.0807976914445368	0.210636772616302\\
  0.0810762797817974	0.358036702289321\\
  0.0812509065126756	0.233172702335148\\
  0.08137386681193	0.110934271261397\\
  0.083862547930108	0.433797902859291\\
  0.0839413748628589	0.0860392324839676\\
  0.0841721760891093	0.298242340438271\\
  0.0842628646657882	0.184272961390968\\
  0.0846455642625513	0.47234790852239\\
  0.0854351964756874	0.127319934846707\\
  0.0854594066606839	0.545798389002846\\
  0.0854852119340943	0.0116943680862863\\
  0.085664292168153	0.152911061884698\\
  0.0859087881887524	0.0404202979357609\\
  0.0861311454229007	0.141282856651121\\
  0.0864958052708371	0.386020311121124\\
  0.0879391930014155	0.281514550645192\\
  0.0884482489040005	0.0536735123289254\\
  0.0885488483175274	0.200862347996707\\
  0.0889496541839414	0.2590533839316\\
  0.0890006301541852	0.244120461248913\\
  0.0890611079186548	0.221841543114437\\
  0.0895387934706494	0.337174059687373\\
  0.0906390434086824	0.0675297177095762\\
  0.0906919691154257	0.0238312938433635\\
  0.090883257289854	0.415885057339708\\
  0.0909716856795408	0.321604218472435\\
  0.0909800850876433	0.16286666035835\\
  0.0911874490008201	0.594280632743258\\
  0.0915236354630774	0.103894207067232\\
  0.0917371641689817	0.117566165260885\\
  0.0918643450860414	0.78881773675699\\
  0.0925812736666972	0.17530181425851\\
  0.0928958830072647	0\\
  0.0933843632559465	0.36956425372555\\
  0.0938695152830276	0.0797688688742368\\
  0.0939882948884113	0.497474552531948\\
  0.0953509481305956	0.0929560166136769\\
  0.0956141929719157	0.232829357143347\\
  0.0958018443036361	0.132938411224355\\
  0.0958326064322138	0.684685549848775\\
  0.0960267661829841	0.190961053776972\\
  0.0972578919293506	0.212114980803477\\
  0.097631699767247	0.0344722442721564\\
  0.097657838741123	0.269476674428492\\
  0.0981588493472886	0.144996094587137\\
  0.0985728435147429	0.453773223015266\\
  0.0992659060490749	0.305164711493383\\
  0.0994415715060304	0.350024818627389\\
  0.0994918456345783	0.0117568550908587\\
  0.099711094752881	0.0473162326349238\\
  0.0998552508091946	0.290436473536734\\
  0.100039312465009	0.398496955025141\\
  0.100565386979918	0.251958559901436\\
  0.100579625795685	0.0597549075373523\\
  0.101368150446184	0.155702577088725\\
  0.101511594115451	0.109984407083777\\
  0.101597739035573	0.522134965541448\\
  0.102189609217624	0.168383430266367\\
  0.102416078564209	0.122932989524272\\
  0.103272545398672	0.201033469891578\\
  0.104132049771686	0.072963404457238\\
  0.104293920361385	0.182835241986319\\
  0.105462606730916	0.0860277091672744\\
  0.106146781384246	0.024124072774968\\
  0.106274074554107	0.431320456894874\\
  0.106325910233713	0.332383654396482\\
  0.106586935007253	0.893413064992747\\
  0.106649558027104	0\\
  0.106707827260001	0.240020230378028\\
  0.107050877053842	0.0992464484984746\\
  0.107136317011163	0.222532032793341\\
  0.107541082505791	0.136310568752973\\
  0.108323214976999	0.27859485310604\\
  0.108726451808637	0.639851734761633\\
  0.109269519207138	0.316668364840283\\
  0.109769207789435	0.0387845392116543\\
  0.110227819435987	0.737867408768143\\
  0.110371049304233	0.378149986756557\\
  0.110845425510624	0.26260582646469\\
  0.111427773642952	0.0539809145665605\\
  0.111632531221739	0.210472038505763\\
  0.11229156911371	0.555741379760637\\
  0.1125	0.1125\\
  0.112587929021323	0.173822008774052\\
  0.112703985493261	0.0103757237870677\\
  0.112803322227867	0.16023906121114\\
  0.112843024845023	0.14769956764712\\
  0.113584667087935	0.192521016854422\\
  0.113599704324815	0.124637680462361\\
  0.114198055626379	0.47702296662096\\
  0.114445129899186	0.0663979343721794\\
  0.114475838394043	0.360423366469536\\
  0.114836092591099	0.411988262712745\\
  0.11509836866972	0.29961125545626\\
  0.115979844217477	0.249730173011439\\
  0.116712042142389	0.0785770687693734\\
  0.116820271460337	0.09082854278254\\
  0.116837483981077	0.231248998037338\\
  0.118850612913673	0.0211931051343662\\
  0.119151216992279	0.343522002497532\\
  0.119535835563115	0.135862173421955\\
  0.119673640085893	0.6039654392987\\
  0.119988973742735	0.102895919833647\\
  0.120070681077754	0\\
  0.120622415469332	0.0328959882816909\\
  0.120881285517369	0.0459101795717798\\
  0.120960113891363	0.18241369506509\\
  0.121770067364542	0.446864398276417\\
  0.122150949773603	0.393010179708878\\
  0.122504798738847	0.286325816352583\\
  0.12251313133916	0.271632781091595\\
  0.122588525058487	0.217226711221221\\
  0.122744477159826	0.201704400576489\\
  0.123567483159468	0.327176790949985\\
  0.123705976929831	0.168124889017167\\
  0.123924344751551	0.0581992909407849\\
  0.124315430455966	0.155179430363147\\
  0.124620076450171	0.500423477216613\\
  0.125	0.125\\
  0.125248381743961	0.113027387132281\\
  0.126713408926038	0.0105075181058861\\
  0.127093929820166	0.258014001143504\\
  0.127275790641706	0.143676805215223\\
  0.12762317454018	0.311315590706517\\
  0.127766144327169	0.0702000682356538\\
  0.128416286055731	0.0942405516293054\\
  0.128629413891131	0.0824340088260004\\
  0.129166312260354	0.241385792083405\\
  0.129967116255182	0.190974913200442\\
  0.130379904070721	0.227857333626798\\
  0.131623539268623	0.0235383711699568\\
  0.131638275814059	0.0382701640935073\\
  0.132967873063049	0.36817448896776\\
  0.133054372062639	0.0510048552786628\\
  0.133126855697897	0.177001297215335\\
  0.133207268726946	0\\
  0.133743807281895	0.296574854625302\\
  0.135156826238467	0.211127475507282\\
  0.13552057916521	0.163377950899527\\
  0.135555968914886	0.349834379197645\\
  0.135708011442592	0.423358785275181\\
  0.135981940966707	0.526166780424023\\
  0.136350196950622	0.126173352015636\\
  0.13640241016933	0.101941265448546\\
  0.136836591954612	0.113937453081662\\
  0.1375	0.1375\\
  0.137530197329269	0.151040839922097\\
  0.137536063537301	0.27902471289556\\
  0.137870174393314	0.0617578313491299\\
  0.139206298744748	0.00961075343370248\\
  0.13938973032392	0.0757846219685762\\
  0.14006770463943	0.0892974254335386\\
  0.140123449974364	0.249972849873552\\
  0.140219586626374	0.199044415984429\\
  0.140520655386045	0.332686839221557\\
  0.140725364675739	0.264413216089015\\
  0.141910238256207	0.0319143666424839\\
  0.142494172708678	0.465125564389008\\
  0.14323967222132	0.0451291023352705\\
  0.143279452206197	0.185201262524964\\
  0.143378966403813	0.673458346372923\\
  0.143989715495595	0.0201853456335485\\
  0.144266555361574	0.234131057753679\\
  0.144693070053371	0.220436068874998\\
  0.144904531573441	0.38347360240187\\
  0.145027930072019	0.316059545270919\\
  0.145442728789404	0.584123514460935\\
  0.145941187734019	0.171567531705586\\
  0.146103592999309	0\\
  0.146589800056863	0.550900648260509\\
  0.147210042526839	0.404224381527162\\
  0.147457669569824	0.119559931108814\\
  0.147544977624959	0.0565622983378068\\
  0.147562965431345	0.106193646605196\\
  0.14837832062531	0.158402040084862\\
  0.148585416069984	0.289741137002769\\
  0.148854108222658	0.144994987767903\\
  0.148949667789485	0.132048991204188\\
  0.149807813958093	0.0688165460121813\\
  0.149824616421354	0.207953696135806\\
  0.15025645405231	0.0823023898886913\\
  0.150259015365684	0.44124278931849\\
  0.151127818129951	0.095199469961117\\
  0.15238347502824	0.0105495603914474\\
  0.152548194167081	0.0372925866972138\\
  0.153951161525083	0.358651056832432\\
  0.154261779503138	0.193749816079673\\
  0.154996443961475	0.257520642990462\\
  0.155100951759364	0.0241860506841379\\
  0.155127720265069	0.488368764185881\\
  0.156010719384588	0.627647368246682\\
  0.156153304516724	0.272618655847682\\
  0.156160528984067	0.049164760989215\\
  0.156551077973885	0.179539605463146\\
  0.156789630481134	0.242941326555341\\
  0.156833896985687	0.303670488992774\\
  0.157648159754314	0.112019561364504\\
  0.157984702917568	0.842015297082432\\
  0.158192133147264	0.33658307203242\\
  0.158573323204214	0.228767614391005\\
  0.158800846723999	0\\
  0.159041322009413	0.0609095509127495\\
  0.159225087981896	0.165901157926886\\
  0.159306729369912	0.124413250570689\\
  0.160112256414541	0.138633814140959\\
  0.160325671631555	0.152242104159936\\
  0.160426142132046	0.07524652191054\\
  0.161510960384936	0.088430480103416\\
  0.162683203433027	0.420317964640514\\
  0.162977750114137	0.101441802555949\\
  0.1630385890026	0.728957083427853\\
  0.163456802369523	0.0341510544509034\\
  0.163704118397325	0.215705371009881\\
  0.163794703722933	0.319304322169457\\
  0.164454062981827	0.00906588648851562\\
  0.165030480431753	0.375118957155642\\
  0.165726072693848	0.202143263780624\\
  0.166200117259099	0.0197734022754923\\
  0.166586746001344	0.0460069720138427\\
  0.166872234508822	0.284161973018615\\
  0.167412101397136	0.514876557673001\\
  0.168084769014926	0.187334908450176\\
  0.16915196857443	0.114837293952026\\
  0.169846119695711	0.130184838439622\\
  0.169958478793305	0.25282836216837\\
  0.170331943368381	0.173896742097976\\
  0.170446123195369	0.0684025685789302\\
  0.171337721839757	0\\
  0.171463627124616	0.14500851718476\\
  0.171467238637224	0.0562751726508597\\
  0.171757333643534	0.237963479168788\\
  0.171882342440603	0.159368818195416\\
  0.172036765682883	0.349614598513891\\
  0.172356012376723	0.0822017068578018\\
  0.172911129630703	0.094626901026152\\
  0.173147641567053	0.394927752556478\\
  0.173705651112842	0.0283044382662697\\
  0.174220202267602	0.299073288619938\\
  0.174509049029214	0.267597857244422\\
  0.17484993084862	0.448653253787832\\
  0.176410947124486	0.0397516258813804\\
  0.176540979758427	0.0091144610875862\\
  0.177495941565122	0.105587711344986\\
  0.178362346490958	0.211676378705913\\
  0.179035211433521	0.19776371977535\\
  0.179051568949357	0.580685233539005\\
  0.179660404483444	0.120564547282945\\
  0.179807273937216	0.331651754832809\\
  0.180314834243958	0.225855960005878\\
  0.180492115916947	0.0506636131442283\\
  0.18102826464078	0.0192891053044195\\
  0.181312632349298	0.133758134050378\\
  0.182104782549811	0.0748985496174461\\
  0.182614425123755	0.0627316004198869\\
  0.183537149972615	0.171230416062161\\
  0.183596846134931	0.184842533024011\\
  0.183717470415488	0.0889631175940742\\
  0.183750919288766	0\\
  0.184292316415296	0.146105996396125\\
  0.184416609632111	0.313429991615697\\
  0.184975777325687	0.365149354205653\\
  0.184990658632646	0.158122614220303\\
  0.185338617125444	0.541990798492148\\
  0.185452536377486	0.279546363182019\\
  0.185746187461993	0.0313045613987863\\
  0.186023539217708	0.246945913283475\\
  0.186831293944324	0.473169494640682\\
  0.187339093113604	0.413241860842513\\
  0.188644964319533	0.111884766921405\\
  0.188896979429054	0.0430397840857915\\
  0.189111482134144	0.00964695609921599\\
  0.189741767981445	0.0996178858556627\\
  0.191306573153503	0.0561472093728883\\
  0.192214229993883	0.126047064443525\\
  0.192775944125064	0.0219356763431217\\
  0.192788717624773	0.261211745527507\\
  0.193168458455192	0.294871983706999\\
  0.193244484563996	0.0812055857363153\\
  0.193506411892478	0.0689656509596469\\
  0.194484759564003	0.204562389376003\\
  0.194781699256657	0.234030839836363\\
  0.19517147515635	0.139225736934054\\
  0.196075605813091	0\\
  0.196396670816254	0.219005465540969\\
  0.197242913306369	0.164752473077997\\
  0.197475711033101	0.0350606403409925\\
  0.197755295649698	0.178289141098761\\
  0.197820235347305	0.343242178100559\\
  0.197998128170703	0.382714611955953\\
  0.198889064968178	0.621276104331893\\
  0.199251681930507	0.0491522129144171\\
  0.199499051678844	0.435500022088113\\
  0.19989764748807	0.151703092678819\\
  0.20029476079176	0.500213610201864\\
  0.200398232325659	0.680394109649356\\
  0.200644368153935	0.0910129820251057\\
  0.200866926945771	0.00863966130798653\\
  0.201041534106839	0.117183128855938\\
  0.201072736490853	0.191786213651196\\
  0.202823638265838	0.0609449947279225\\
  0.202869209999454	0.104716182322415\\
  0.2035541629791	0.0190788604157728\\
  0.203621124697039	0.246890429538062\\
  0.204253911320595	0.273895984976925\\
  0.204453999046721	0.0752715450378894\\
  0.204643771166218	0.309047431916273\\
  0.206055264205113	0.13282878285334\\
  0.20710704943905	0.0298777791739391\\
  0.208118815702127	0.0442009253861729\\
  0.208345830483695	0\\
  0.208364922531887	0.791635077468113\\
  0.209643917902687	0.206889635021032\\
  0.210214227834235	0.360438432464742\\
  0.210981656581447	0.170822728560015\\
  0.211511821788278	0.327348112458203\\
  0.211804860302541	0.229932211656593\\
  0.212676374890166	0.0967087945821528\\
  0.212826099008546	0.00887922671851848\\
  0.212845311469261	0.0558014437069216\\
  0.213033418437731	0.0841770459779234\\
  0.213114861626002	0.121876119439112\\
  0.213232068557152	0.144191372209748\\
  0.213818868861663	0.564059918141884\\
  0.213960131365274	0.0672701068446325\\
  0.214879449227579	0.157558855678955\\
  0.21501545559873	0.109151762196647\\
  0.215109080285985	0.290067837926915\\
  0.215338419089128	0.0196994056916435\\
  0.215353052888104	0.184189582234441\\
  0.215553447217869	0.260446518025961\\
  0.215944952233761	0.0370308989881557\\
  0.216064259129695	0.402974698868317\\
  0.218745366160695	0.45575257848762\\
  0.22024808364689	0.132780975935697\\
  0.220594911959795	0\\
  0.220980553764414	0.216922561955314\\
  0.221043238866754	0.526840471471785\\
  0.221441054330508	0.0493959636076484\\
  0.221541803024836	0.197394026135119\\
  0.221927034897234	0.244562022774565\\
  0.222814868067252	0.0282192317772392\\
  0.223079462772038	0.0757097371393774\\
  0.223854831627415	0.378993744954983\\
  0.224436506055933	0.00888865393948487\\
  0.224898589387712	0.0916352590171472\\
  0.22524866887545	0.061182529376839\\
  0.225841176042297	0.274684857409257\\
  0.226791733725482	0.305097589666409\\
  0.227020635640704	0.147974576903904\\
  0.227222612890954	0.166735732297022\\
  0.227522434467402	0.0400071592657904\\
  0.227965940024527	0.116775037732119\\
  0.229025238550161	0.103758606723921\\
  0.22903452565735	0.0188022411500831\\
  0.230192629889635	0.229906474667567\\
  0.230561553308234	0.344054015510026\\
  0.231123579049714	0.180630826352495\\
  0.231918546649284	0.424436972994086\\
  0.232855806165651	0\\
  0.233318055164616	0.053356025129995\\
  0.233789727445938	0.0823563660835328\\
  0.234550554694482	0.482561834189572\\
  0.234958129226228	0.12804283769535\\
  0.235016730073647	0.0296161965637447\\
  0.235703841234137	0.209142680040279\\
  0.235936275207112	0.0679420801646127\\
  0.23627867748995	0.00900320582483908\\
  0.237025417968833	0.322848701843456\\
  0.237768044555172	0.156817530207187\\
  0.238499545625968	0.193680960397387\\
  0.238672962590579	0.041865439204077\\
  0.239269129407992	0.141006614251986\\
  0.239466100518024	0.251130238032243\\
  0.239904076824799	0.0936596807176189\\
  0.241642291098151	0.0198452314660206\\
  0.24237534496295	0.111578441953258\\
  0.242765614113618	0.170404331162084\\
  0.242965189410159	0.286980703729786\\
  0.243985817353714	0.0580265518425069\\
  0.244650106290354	0.399204384433928\\
  0.244763950316582	0.593739505015733\\
  0.245161463192649	0\\
  0.246242553280861	0.0780505158409771\\
  0.246443643532349	0.221263236818749\\
  0.24651748258445	0.0330779893459596\\
  0.246664500594823	0.267877419643706\\
  0.247376441927196	0.0092448625709971\\
  0.247892425185918	0.359435426530461\\
  0.248061317360031	0.0481742051344303\\
  0.250512408424563	0.122357053703788\\
  0.250632162712842	0.646347501680113\\
  0.251043201002133	0.101203501059945\\
  0.251602963422059	0.237627053345695\\
  0.252119304655797	0.18220868611936\\
  0.252756871055982	0.021110231854706\\
  0.252912247465103	0.1502630191219\\
  0.253100162283581	0.0669731460087698\\
  0.253486593568913	0.304371376946194\\
  0.253911891187431	0.135894442292894\\
  0.254468590320535	0.0882809219842657\\
  0.254656885581892	0.204113188657504\\
  0.25733365919461	0.506315285196932\\
  0.25754518172658	0\\
  0.257617290118105	0.042811763372715\\
  0.257778943048855	0.0102522098029303\\
  0.257896530450881	0.742103469549119\\
  0.258154812635181	0.445734223434276\\
  0.258169670106323	0.0313427207337327\\
  0.258630952689111	0.163892759754841\\
  0.259039487509538	0.54829756539184\\
  0.259066660299217	0.0562138251943249\\
  0.259556842080576	0.11170536005934\\
  0.261394820889895	0.252916231386386\\
  0.26262503788876	0.0776679677337288\\
  0.263321916131712	0.328622306822155\\
  0.264118127276596	0.378971991825619\\
  0.264777701138104	0.219780658436752\\
  0.265789947309536	0.0221515851698116\\
  0.266356256753182	0.192065759741136\\
  0.266519176381447	0.128148961987806\\
  0.267212116850958	0.14273127272063\\
  0.267463819102822	0.271378128453133\\
  0.267496286544929	0.0652828627059737\\
  0.267800794985164	0.0102567648077974\\
  0.268253045221161	0.175942650056638\\
  0.268295537850593	0.0479815183747349\\
  0.268758048373291	0.0942054105866824\\
  0.269729591511184	0.0349292699879292\\
  0.270040969128116	0\\
  0.271446439085814	0.416743138795542\\
  0.273299871325977	0.23557027285821\\
  0.273567795225794	0.350570592714457\\
  0.274994320568572	0.474627764973546\\
  0.275370554144009	0.155376531901595\\
  0.275498565217169	0.106892184218256\\
  0.275634689221768	0.0581602425528393\\
  0.275930947049065	0.205862177212222\\
  0.276743136241158	0.0829031976668666\\
  0.276786429358036	0.289975895262562\\
  0.277534686709128	0.0207299952140417\\
  0.278350681676346	0.00894059382008069\\
  0.279335786448548	0.120701600086837\\
  0.28041234112296	0.0447583353470268\\
  0.281057562377602	0.312071645317832\\
  0.281587990857944	0.0322008639479807\\
  0.281619077253439	0.0700689388039436\\
  0.282319888295822	0.256249495212913\\
  0.282683915444403	0\\
  0.283445649448221	0.0950101362498267\\
  0.283458814556079	0.136456374815444\\
  0.283537201741431	0.168868865486874\\
  0.286879172181229	0.0559386952747774\\
  0.287874269142823	0.219108915350825\\
  0.288771286202394	0.184634229078829\\
  0.289181688246061	0.0108211316309399\\
  0.290467358602726	0.0237778318232694\\
  0.291361450195347	0.111237284816366\\
  0.29177437204839	0.0793081481285242\\
  0.29211346543417	0.149253822057201\\
  0.292382821926944	0.0385063192311908\\
  0.292539819819164	0.393271145677908\\
  0.29478768437035	0.125816441911771\\
  0.294788580757151	0.332070062211438\\
  0.294803787744417	0.272870086411112\\
  0.295510590106772	0\\
  0.29618315383901	0.0643057241082508\\
  0.296393425539464	0.200389451963832\\
  0.297446406423662	0.241900113544944\\
  0.297544570592085	0.364233396971847\\
  0.297722881548528	0.050288080749054\\
  0.298814237972259	0.0916360400751738\\
  0.299120120667708	0.441525057628801\\
  0.299322866647018	0.59469615198571\\
  0.299520097416642	0.530759837925102\\
  0.300955094799577	0.00810470742016123\\
  0.301474696388161	0.162519564061044\\
  0.301475942756802	0.0195504157874425\\
  0.301809971861863	0.294311013917505\\
  0.303302767511725	0.0319994625971644\\
  0.305264951470562	0.104854969011275\\
  0.305666770125481	0.488058027835769\\
  0.306062401715977	0.136513741208303\\
  0.306738718146423	0.693261281853577\\
  0.306745060341778	0.17885436997678\\
  0.306750950813941	0.0735212388736186\\
  0.308200169861405	0.0441419948781192\\
  0.308205259432484	0.0603862758041205\\
  0.308559470899221	0\\
  0.310934607984386	0.213042076609839\\
  0.311492614034036	0.118828426770231\\
  0.313071570934899	0.0101997925117371\\
  0.313426031511725	0.255292943229887\\
  0.313601088197478	0.0863404757633326\\
  0.313932194472218	0.0229328021670567\\
  0.31551525573897	0.149873672798745\\
  0.316089799132776	0.194383124333142\\
  0.316605403812866	0.232259386539749\\
  0.316616299086418	0.313761122892682\\
  0.317848214689882	0.0360491244407892\\
  0.318243036552947	0.411579881877124\\
  0.318469852965095	0.0527382663513333\\
  0.320127723239281	0.344965499158653\\
  0.320320698624769	0.0998467259787069\\
  0.321425691944686	0.068382621749974\\
  0.321787367328102	0.27633728895033\\
  0.321871416011411	0\\
  0.322351536876542	0.165771082462938\\
  0.324433663390015	0.130108500744727\\
  0.325205308393412	0.00972637298170561\\
  0.326806094489094	0.0222034971782142\\
  0.32739573504554	0.113893062947725\\
  0.328576651791492	0.0814588109111438\\
  0.329094755293083	0.453128229969943\\
  0.329915974271922	0.372991216122689\\
  0.330532001307904	0.049710361496784\\
  0.330582013038358	0.0349791690021128\\
  0.331580230973624	0.181602194386731\\
  0.333111025002812	0.0652264633566005\\
  0.333136756360996	0.217933813354914\\
  0.33463456156765	0.143636150173268\\
  0.335490191691098	0\\
  0.336334178915461	0.0948858887775361\\
  0.336937954026783	0.0116954554548954\\
  0.337874444835004	0.242580798271768\\
  0.339897753751335	0.292978106112773\\
  0.341198212957754	0.0255851846396916\\
  0.341358543396129	0.198561077439586\\
  0.34164908773835	0.324422666761308\\
  0.342197549936856	0.159944782094313\\
  0.342410067894825	0.125600488085691\\
  0.342545302468842	0.0422283303852833\\
  0.343950634080858	0.0755089361460712\\
  0.344179004615517	0.0582767105658912\\
  0.344857625858124	0.108693690556394\\
  0.345593007720893	0.551787307732059\\
  0.345622962755066	0.264722448342976\\
  0.349031702359293	0.492068881899213\\
  0.34913460578469	0.0110391354609574\\
  0.349463070288524	0\\
  0.353005434687387	0.175701534355183\\
  0.353392028160536	0.0883532019601807\\
  0.354113310843263	0.138767943416249\\
  0.354955437198207	0.0233301377214797\\
  0.355043016365879	0.644956983634121\\
  0.355066946865179	0.0368730026090075\\
  0.355217008716887	0.350900744733989\\
  0.355618005083854	0.226918218886558\\
  0.356438166314062	0.431079082036589\\
  0.356525078654949	0.0525725922244305\\
  0.357541460813636	0.0716434645770989\\
  0.358177291520807	0.397757790966787\\
  0.361248574834717	0.119360841465567\\
  0.362322803837587	0.0115327407499914\\
  0.362447305823265	0.15559197149381\\
  0.36340555245971	0.101783014701797\\
  0.363841516484453	0\\
  0.365190867682947	0.192202633796841\\
  0.367158911336095	0.247581176230065\\
  0.367195502995641	0.307733645548671\\
  0.367817406559302	0.279446857539744\\
  0.369103159664043	0.0621922246312301\\
  0.369162777035673	0.043907640959971\\
  0.369167556046384	0.0274465304572429\\
  0.372181892215279	0.0800374195803602\\
  0.374499254224419	0.131994673155347\\
  0.374690606191434	0.212253398208308\\
  0.375122575865706	0.0124035634413512\\
  0.375440729272547	0.170846881261865\\
  0.378681983413947	0\\
  0.381903039091165	0.0943835091202114\\
  0.38323717750696	0.0567086143355543\\
  0.383743212061126	0.0395813862164207\\
  0.384846454847182	0.148627888988586\\
  0.384860772418944	0.0250528058221261\\
  0.385071825283277	0.370962930031262\\
  0.386386216250156	0.0750198849384183\\
  0.386601991242849	0.112125831486413\\
  0.387383464801771	0.330615711881238\\
  0.389370285193944	0.0114535942085971\\
  0.390696035753974	0.186186152781603\\
  0.392692039960929	0.264250089369608\\
  0.393519860300165	0.454097372202695\\
  0.394046845512526	0\\
  0.394497897747703	0.23194649094277\\
  0.395769771233853	0.405939862759319\\
  0.395920738443266	0.129096153169604\\
  0.396086268540623	0.508356125941403\\
  0.398070153711434	0.0485250291952329\\
  0.400208355274484	0.0673372570543623\\
  0.400528527552675	0.297116060478013\\
  0.400978810506645	0.088464561874499\\
  0.401294550819698	0.0302810076687541\\
  0.401316504876554	0.20719949333439\\
  0.401376441415815	0.161642134178283\\
  0.402955194611025	0.597044805388975\\
  0.403098228757113	0.0136739078168239\\
  0.40962732440755	0.105528263907619\\
  0.410005501594225	0\\
  0.414319748363103	0.0426212113318056\\
  0.415603435826412	0.143876399255084\\
  0.416042868991326	0.0608488117905113\\
  0.416497964212114	0.0835068402148712\\
  0.41719451003192	0.247156764094423\\
  0.417277542379809	0.348925261751899\\
  0.417991277971996	0.0264562424234738\\
  0.41825386300134	0.0111127314261926\\
  0.419944805760271	0.178463373566883\\
  0.420827794469998	0.122565828161642\\
  0.425716214977532	0.27579124249657\\
  0.426635690437074	0\\
  0.428554263336693	0.313956937378966\\
  0.431080936678311	0.201029567642178\\
  0.431316192301438	0.0730575394996646\\
  0.431622355779326	0.0998295998832971\\
  0.431773099024616	0.0498732855866208\\
  0.435057653237025	0.0133936510988084\\
  0.435435979495485	0.0313512440343678\\
  0.436131252389607	0.159227147196859\\
  0.437583417464644	0.405676642995391\\
  0.439895319366861	0.227146211200574\\
  0.443937602565015	0.117414523962998\\
  0.444025072714139	0\\
  0.447309809578362	0.0895137960061859\\
  0.447999512952417	0.455022517997427\\
  0.448696949155777	0.0674619314877447\\
  0.450617026721293	0.549382973278707\\
  0.451413275949476	0.139391030366683\\
  0.452207992630623	0.0294745589736348\\
  0.452283331714393	0.366179539314127\\
  0.452472261442339	0.0122982166530624\\
  0.452663943043887	0.17818173962311\\
  0.452846130500676	0.0493353308760084\\
  0.456236998511992	0.252615771351791\\
  0.460023188192319	0.292829451553137\\
  0.461083112931254	0.20456716751765\\
  0.461314915986378	0.327406651347342\\
  0.462273148464093	0\\
  0.466310526831185	0.106855291885749\\
  0.467297224565562	0.0813836253108451\\
  0.468681244999491	0.0374256411759792\\
  0.469063716963377	0.0157097360885439\\
  0.469701720868882	0.156494964341492\\
  0.471154918738836	0.0588314329762219\\
  0.48111788772864	0.127487440178764\\
  0.481493599849653	0\\
  0.482931366848862	0.229446057177804\\
  0.482971400911071	0.180671764934358\\
  0.485974134271959	0.0374511535305221\\
  0.487413543840461	0.0979914659713311\\
  0.487613040171867	0.0154162648121844\\
  0.488657934778207	0.0680222119886482\\
  0.490599056334192	0.268964974401508\\
  0.495775461235339	0.404863590854522\\
  0.498167968157511	0.501832031842489\\
  0.499529770210672	0.351645523003936\\
  0.501817176706908	0\\
  0.502022017913958	0.304038414990729\\
  0.504982714569924	0.0383209846391509\\
  0.505746241263271	0.146664843715847\\
  0.505946905103852	0.20382036836885\\
  0.507085352275534	0.0167059709031959\\
  0.50786542444936	0.0849772085183946\\
  0.509974074478105	0.116994624857075\\
  0.510843362627296	0.060567207496122\\
  0.517287499099727	0.245577934718036\\
  0.51922072215641	0.173387364674998\\
  0.523395280227554	0\\
  0.52818555099672	0.0378266456135525\\
  0.528534363810815	0.0166151941336975\\
  0.531862119322869	0.131020383655737\\
  0.532818516823522	0.0971396310530869\\
  0.534156613806435	0.0620476513277391\\
  0.543183710325448	0.22149464506848\\
  0.545746787176797	0.454253212823203\\
  0.546383917692217	0.299217813861153\\
  0.546404452243655	0\\
  0.547757191109357	0.190504332936244\\
  0.551971959479232	0.350384629761217\\
  0.55313026784428	0.0168243127580385\\
  0.554206088147992	0.0818996184327364\\
  0.556182011010363	0.156134928973627\\
  0.556447616978065	0.0385179496400091\\
  0.56160186241617	0.257290848856086\\
  0.562339523743279	0.120459552466343\\
  0.569694566482592	0.0588436272203566\\
  0.571052050210631	0\\
  0.580480576334196	0.0172340879258031\\
  0.582665491335779	0.0967433056975811\\
  0.58404395560592	0.202757941233328\\
  0.591094932861439	0.168504703452162\\
  0.59217287804647	0.0380477184023183\\
  0.593493190508234	0.406506809491766\\
  0.597421387072606	0.0694876779286465\\
  0.597583490408627	0\\
  0.60210410656353	0.128993340850036\\
  0.606140064239905	0.293084306509347\\
  0.608135957842241	0.237532276566343\\
  0.618235088093282	0.0222801675471766\\
  0.623708546335519	0.0520898172181544\\
  0.624245045295224	0.0948142686001779\\
  0.626291588242436	0\\
  0.635666223534624	0.180855101728823\\
  0.64154948429987	0.35845051570013\\
  0.649435964278186	0.139380186984509\\
  0.652994624743048	0.0272660509673008\\
  0.656518631650878	0.0640097123168313\\
  0.657528736656325	0\\
  0.660235163451603	0.235319864329991\\
  0.669958415226678	0.101648520228823\\
  0.686536269085143	0.0350852595144426\\
  0.690062313042738	0.309937686957262\\
  0.691722975924769	0\\
  0.697409198547835	0.189204075594593\\
  0.710028078886515	0.0787470173038922\\
  0.711857681094088	0.139286862526321\\
  0.729399475430738	0\\
  0.729490547377566	0.0346277685029349\\
  0.739184523038948	0.260815476961052\\
  0.76537378029135	0.0606978595920142\\
  0.766367408522739	0.117396102541982\\
  0.771209660422376	0\\
  0.789077203056588	0.210922796943412\\
  0.817971324494741	0\\
  0.821066752262789	0.0551294095192394\\
  0.839911963558909	0.160088036441091\\
  0.870724829273362	0\\
  0.891873527979063	0.108126472020937\\
  0.930813359856943	0\\
  0.945162725894684	0.0548372741053156\\
  1	0\\
  };
  % %\addlegendentry{data1}

  \addplot [color=mycolor1, draw=none, mark=triangle*, mark options={solid, mycolor1,scale=0.75}]
    table[row sep=crcr]{%
  0	0\\
  };
  %\addlegendentry{data2}

  \addplot [color=mycolor2, draw=none, mark=square*, mark options={solid, mycolor2,scale=0.5}]
    table[row sep=crcr]{%
  0	1\\
  0.0539906089087773	0.946009391091223\\
  0.106586935007253	0.893413064992747\\
  0.157984702917568	0.842015297082432\\
  0.208364922531887	0.791635077468113\\
  0.257896530450881	0.742103469549119\\
  0.306738718146423	0.693261281853577\\
  0.355043016365879	0.644956983634121\\
  0.402955194611025	0.597044805388975\\
  0.450617026721293	0.549382973278707\\
  0.498167968157511	0.501832031842489\\
  0.545746787176797	0.454253212823203\\
  0.593493190508234	0.406506809491766\\
  0.64154948429987	0.35845051570013\\
  0.690062313042738	0.309937686957262\\
  0.739184523038948	0.260815476961052\\
  0.789077203056588	0.210922796943412\\
  0.839911963558909	0.160088036441091\\
  0.891873527979063	0.108126472020937\\
  0.945162725894684	0.0548372741053156\\
  1	0\\
  };
  %\addlegendentry{data3}

  \addplot [color=mycolor3, draw=none, mark=pentagon*, mark options={solid, mycolor3,scale=0.75}]
    table[row sep=crcr]{%
  0.1125	0.1125\\
  0.125	0.125\\
  0.1375	0.1375\\
  };
  %\addlegendentry{data4}

  \end{axis}
  \end{tikzpicture}%


==> figs/HSTcond.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[trim axis left, trim axis right, baseline]

  \begin{axis}[
  grid=major,
  %%tick label style = {font=\sansmath\sffamily},
  width=0.5\textwidth,
  height=0.5\textwidth,
  at={(0\textwidth,0\textwidth)},
  scale only axis,
  unbounded coords=jump,
  xmode=log,
  xmin=10^-2.4,
  xmax=10^-1.3,
  xlabel={$1/\sqrt{N}$},
  ymode=log,
  ymin=10^0,
  ymax=1e7,
  yminorticks=true,
  % ytick distance=10^1,
  % xminorticks=true,
  ylabel={$\kappa(C)$},
  axis background/.style={fill=white},
  %title style={font=\bfseries},
  title={Conditioning},
  legend pos=north east,
  legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
0.0454545454545455	19.1405320602236\\
0.04	29.0066278865448\\
0.0357142857142857	42.3363571854562\\
0.03125	67.3624302543407\\
0.0277777777777778	113.154920155274\\
0.024390243902439	257.466590231978\\
0.0217391304347826	469.159354401999\\
0.0192307692307692	916.100343578053\\
0.0169491525423729	1877.39838400505\\
0.0151515151515152	3631.19308131796\\
0.0133333333333333	7894.87712879589\\
0.0119047619047619	16044.2669625183\\
0.0105263157894737	35348.7659214015\\
0.00934579439252336	77253.3624772527\\
0.00833333333333333	166913.386369711\\
0.00735294117647059	393325.838893225\\
0.0065359477124183	897649.203726134\\
0.00578034682080925	2157553.99918682\\
0.00512820512820513	5151650.44591735\\
};
\addlegendentry{\texttt{cartesian}}

\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
0.0444554224474387	44.0683191660782\\
0.0392232270276368	72.0975922759499\\
0.0350931203171798	115.080560576555\\
0.0307728727448332	215.840534186518\\
0.0273998312175595	383.441859654564\\
0.024098134635594	703.680929740761\\
0.021506619680967	1278.00743424322\\
0.0190484829439865	2390.38449739295\\
0.0168073161363204	4718.14224877374\\
0.0150380190579342	8693.18957731747\\
0.0132453235706504	17435.584826762\\
0.0118345267082788	32657.169754367\\
0.0104713477072924	65881.4510789292\\
0.00930242620309913	135797.205887381\\
0.00829882662886615	266823.567349141\\
0.00732605647520462	565181.839789764\\
0.00651469254161754	1169241.62411418\\
0.00576371269475148	2486691.05501432\\
0.00511510624313881	5440266.44649954\\
};
\addlegendentry{\texttt{adapted}}

\addplot [color=mycolor5, thick]
  table[row sep=crcr]{%
0.0391630224993979	8.6019813741126\\
0.0348578087187875	9.00939331682541\\
0.0313112145542575	10.8041566348973\\
0.0278964176325835	12.5484500478369\\
0.0249688084719461	16.0369800725674\\
0.0223886831419823	21.2686849602049\\
0.019799069069658	30.9939349656045\\
0.0176363825845535	47.1226240292348\\
0.0155718664966075	59.2397984163007\\
0.0140677729685715	76.9064177688044\\
0.0123607600123336	109.067909335554\\
0.0110123076252695	148.640869302036\\
0.00979075562484947	215.433965921203\\
0.00872373204317023	260.608807311561\\
0.00778428181179587	369.863743361716\\
0.00686948649794224	516.82401723517\\
0.00610005630377953	678.055225368881\\
0.00546065035413149	1016.44517451785\\
0.00481125224324688	1369.8132962859\\
};
\addlegendentry{\texttt{smooth}}

\end{axis}
\end{tikzpicture}%


==> figs/HSTconv.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[trim axis left, trim axis right, baseline]

  \begin{axis}[
  grid=major,
  %%tick label style = {font=\sansmath\sffamily},
  width=0.46\textwidth,
  height=0.5\textwidth,
  at={(0\textwidth,0\textwidth)},
  scale only axis,
  unbounded coords=jump,
  xmode=log,
  xmin=10^-2.4,
  xmax=10^-1.3,
  xlabel={$1/\sqrt{N}$},
  ymode=log,
  ymin=1e-04,
  ymax=1,
  yminorticks=true,
  ytick distance=10^1,
  xminorticks=true,
  ylabel={$\Delta u_{\text{max}}$},
  axis background/.style={fill=white},
  %title style={font=\bfseries},
  title={Convergence},
  legend pos=north east,
  legend style={legend cell align=left,align=left,draw=white!15!black}
  ]
  \addplot [color=mycolor1,dashed,thick,mark=*,mark options={solid}]
    table[row sep=crcr]{%
    0.0454545454545455	0.346398748156801\\
0.04	1.33044820629064\\
0.0357142857142857	0.255019997546888\\
0.03125	0.178227219495969\\
0.0277777777777778	0.142729018150147\\
0.024390243902439	0.308959906033168\\
0.0217391304347826	0.0578439286099961\\
0.0192307692307692	0.0283782563624921\\
0.0169491525423729	0.0650278539406948\\
0.0151515151515152	0.0231501026675058\\
0.0133333333333333	0.0370277034350455\\
0.0119047619047619	0.0060495170881163\\
0.0105263157894737	0.0171905831628143\\
0.00934579439252336	0.0103615981280099\\
0.00833333333333333	0.00320694517071729\\
0.00735294117647059	0.00913392731230633\\
0.0065359477124183	0.00635791552535059\\
0.00578034682080925	0.00139721158853074\\
0.00512820512820513	0.00126823797955886\\
};
\addlegendentry{\texttt{cartesian}}

  \addplot [color=mycolor2,dashed,thick,mark=*,mark options={solid}]
    table[row sep=crcr]{%
    0.0444554224474387	0.133820278956247\\
0.0392232270276368	0.0856292112892049\\
0.0350931203171798	0.090369004699596\\
0.0307728727448332	0.155384208395635\\
0.0273998312175595	0.0343739195772383\\
0.024098134635594	0.110499212565389\\
0.021506619680967	0.0225053275099956\\
0.0190484829439865	0.07047895387841\\
0.0168073161363204	0.0430606514455767\\
0.0150380190579342	0.014447660925893\\
0.0132453235706504	0.0333019207761485\\
0.0118345267082788	0.0156504676790643\\
0.0104713477072924	0.0162641504102741\\
0.00930242620309913	0.0303133835402676\\
0.00829882662886615	0.00811243236004033\\
0.00732605647520462	0.0238872737801046\\
0.00651469254161754	0.193440125023587\\
0.00576371269475148	0.0453779835972945\\
0.00511510624313881	0.0603334625299334\\
};
\addlegendentry{\texttt{adapted}}
  \addplot [color=mycolor5,dashed,thick,mark=*,mark options={solid}]
    table[row sep=crcr]{%
    0.0391630224993979	0.0138430101053517\\
    0.0348578087187875	0.0135516184012623\\
    0.0313112145542575	0.00941606076014034\\
    0.0278964176325835	0.00167575743301818\\
    0.0249688084719461	0.00309502524629002\\
    0.0223886831419823	0.0029844422465235\\
    0.019799069069658	0.00224080188118769\\
    0.0176363825845535	0.00714867091050664\\
    0.0155718664966075	0.00180234380097222\\
    0.0140677729685715	0.00539301854656138\\
    0.0123607600123336	0.000949533133399072\\
    0.0110123076252695	0.00145444232652281\\
    0.00979075562484947	0.00197096518943329\\
    0.00872373204317023	0.000776197608748586\\
    0.00778428181179587	8.24503420620925e-05\\
    0.00686948649794224	0.000492469356254688\\
    0.00610005630377953	0.000213104786910279\\
    0.00546065035413149	0.00022288213928876\\
    0.00481125224324688	0.000173027587048136\\
    };
    \addlegendentry{\texttt{smooth}}
  \legend{};
\end{axis}
\end{tikzpicture}%


==> figs/HSTgrid_adap.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[trim axis left, trim axis right, baseline]

  \begin{axis}[
  grid=major,
  %%tick label style = {font=\sansmath\sffamily},
  width=0.3\textwidth,
  height=0.3\textwidth,
  at={(0\textwidth,0\textwidth)},
  scale only axis,
  unbounded coords=jump,
  xmin=0,
  xmax=1,
  ymin=0,
  ymax=1,
  xlabel={$\hat{s}$},
  % ylabel={$s_2$},
  yticklabels={,,}, %hides y ticks
  axis background/.style={fill=white},
  %title style={font=\bfseries},
  title={\texttt{adapted}},
  legend pos=north east,
  legend style={legend cell align=left,align=left,draw=white!15!black}
  ]
  \addplot [color=black, draw=none, mark=*, mark options={solid, black,scale=0.3}]
    table[row sep=crcr]{%
    0	0.001\\
    0	0.0332258064516129\\
    0	0.0654516129032258\\
    0	0.0976774193548387\\
    0	0.129903225806452\\
    0	0.162129032258065\\
    0	0.194354838709677\\
    0	0.22658064516129\\
    0	0.258806451612903\\
    0	0.291032258064516\\
    0	0.323258064516129\\
    0	0.355483870967742\\
    0	0.387709677419355\\
    0	0.419935483870968\\
    0	0.452161290322581\\
    0	0.484387096774194\\
    0	0.516612903225806\\
    0	0.548838709677419\\
    0	0.581064516129032\\
    0	0.613290322580645\\
    0	0.645516129032258\\
    0	0.677741935483871\\
    0	0.709967741935484\\
    0	0.742193548387097\\
    0	0.77441935483871\\
    0	0.806645161290323\\
    0	0.838870967741935\\
    0	0.871096774193548\\
    0	0.903322580645161\\
    0	0.935548387096774\\
    0	0.967774193548387\\
    0	1\\
    0.0325682059710945	0.001\\
    0.0325682059710945	0.0332258064516129\\
    0.0325682059710945	0.0654516129032258\\
    0.0325682059710945	0.0976774193548387\\
    0.0325682059710945	0.129903225806452\\
    0.0325682059710945	0.162129032258065\\
    0.0325682059710945	0.194354838709677\\
    0.0325682059710945	0.22658064516129\\
    0.0325682059710945	0.258806451612903\\
    0.0325682059710945	0.291032258064516\\
    0.0325682059710945	0.323258064516129\\
    0.0325682059710945	0.355483870967742\\
    0.0325682059710945	0.387709677419355\\
    0.0325682059710945	0.419935483870968\\
    0.0325682059710945	0.452161290322581\\
    0.0325682059710945	0.484387096774194\\
    0.0325682059710945	0.516612903225806\\
    0.0325682059710945	0.548838709677419\\
    0.0325682059710945	0.581064516129032\\
    0.0325682059710945	0.613290322580645\\
    0.0325682059710945	0.645516129032258\\
    0.0325682059710945	0.677741935483871\\
    0.0325682059710945	0.709967741935484\\
    0.0325682059710945	0.742193548387097\\
    0.0325682059710945	0.77441935483871\\
    0.0325682059710945	0.806645161290323\\
    0.0325682059710945	0.838870967741935\\
    0.0325682059710945	0.871096774193548\\
    0.0325682059710945	0.903322580645161\\
    0.0325682059710945	0.935548387096774\\
    0.0325682059710945	0.967774193548387\\
    0.0325682059710945	1\\
    0.0618437166454144	0.001\\
    0.0618437166454144	0.0332258064516129\\
    0.0618437166454144	0.0654516129032258\\
    0.0618437166454144	0.0976774193548387\\
    0.0618437166454144	0.129903225806452\\
    0.0618437166454144	0.162129032258065\\
    0.0618437166454144	0.194354838709677\\
    0.0618437166454144	0.22658064516129\\
    0.0618437166454144	0.258806451612903\\
    0.0618437166454144	0.291032258064516\\
    0.0618437166454144	0.323258064516129\\
    0.0618437166454144	0.355483870967742\\
    0.0618437166454144	0.387709677419355\\
    0.0618437166454144	0.419935483870968\\
    0.0618437166454144	0.452161290322581\\
    0.0618437166454144	0.484387096774194\\
    0.0618437166454144	0.516612903225806\\
    0.0618437166454144	0.548838709677419\\
    0.0618437166454144	0.581064516129032\\
    0.0618437166454144	0.613290322580645\\
    0.0618437166454144	0.645516129032258\\
    0.0618437166454144	0.677741935483871\\
    0.0618437166454144	0.709967741935484\\
    0.0618437166454144	0.742193548387097\\
    0.0618437166454144	0.77441935483871\\
    0.0618437166454144	0.806645161290323\\
    0.0618437166454144	0.838870967741935\\
    0.0618437166454144	0.871096774193548\\
    0.0618437166454144	0.903322580645161\\
    0.0618437166454144	0.935548387096774\\
    0.0618437166454144	0.967774193548387\\
    0.0618437166454144	1\\
    0.0882698679975283	0.001\\
    0.0882698679975283	0.0332258064516129\\
    0.0882698679975283	0.0654516129032258\\
    0.0882698679975283	0.0976774193548387\\
    0.0882698679975283	0.129903225806452\\
    0.0882698679975283	0.162129032258065\\
    0.0882698679975283	0.194354838709677\\
    0.0882698679975283	0.22658064516129\\
    0.0882698679975283	0.258806451612903\\
    0.0882698679975283	0.291032258064516\\
    0.0882698679975283	0.323258064516129\\
    0.0882698679975283	0.355483870967742\\
    0.0882698679975283	0.387709677419355\\
    0.0882698679975283	0.419935483870968\\
    0.0882698679975283	0.452161290322581\\
    0.0882698679975283	0.484387096774194\\
    0.0882698679975283	0.516612903225806\\
    0.0882698679975283	0.548838709677419\\
    0.0882698679975283	0.581064516129032\\
    0.0882698679975283	0.613290322580645\\
    0.0882698679975283	0.645516129032258\\
    0.0882698679975283	0.677741935483871\\
    0.0882698679975283	0.709967741935484\\
    0.0882698679975283	0.742193548387097\\
    0.0882698679975283	0.77441935483871\\
    0.0882698679975283	0.806645161290323\\
    0.0882698679975283	0.838870967741935\\
    0.0882698679975283	0.871096774193548\\
    0.0882698679975283	0.903322580645161\\
    0.0882698679975283	0.935548387096774\\
    0.0882698679975283	0.967774193548387\\
    0.0882698679975283	1\\
    0.112246846507328	0.001\\
    0.112246846507328	0.0332258064516129\\
    0.112246846507328	0.0654516129032258\\
    0.112246846507328	0.0976774193548387\\
    0.112246846507328	0.129903225806452\\
    0.112246846507328	0.162129032258065\\
    0.112246846507328	0.194354838709677\\
    0.112246846507328	0.22658064516129\\
    0.112246846507328	0.258806451612903\\
    0.112246846507328	0.291032258064516\\
    0.112246846507328	0.323258064516129\\
    0.112246846507328	0.355483870967742\\
    0.112246846507328	0.387709677419355\\
    0.112246846507328	0.419935483870968\\
    0.112246846507328	0.452161290322581\\
    0.112246846507328	0.484387096774194\\
    0.112246846507328	0.516612903225806\\
    0.112246846507328	0.548838709677419\\
    0.112246846507328	0.581064516129032\\
    0.112246846507328	0.613290322580645\\
    0.112246846507328	0.645516129032258\\
    0.112246846507328	0.677741935483871\\
    0.112246846507328	0.709967741935484\\
    0.112246846507328	0.742193548387097\\
    0.112246846507328	0.77441935483871\\
    0.112246846507328	0.806645161290323\\
    0.112246846507328	0.838870967741935\\
    0.112246846507328	0.871096774193548\\
    0.112246846507328	0.903322580645161\\
    0.112246846507328	0.935548387096774\\
    0.112246846507328	0.967774193548387\\
    0.112246846507328	1\\
    0.134137749415135	0.001\\
    0.134137749415135	0.0332258064516129\\
    0.134137749415135	0.0654516129032258\\
    0.134137749415135	0.0976774193548387\\
    0.134137749415135	0.129903225806452\\
    0.134137749415135	0.162129032258065\\
    0.134137749415135	0.194354838709677\\
    0.134137749415135	0.22658064516129\\
    0.134137749415135	0.258806451612903\\
    0.134137749415135	0.291032258064516\\
    0.134137749415135	0.323258064516129\\
    0.134137749415135	0.355483870967742\\
    0.134137749415135	0.387709677419355\\
    0.134137749415135	0.419935483870968\\
    0.134137749415135	0.452161290322581\\
    0.134137749415135	0.484387096774194\\
    0.134137749415135	0.516612903225806\\
    0.134137749415135	0.548838709677419\\
    0.134137749415135	0.581064516129032\\
    0.134137749415135	0.613290322580645\\
    0.134137749415135	0.645516129032258\\
    0.134137749415135	0.677741935483871\\
    0.134137749415135	0.709967741935484\\
    0.134137749415135	0.742193548387097\\
    0.134137749415135	0.77441935483871\\
    0.134137749415135	0.806645161290323\\
    0.134137749415135	0.838870967741935\\
    0.134137749415135	0.871096774193548\\
    0.134137749415135	0.903322580645161\\
    0.134137749415135	0.935548387096774\\
    0.134137749415135	0.967774193548387\\
    0.134137749415135	1\\
    0.154274083313022	0.001\\
    0.154274083313022	0.0332258064516129\\
    0.154274083313022	0.0654516129032258\\
    0.154274083313022	0.0976774193548387\\
    0.154274083313022	0.129903225806452\\
    0.154274083313022	0.162129032258065\\
    0.154274083313022	0.194354838709677\\
    0.154274083313022	0.22658064516129\\
    0.154274083313022	0.258806451612903\\
    0.154274083313022	0.291032258064516\\
    0.154274083313022	0.323258064516129\\
    0.154274083313022	0.355483870967742\\
    0.154274083313022	0.387709677419355\\
    0.154274083313022	0.419935483870968\\
    0.154274083313022	0.452161290322581\\
    0.154274083313022	0.484387096774194\\
    0.154274083313022	0.516612903225806\\
    0.154274083313022	0.548838709677419\\
    0.154274083313022	0.581064516129032\\
    0.154274083313022	0.613290322580645\\
    0.154274083313022	0.645516129032258\\
    0.154274083313022	0.677741935483871\\
    0.154274083313022	0.709967741935484\\
    0.154274083313022	0.742193548387097\\
    0.154274083313022	0.77441935483871\\
    0.154274083313022	0.806645161290323\\
    0.154274083313022	0.838870967741935\\
    0.154274083313022	0.871096774193548\\
    0.154274083313022	0.903322580645161\\
    0.154274083313022	0.935548387096774\\
    0.154274083313022	0.967774193548387\\
    0.154274083313022	1\\
    0.172960784340691	0.001\\
    0.172960784340691	0.0332258064516129\\
    0.172960784340691	0.0654516129032258\\
    0.172960784340691	0.0976774193548387\\
    0.172960784340691	0.129903225806452\\
    0.172960784340691	0.162129032258065\\
    0.172960784340691	0.194354838709677\\
    0.172960784340691	0.22658064516129\\
    0.172960784340691	0.258806451612903\\
    0.172960784340691	0.291032258064516\\
    0.172960784340691	0.323258064516129\\
    0.172960784340691	0.355483870967742\\
    0.172960784340691	0.387709677419355\\
    0.172960784340691	0.419935483870968\\
    0.172960784340691	0.452161290322581\\
    0.172960784340691	0.484387096774194\\
    0.172960784340691	0.516612903225806\\
    0.172960784340691	0.548838709677419\\
    0.172960784340691	0.581064516129032\\
    0.172960784340691	0.613290322580645\\
    0.172960784340691	0.645516129032258\\
    0.172960784340691	0.677741935483871\\
    0.172960784340691	0.709967741935484\\
    0.172960784340691	0.742193548387097\\
    0.172960784340691	0.77441935483871\\
    0.172960784340691	0.806645161290323\\
    0.172960784340691	0.838870967741935\\
    0.172960784340691	0.871096774193548\\
    0.172960784340691	0.903322580645161\\
    0.172960784340691	0.935548387096774\\
    0.172960784340691	0.967774193548387\\
    0.172960784340691	1\\
    0.190480836009643	0.001\\
    0.190480836009643	0.0332258064516129\\
    0.190480836009643	0.0654516129032258\\
    0.190480836009643	0.0976774193548387\\
    0.190480836009643	0.129903225806452\\
    0.190480836009643	0.162129032258065\\
    0.190480836009643	0.194354838709677\\
    0.190480836009643	0.22658064516129\\
    0.190480836009643	0.258806451612903\\
    0.190480836009643	0.291032258064516\\
    0.190480836009643	0.323258064516129\\
    0.190480836009643	0.355483870967742\\
    0.190480836009643	0.387709677419355\\
    0.190480836009643	0.419935483870968\\
    0.190480836009643	0.452161290322581\\
    0.190480836009643	0.484387096774194\\
    0.190480836009643	0.516612903225806\\
    0.190480836009643	0.548838709677419\\
    0.190480836009643	0.581064516129032\\
    0.190480836009643	0.613290322580645\\
    0.190480836009643	0.645516129032258\\
    0.190480836009643	0.677741935483871\\
    0.190480836009643	0.709967741935484\\
    0.190480836009643	0.742193548387097\\
    0.190480836009643	0.77441935483871\\
    0.190480836009643	0.806645161290323\\
    0.190480836009643	0.838870967741935\\
    0.190480836009643	0.871096774193548\\
    0.190480836009643	0.903322580645161\\
    0.190480836009643	0.935548387096774\\
    0.190480836009643	0.967774193548387\\
    0.190480836009643	1\\
    0.207099554586007	0.001\\
    0.207099554586007	0.0332258064516129\\
    0.207099554586007	0.0654516129032258\\
    0.207099554586007	0.0976774193548387\\
    0.207099554586007	0.129903225806452\\
    0.207099554586007	0.162129032258065\\
    0.207099554586007	0.194354838709677\\
    0.207099554586007	0.22658064516129\\
    0.207099554586007	0.258806451612903\\
    0.207099554586007	0.291032258064516\\
    0.207099554586007	0.323258064516129\\
    0.207099554586007	0.355483870967742\\
    0.207099554586007	0.387709677419355\\
    0.207099554586007	0.419935483870968\\
    0.207099554586007	0.452161290322581\\
    0.207099554586007	0.484387096774194\\
    0.207099554586007	0.516612903225806\\
    0.207099554586007	0.548838709677419\\
    0.207099554586007	0.581064516129032\\
    0.207099554586007	0.613290322580645\\
    0.207099554586007	0.645516129032258\\
    0.207099554586007	0.677741935483871\\
    0.207099554586007	0.709967741935484\\
    0.207099554586007	0.742193548387097\\
    0.207099554586007	0.77441935483871\\
    0.207099554586007	0.806645161290323\\
    0.207099554586007	0.838870967741935\\
    0.207099554586007	0.871096774193548\\
    0.207099554586007	0.903322580645161\\
    0.207099554586007	0.935548387096774\\
    0.207099554586007	0.967774193548387\\
    0.207099554586007	1\\
    0.223068606928069	0.001\\
    0.223068606928069	0.0332258064516129\\
    0.223068606928069	0.0654516129032258\\
    0.223068606928069	0.0976774193548387\\
    0.223068606928069	0.129903225806452\\
    0.223068606928069	0.162129032258065\\
    0.223068606928069	0.194354838709677\\
    0.223068606928069	0.22658064516129\\
    0.223068606928069	0.258806451612903\\
    0.223068606928069	0.291032258064516\\
    0.223068606928069	0.323258064516129\\
    0.223068606928069	0.355483870967742\\
    0.223068606928069	0.387709677419355\\
    0.223068606928069	0.419935483870968\\
    0.223068606928069	0.452161290322581\\
    0.223068606928069	0.484387096774194\\
    0.223068606928069	0.516612903225806\\
    0.223068606928069	0.548838709677419\\
    0.223068606928069	0.581064516129032\\
    0.223068606928069	0.613290322580645\\
    0.223068606928069	0.645516129032258\\
    0.223068606928069	0.677741935483871\\
    0.223068606928069	0.709967741935484\\
    0.223068606928069	0.742193548387097\\
    0.223068606928069	0.77441935483871\\
    0.223068606928069	0.806645161290323\\
    0.223068606928069	0.838870967741935\\
    0.223068606928069	0.871096774193548\\
    0.223068606928069	0.903322580645161\\
    0.223068606928069	0.935548387096774\\
    0.223068606928069	0.967774193548387\\
    0.223068606928069	1\\
    0.23862982162293	0.001\\
    0.23862982162293	0.0332258064516129\\
    0.23862982162293	0.0654516129032258\\
    0.23862982162293	0.0976774193548387\\
    0.23862982162293	0.129903225806452\\
    0.23862982162293	0.162129032258065\\
    0.23862982162293	0.194354838709677\\
    0.23862982162293	0.22658064516129\\
    0.23862982162293	0.258806451612903\\
    0.23862982162293	0.291032258064516\\
    0.23862982162293	0.323258064516129\\
    0.23862982162293	0.355483870967742\\
    0.23862982162293	0.387709677419355\\
    0.23862982162293	0.419935483870968\\
    0.23862982162293	0.452161290322581\\
    0.23862982162293	0.484387096774194\\
    0.23862982162293	0.516612903225806\\
    0.23862982162293	0.548838709677419\\
    0.23862982162293	0.581064516129032\\
    0.23862982162293	0.613290322580645\\
    0.23862982162293	0.645516129032258\\
    0.23862982162293	0.677741935483871\\
    0.23862982162293	0.709967741935484\\
    0.23862982162293	0.742193548387097\\
    0.23862982162293	0.77441935483871\\
    0.23862982162293	0.806645161290323\\
    0.23862982162293	0.838870967741935\\
    0.23862982162293	0.871096774193548\\
    0.23862982162293	0.903322580645161\\
    0.23862982162293	0.935548387096774\\
    0.23862982162293	0.967774193548387\\
    0.23862982162293	1\\
    0.254018851136535	0.001\\
    0.254018851136535	0.0332258064516129\\
    0.254018851136535	0.0654516129032258\\
    0.254018851136535	0.0976774193548387\\
    0.254018851136535	0.129903225806452\\
    0.254018851136535	0.162129032258065\\
    0.254018851136535	0.194354838709677\\
    0.254018851136535	0.22658064516129\\
    0.254018851136535	0.258806451612903\\
    0.254018851136535	0.291032258064516\\
    0.254018851136535	0.323258064516129\\
    0.254018851136535	0.355483870967742\\
    0.254018851136535	0.387709677419355\\
    0.254018851136535	0.419935483870968\\
    0.254018851136535	0.452161290322581\\
    0.254018851136535	0.484387096774194\\
    0.254018851136535	0.516612903225806\\
    0.254018851136535	0.548838709677419\\
    0.254018851136535	0.581064516129032\\
    0.254018851136535	0.613290322580645\\
    0.254018851136535	0.645516129032258\\
    0.254018851136535	0.677741935483871\\
    0.254018851136535	0.709967741935484\\
    0.254018851136535	0.742193548387097\\
    0.254018851136535	0.77441935483871\\
    0.254018851136535	0.806645161290323\\
    0.254018851136535	0.838870967741935\\
    0.254018851136535	0.871096774193548\\
    0.254018851136535	0.903322580645161\\
    0.254018851136535	0.935548387096774\\
    0.254018851136535	0.967774193548387\\
    0.254018851136535	1\\
    0.269468740435135	0.001\\
    0.269468740435135	0.0332258064516129\\
    0.269468740435135	0.0654516129032258\\
    0.269468740435135	0.0976774193548387\\
    0.269468740435135	0.129903225806452\\
    0.269468740435135	0.162129032258065\\
    0.269468740435135	0.194354838709677\\
    0.269468740435135	0.22658064516129\\
    0.269468740435135	0.258806451612903\\
    0.269468740435135	0.291032258064516\\
    0.269468740435135	0.323258064516129\\
    0.269468740435135	0.355483870967742\\
    0.269468740435135	0.387709677419355\\
    0.269468740435135	0.419935483870968\\
    0.269468740435135	0.452161290322581\\
    0.269468740435135	0.484387096774194\\
    0.269468740435135	0.516612903225806\\
    0.269468740435135	0.548838709677419\\
    0.269468740435135	0.581064516129032\\
    0.269468740435135	0.613290322580645\\
    0.269468740435135	0.645516129032258\\
    0.269468740435135	0.677741935483871\\
    0.269468740435135	0.709967741935484\\
    0.269468740435135	0.742193548387097\\
    0.269468740435135	0.77441935483871\\
    0.269468740435135	0.806645161290323\\
    0.269468740435135	0.838870967741935\\
    0.269468740435135	0.871096774193548\\
    0.269468740435135	0.903322580645161\\
    0.269468740435135	0.935548387096774\\
    0.269468740435135	0.967774193548387\\
    0.269468740435135	1\\
    0.285213456119873	0.001\\
    0.285213456119873	0.0332258064516129\\
    0.285213456119873	0.0654516129032258\\
    0.285213456119873	0.0976774193548387\\
    0.285213456119873	0.129903225806452\\
    0.285213456119873	0.162129032258065\\
    0.285213456119873	0.194354838709677\\
    0.285213456119873	0.22658064516129\\
    0.285213456119873	0.258806451612903\\
    0.285213456119873	0.291032258064516\\
    0.285213456119873	0.323258064516129\\
    0.285213456119873	0.355483870967742\\
    0.285213456119873	0.387709677419355\\
    0.285213456119873	0.419935483870968\\
    0.285213456119873	0.452161290322581\\
    0.285213456119873	0.484387096774194\\
    0.285213456119873	0.516612903225806\\
    0.285213456119873	0.548838709677419\\
    0.285213456119873	0.581064516129032\\
    0.285213456119873	0.613290322580645\\
    0.285213456119873	0.645516129032258\\
    0.285213456119873	0.677741935483871\\
    0.285213456119873	0.709967741935484\\
    0.285213456119873	0.742193548387097\\
    0.285213456119873	0.77441935483871\\
    0.285213456119873	0.806645161290323\\
    0.285213456119873	0.838870967741935\\
    0.285213456119873	0.871096774193548\\
    0.285213456119873	0.903322580645161\\
    0.285213456119873	0.935548387096774\\
    0.285213456119873	0.967774193548387\\
    0.285213456119873	1\\
    0.301491429518216	0.001\\
    0.301491429518216	0.0332258064516129\\
    0.301491429518216	0.0654516129032258\\
    0.301491429518216	0.0976774193548387\\
    0.301491429518216	0.129903225806452\\
    0.301491429518216	0.162129032258065\\
    0.301491429518216	0.194354838709677\\
    0.301491429518216	0.22658064516129\\
    0.301491429518216	0.258806451612903\\
    0.301491429518216	0.291032258064516\\
    0.301491429518216	0.323258064516129\\
    0.301491429518216	0.355483870967742\\
    0.301491429518216	0.387709677419355\\
    0.301491429518216	0.419935483870968\\
    0.301491429518216	0.452161290322581\\
    0.301491429518216	0.484387096774194\\
    0.301491429518216	0.516612903225806\\
    0.301491429518216	0.548838709677419\\
    0.301491429518216	0.581064516129032\\
    0.301491429518216	0.613290322580645\\
    0.301491429518216	0.645516129032258\\
    0.301491429518216	0.677741935483871\\
    0.301491429518216	0.709967741935484\\
    0.301491429518216	0.742193548387097\\
    0.301491429518216	0.77441935483871\\
    0.301491429518216	0.806645161290323\\
    0.301491429518216	0.838870967741935\\
    0.301491429518216	0.871096774193548\\
    0.301491429518216	0.903322580645161\\
    0.301491429518216	0.935548387096774\\
    0.301491429518216	0.967774193548387\\
    0.301491429518216	1\\
    0.318549167387326	0.001\\
    0.318549167387326	0.0332258064516129\\
    0.318549167387326	0.0654516129032258\\
    0.318549167387326	0.0976774193548387\\
    0.318549167387326	0.129903225806452\\
    0.318549167387326	0.162129032258065\\
    0.318549167387326	0.194354838709677\\
    0.318549167387326	0.22658064516129\\
    0.318549167387326	0.258806451612903\\
    0.318549167387326	0.291032258064516\\
    0.318549167387326	0.323258064516129\\
    0.318549167387326	0.355483870967742\\
    0.318549167387326	0.387709677419355\\
    0.318549167387326	0.419935483870968\\
    0.318549167387326	0.452161290322581\\
    0.318549167387326	0.484387096774194\\
    0.318549167387326	0.516612903225806\\
    0.318549167387326	0.548838709677419\\
    0.318549167387326	0.581064516129032\\
    0.318549167387326	0.613290322580645\\
    0.318549167387326	0.645516129032258\\
    0.318549167387326	0.677741935483871\\
    0.318549167387326	0.709967741935484\\
    0.318549167387326	0.742193548387097\\
    0.318549167387326	0.77441935483871\\
    0.318549167387326	0.806645161290323\\
    0.318549167387326	0.838870967741935\\
    0.318549167387326	0.871096774193548\\
    0.318549167387326	0.903322580645161\\
    0.318549167387326	0.935548387096774\\
    0.318549167387326	0.967774193548387\\
    0.318549167387326	1\\
    0.33664498490832	0.001\\
    0.33664498490832	0.0332258064516129\\
    0.33664498490832	0.0654516129032258\\
    0.33664498490832	0.0976774193548387\\
    0.33664498490832	0.129903225806452\\
    0.33664498490832	0.162129032258065\\
    0.33664498490832	0.194354838709677\\
    0.33664498490832	0.22658064516129\\
    0.33664498490832	0.258806451612903\\
    0.33664498490832	0.291032258064516\\
    0.33664498490832	0.323258064516129\\
    0.33664498490832	0.355483870967742\\
    0.33664498490832	0.387709677419355\\
    0.33664498490832	0.419935483870968\\
    0.33664498490832	0.452161290322581\\
    0.33664498490832	0.484387096774194\\
    0.33664498490832	0.516612903225806\\
    0.33664498490832	0.548838709677419\\
    0.33664498490832	0.581064516129032\\
    0.33664498490832	0.613290322580645\\
    0.33664498490832	0.645516129032258\\
    0.33664498490832	0.677741935483871\\
    0.33664498490832	0.709967741935484\\
    0.33664498490832	0.742193548387097\\
    0.33664498490832	0.77441935483871\\
    0.33664498490832	0.806645161290323\\
    0.33664498490832	0.838870967741935\\
    0.33664498490832	0.871096774193548\\
    0.33664498490832	0.903322580645161\\
    0.33664498490832	0.935548387096774\\
    0.33664498490832	0.967774193548387\\
    0.33664498490832	1\\
    0.356052917502324	0.001\\
    0.356052917502324	0.0332258064516129\\
    0.356052917502324	0.0654516129032258\\
    0.356052917502324	0.0976774193548387\\
    0.356052917502324	0.129903225806452\\
    0.356052917502324	0.162129032258065\\
    0.356052917502324	0.194354838709677\\
    0.356052917502324	0.22658064516129\\
    0.356052917502324	0.258806451612903\\
    0.356052917502324	0.291032258064516\\
    0.356052917502324	0.323258064516129\\
    0.356052917502324	0.355483870967742\\
    0.356052917502324	0.387709677419355\\
    0.356052917502324	0.419935483870968\\
    0.356052917502324	0.452161290322581\\
    0.356052917502324	0.484387096774194\\
    0.356052917502324	0.516612903225806\\
    0.356052917502324	0.548838709677419\\
    0.356052917502324	0.581064516129032\\
    0.356052917502324	0.613290322580645\\
    0.356052917502324	0.645516129032258\\
    0.356052917502324	0.677741935483871\\
    0.356052917502324	0.709967741935484\\
    0.356052917502324	0.742193548387097\\
    0.356052917502324	0.77441935483871\\
    0.356052917502324	0.806645161290323\\
    0.356052917502324	0.838870967741935\\
    0.356052917502324	0.871096774193548\\
    0.356052917502324	0.903322580645161\\
    0.356052917502324	0.935548387096774\\
    0.356052917502324	0.967774193548387\\
    0.356052917502324	1\\
    0.377066870707198	0.001\\
    0.377066870707198	0.0332258064516129\\
    0.377066870707198	0.0654516129032258\\
    0.377066870707198	0.0976774193548387\\
    0.377066870707198	0.129903225806452\\
    0.377066870707198	0.162129032258065\\
    0.377066870707198	0.194354838709677\\
    0.377066870707198	0.22658064516129\\
    0.377066870707198	0.258806451612903\\
    0.377066870707198	0.291032258064516\\
    0.377066870707198	0.323258064516129\\
    0.377066870707198	0.355483870967742\\
    0.377066870707198	0.387709677419355\\
    0.377066870707198	0.419935483870968\\
    0.377066870707198	0.452161290322581\\
    0.377066870707198	0.484387096774194\\
    0.377066870707198	0.516612903225806\\
    0.377066870707198	0.548838709677419\\
    0.377066870707198	0.581064516129032\\
    0.377066870707198	0.613290322580645\\
    0.377066870707198	0.645516129032258\\
    0.377066870707198	0.677741935483871\\
    0.377066870707198	0.709967741935484\\
    0.377066870707198	0.742193548387097\\
    0.377066870707198	0.77441935483871\\
    0.377066870707198	0.806645161290323\\
    0.377066870707198	0.838870967741935\\
    0.377066870707198	0.871096774193548\\
    0.377066870707198	0.903322580645161\\
    0.377066870707198	0.935548387096774\\
    0.377066870707198	0.967774193548387\\
    0.377066870707198	1\\
    0.400005070958932	0.001\\
    0.400005070958932	0.0332258064516129\\
    0.400005070958932	0.0654516129032258\\
    0.400005070958932	0.0976774193548387\\
    0.400005070958932	0.129903225806452\\
    0.400005070958932	0.162129032258065\\
    0.400005070958932	0.194354838709677\\
    0.400005070958932	0.22658064516129\\
    0.400005070958932	0.258806451612903\\
    0.400005070958932	0.291032258064516\\
    0.400005070958932	0.323258064516129\\
    0.400005070958932	0.355483870967742\\
    0.400005070958932	0.387709677419355\\
    0.400005070958932	0.419935483870968\\
    0.400005070958932	0.452161290322581\\
    0.400005070958932	0.484387096774194\\
    0.400005070958932	0.516612903225806\\
    0.400005070958932	0.548838709677419\\
    0.400005070958932	0.581064516129032\\
    0.400005070958932	0.613290322580645\\
    0.400005070958932	0.645516129032258\\
    0.400005070958932	0.677741935483871\\
    0.400005070958932	0.709967741935484\\
    0.400005070958932	0.742193548387097\\
    0.400005070958932	0.77441935483871\\
    0.400005070958932	0.806645161290323\\
    0.400005070958932	0.838870967741935\\
    0.400005070958932	0.871096774193548\\
    0.400005070958932	0.903322580645161\\
    0.400005070958932	0.935548387096774\\
    0.400005070958932	0.967774193548387\\
    0.400005070958932	1\\
    0.425214884678442	0.001\\
    0.425214884678442	0.0332258064516129\\
    0.425214884678442	0.0654516129032258\\
    0.425214884678442	0.0976774193548387\\
    0.425214884678442	0.129903225806452\\
    0.425214884678442	0.162129032258065\\
    0.425214884678442	0.194354838709677\\
    0.425214884678442	0.22658064516129\\
    0.425214884678442	0.258806451612903\\
    0.425214884678442	0.291032258064516\\
    0.425214884678442	0.323258064516129\\
    0.425214884678442	0.355483870967742\\
    0.425214884678442	0.387709677419355\\
    0.425214884678442	0.419935483870968\\
    0.425214884678442	0.452161290322581\\
    0.425214884678442	0.484387096774194\\
    0.425214884678442	0.516612903225806\\
    0.425214884678442	0.548838709677419\\
    0.425214884678442	0.581064516129032\\
    0.425214884678442	0.613290322580645\\
    0.425214884678442	0.645516129032258\\
    0.425214884678442	0.677741935483871\\
    0.425214884678442	0.709967741935484\\
    0.425214884678442	0.742193548387097\\
    0.425214884678442	0.77441935483871\\
    0.425214884678442	0.806645161290323\\
    0.425214884678442	0.838870967741935\\
    0.425214884678442	0.871096774193548\\
    0.425214884678442	0.903322580645161\\
    0.425214884678442	0.935548387096774\\
    0.425214884678442	0.967774193548387\\
    0.425214884678442	1\\
    0.453078078642007	0.001\\
    0.453078078642007	0.0332258064516129\\
    0.453078078642007	0.0654516129032258\\
    0.453078078642007	0.0976774193548387\\
    0.453078078642007	0.129903225806452\\
    0.453078078642007	0.162129032258065\\
    0.453078078642007	0.194354838709677\\
    0.453078078642007	0.22658064516129\\
    0.453078078642007	0.258806451612903\\
    0.453078078642007	0.291032258064516\\
    0.453078078642007	0.323258064516129\\
    0.453078078642007	0.355483870967742\\
    0.453078078642007	0.387709677419355\\
    0.453078078642007	0.419935483870968\\
    0.453078078642007	0.452161290322581\\
    0.453078078642007	0.484387096774194\\
    0.453078078642007	0.516612903225806\\
    0.453078078642007	0.548838709677419\\
    0.453078078642007	0.581064516129032\\
    0.453078078642007	0.613290322580645\\
    0.453078078642007	0.645516129032258\\
    0.453078078642007	0.677741935483871\\
    0.453078078642007	0.709967741935484\\
    0.453078078642007	0.742193548387097\\
    0.453078078642007	0.77441935483871\\
    0.453078078642007	0.806645161290323\\
    0.453078078642007	0.838870967741935\\
    0.453078078642007	0.871096774193548\\
    0.453078078642007	0.903322580645161\\
    0.453078078642007	0.935548387096774\\
    0.453078078642007	0.967774193548387\\
    0.453078078642007	1\\
    0.484016601296157	0.001\\
    0.484016601296157	0.0332258064516129\\
    0.484016601296157	0.0654516129032258\\
    0.484016601296157	0.0976774193548387\\
    0.484016601296157	0.129903225806452\\
    0.484016601296157	0.162129032258065\\
    0.484016601296157	0.194354838709677\\
    0.484016601296157	0.22658064516129\\
    0.484016601296157	0.258806451612903\\
    0.484016601296157	0.291032258064516\\
    0.484016601296157	0.323258064516129\\
    0.484016601296157	0.355483870967742\\
    0.484016601296157	0.387709677419355\\
    0.484016601296157	0.419935483870968\\
    0.484016601296157	0.452161290322581\\
    0.484016601296157	0.484387096774194\\
    0.484016601296157	0.516612903225806\\
    0.484016601296157	0.548838709677419\\
    0.484016601296157	0.581064516129032\\
    0.484016601296157	0.613290322580645\\
    0.484016601296157	0.645516129032258\\
    0.484016601296157	0.677741935483871\\
    0.484016601296157	0.709967741935484\\
    0.484016601296157	0.742193548387097\\
    0.484016601296157	0.77441935483871\\
    0.484016601296157	0.806645161290323\\
    0.484016601296157	0.838870967741935\\
    0.484016601296157	0.871096774193548\\
    0.484016601296157	0.903322580645161\\
    0.484016601296157	0.935548387096774\\
    0.484016601296157	0.967774193548387\\
    0.484016601296157	1\\
    0.518498972566819	0.001\\
    0.518498972566819	0.0332258064516129\\
    0.518498972566819	0.0654516129032258\\
    0.518498972566819	0.0976774193548387\\
    0.518498972566819	0.129903225806452\\
    0.518498972566819	0.162129032258065\\
    0.518498972566819	0.194354838709677\\
    0.518498972566819	0.22658064516129\\
    0.518498972566819	0.258806451612903\\
    0.518498972566819	0.291032258064516\\
    0.518498972566819	0.323258064516129\\
    0.518498972566819	0.355483870967742\\
    0.518498972566819	0.387709677419355\\
    0.518498972566819	0.419935483870968\\
    0.518498972566819	0.452161290322581\\
    0.518498972566819	0.484387096774194\\
    0.518498972566819	0.516612903225806\\
    0.518498972566819	0.548838709677419\\
    0.518498972566819	0.581064516129032\\
    0.518498972566819	0.613290322580645\\
    0.518498972566819	0.645516129032258\\
    0.518498972566819	0.677741935483871\\
    0.518498972566819	0.709967741935484\\
    0.518498972566819	0.742193548387097\\
    0.518498972566819	0.77441935483871\\
    0.518498972566819	0.806645161290323\\
    0.518498972566819	0.838870967741935\\
    0.518498972566819	0.871096774193548\\
    0.518498972566819	0.903322580645161\\
    0.518498972566819	0.935548387096774\\
    0.518498972566819	0.967774193548387\\
    0.518498972566819	1\\
    0.55704737892728	0.001\\
    0.55704737892728	0.0332258064516129\\
    0.55704737892728	0.0654516129032258\\
    0.55704737892728	0.0976774193548387\\
    0.55704737892728	0.129903225806452\\
    0.55704737892728	0.162129032258065\\
    0.55704737892728	0.194354838709677\\
    0.55704737892728	0.22658064516129\\
    0.55704737892728	0.258806451612903\\
    0.55704737892728	0.291032258064516\\
    0.55704737892728	0.323258064516129\\
    0.55704737892728	0.355483870967742\\
    0.55704737892728	0.387709677419355\\
    0.55704737892728	0.419935483870968\\
    0.55704737892728	0.452161290322581\\
    0.55704737892728	0.484387096774194\\
    0.55704737892728	0.516612903225806\\
    0.55704737892728	0.548838709677419\\
    0.55704737892728	0.581064516129032\\
    0.55704737892728	0.613290322580645\\
    0.55704737892728	0.645516129032258\\
    0.55704737892728	0.677741935483871\\
    0.55704737892728	0.709967741935484\\
    0.55704737892728	0.742193548387097\\
    0.55704737892728	0.77441935483871\\
    0.55704737892728	0.806645161290323\\
    0.55704737892728	0.838870967741935\\
    0.55704737892728	0.871096774193548\\
    0.55704737892728	0.903322580645161\\
    0.55704737892728	0.935548387096774\\
    0.55704737892728	0.967774193548387\\
    0.55704737892728	1\\
    0.600245581169692	0.001\\
    0.600245581169692	0.0332258064516129\\
    0.600245581169692	0.0654516129032258\\
    0.600245581169692	0.0976774193548387\\
    0.600245581169692	0.129903225806452\\
    0.600245581169692	0.162129032258065\\
    0.600245581169692	0.194354838709677\\
    0.600245581169692	0.22658064516129\\
    0.600245581169692	0.258806451612903\\
    0.600245581169692	0.291032258064516\\
    0.600245581169692	0.323258064516129\\
    0.600245581169692	0.355483870967742\\
    0.600245581169692	0.387709677419355\\
    0.600245581169692	0.419935483870968\\
    0.600245581169692	0.452161290322581\\
    0.600245581169692	0.484387096774194\\
    0.600245581169692	0.516612903225806\\
    0.600245581169692	0.548838709677419\\
    0.600245581169692	0.581064516129032\\
    0.600245581169692	0.613290322580645\\
    0.600245581169692	0.645516129032258\\
    0.600245581169692	0.677741935483871\\
    0.600245581169692	0.709967741935484\\
    0.600245581169692	0.742193548387097\\
    0.600245581169692	0.77441935483871\\
    0.600245581169692	0.806645161290323\\
    0.600245581169692	0.838870967741935\\
    0.600245581169692	0.871096774193548\\
    0.600245581169692	0.903322580645161\\
    0.600245581169692	0.935548387096774\\
    0.600245581169692	0.967774193548387\\
    0.600245581169692	1\\
    0.648747754632064	0.001\\
    0.648747754632064	0.0332258064516129\\
    0.648747754632064	0.0654516129032258\\
    0.648747754632064	0.0976774193548387\\
    0.648747754632064	0.129903225806452\\
    0.648747754632064	0.162129032258065\\
    0.648747754632064	0.194354838709677\\
    0.648747754632064	0.22658064516129\\
    0.648747754632064	0.258806451612903\\
    0.648747754632064	0.291032258064516\\
    0.648747754632064	0.323258064516129\\
    0.648747754632064	0.355483870967742\\
    0.648747754632064	0.387709677419355\\
    0.648747754632064	0.419935483870968\\
    0.648747754632064	0.452161290322581\\
    0.648747754632064	0.484387096774194\\
    0.648747754632064	0.516612903225806\\
    0.648747754632064	0.548838709677419\\
    0.648747754632064	0.581064516129032\\
    0.648747754632064	0.613290322580645\\
    0.648747754632064	0.645516129032258\\
    0.648747754632064	0.677741935483871\\
    0.648747754632064	0.709967741935484\\
    0.648747754632064	0.742193548387097\\
    0.648747754632064	0.77441935483871\\
    0.648747754632064	0.806645161290323\\
    0.648747754632064	0.838870967741935\\
    0.648747754632064	0.871096774193548\\
    0.648747754632064	0.903322580645161\\
    0.648747754632064	0.935548387096774\\
    0.648747754632064	0.967774193548387\\
    0.648747754632064	1\\
    0.70328839575341	0.001\\
    0.70328839575341	0.0332258064516129\\
    0.70328839575341	0.0654516129032258\\
    0.70328839575341	0.0976774193548387\\
    0.70328839575341	0.129903225806452\\
    0.70328839575341	0.162129032258065\\
    0.70328839575341	0.194354838709677\\
    0.70328839575341	0.22658064516129\\
    0.70328839575341	0.258806451612903\\
    0.70328839575341	0.291032258064516\\
    0.70328839575341	0.323258064516129\\
    0.70328839575341	0.355483870967742\\
    0.70328839575341	0.387709677419355\\
    0.70328839575341	0.419935483870968\\
    0.70328839575341	0.452161290322581\\
    0.70328839575341	0.484387096774194\\
    0.70328839575341	0.516612903225806\\
    0.70328839575341	0.548838709677419\\
    0.70328839575341	0.581064516129032\\
    0.70328839575341	0.613290322580645\\
    0.70328839575341	0.645516129032258\\
    0.70328839575341	0.677741935483871\\
    0.70328839575341	0.709967741935484\\
    0.70328839575341	0.742193548387097\\
    0.70328839575341	0.77441935483871\\
    0.70328839575341	0.806645161290323\\
    0.70328839575341	0.838870967741935\\
    0.70328839575341	0.871096774193548\\
    0.70328839575341	0.903322580645161\\
    0.70328839575341	0.935548387096774\\
    0.70328839575341	0.967774193548387\\
    0.70328839575341	1\\
    0.764693444977747	0.001\\
    0.764693444977747	0.0332258064516129\\
    0.764693444977747	0.0654516129032258\\
    0.764693444977747	0.0976774193548387\\
    0.764693444977747	0.129903225806452\\
    0.764693444977747	0.162129032258065\\
    0.764693444977747	0.194354838709677\\
    0.764693444977747	0.22658064516129\\
    0.764693444977747	0.258806451612903\\
    0.764693444977747	0.291032258064516\\
    0.764693444977747	0.323258064516129\\
    0.764693444977747	0.355483870967742\\
    0.764693444977747	0.387709677419355\\
    0.764693444977747	0.419935483870968\\
    0.764693444977747	0.452161290322581\\
    0.764693444977747	0.484387096774194\\
    0.764693444977747	0.516612903225806\\
    0.764693444977747	0.548838709677419\\
    0.764693444977747	0.581064516129032\\
    0.764693444977747	0.613290322580645\\
    0.764693444977747	0.645516129032258\\
    0.764693444977747	0.677741935483871\\
    0.764693444977747	0.709967741935484\\
    0.764693444977747	0.742193548387097\\
    0.764693444977747	0.77441935483871\\
    0.764693444977747	0.806645161290323\\
    0.764693444977747	0.838870967741935\\
    0.764693444977747	0.871096774193548\\
    0.764693444977747	0.903322580645161\\
    0.764693444977747	0.935548387096774\\
    0.764693444977747	0.967774193548387\\
    0.764693444977747	1\\
    0.833892794447492	0.001\\
    0.833892794447492	0.0332258064516129\\
    0.833892794447492	0.0654516129032258\\
    0.833892794447492	0.0976774193548387\\
    0.833892794447492	0.129903225806452\\
    0.833892794447492	0.162129032258065\\
    0.833892794447492	0.194354838709677\\
    0.833892794447492	0.22658064516129\\
    0.833892794447492	0.258806451612903\\
    0.833892794447492	0.291032258064516\\
    0.833892794447492	0.323258064516129\\
    0.833892794447492	0.355483870967742\\
    0.833892794447492	0.387709677419355\\
    0.833892794447492	0.419935483870968\\
    0.833892794447492	0.452161290322581\\
    0.833892794447492	0.484387096774194\\
    0.833892794447492	0.516612903225806\\
    0.833892794447492	0.548838709677419\\
    0.833892794447492	0.581064516129032\\
    0.833892794447492	0.613290322580645\\
    0.833892794447492	0.645516129032258\\
    0.833892794447492	0.677741935483871\\
    0.833892794447492	0.709967741935484\\
    0.833892794447492	0.742193548387097\\
    0.833892794447492	0.77441935483871\\
    0.833892794447492	0.806645161290323\\
    0.833892794447492	0.838870967741935\\
    0.833892794447492	0.871096774193548\\
    0.833892794447492	0.903322580645161\\
    0.833892794447492	0.935548387096774\\
    0.833892794447492	0.967774193548387\\
    0.833892794447492	1\\
    0.911934369897501	0.001\\
    0.911934369897501	0.0332258064516129\\
    0.911934369897501	0.0654516129032258\\
    0.911934369897501	0.0976774193548387\\
    0.911934369897501	0.129903225806452\\
    0.911934369897501	0.162129032258065\\
    0.911934369897501	0.194354838709677\\
    0.911934369897501	0.22658064516129\\
    0.911934369897501	0.258806451612903\\
    0.911934369897501	0.291032258064516\\
    0.911934369897501	0.323258064516129\\
    0.911934369897501	0.355483870967742\\
    0.911934369897501	0.387709677419355\\
    0.911934369897501	0.419935483870968\\
    0.911934369897501	0.452161290322581\\
    0.911934369897501	0.484387096774194\\
    0.911934369897501	0.516612903225806\\
    0.911934369897501	0.548838709677419\\
    0.911934369897501	0.581064516129032\\
    0.911934369897501	0.613290322580645\\
    0.911934369897501	0.645516129032258\\
    0.911934369897501	0.677741935483871\\
    0.911934369897501	0.709967741935484\\
    0.911934369897501	0.742193548387097\\
    0.911934369897501	0.77441935483871\\
    0.911934369897501	0.806645161290323\\
    0.911934369897501	0.838870967741935\\
    0.911934369897501	0.871096774193548\\
    0.911934369897501	0.903322580645161\\
    0.911934369897501	0.935548387096774\\
    0.911934369897501	0.967774193548387\\
    0.911934369897501	1\\
    1	0.001\\
    1	0.0332258064516129\\
    1	0.0654516129032258\\
    1	0.0976774193548387\\
    1	0.129903225806452\\
    1	0.162129032258065\\
    1	0.194354838709677\\
    1	0.22658064516129\\
    1	0.258806451612903\\
    1	0.291032258064516\\
    1	0.323258064516129\\
    1	0.355483870967742\\
    1	0.387709677419355\\
    1	0.419935483870968\\
    1	0.452161290322581\\
    1	0.484387096774194\\
    1	0.516612903225806\\
    1	0.548838709677419\\
    1	0.581064516129032\\
    1	0.613290322580645\\
    1	0.645516129032258\\
    1	0.677741935483871\\
    1	0.709967741935484\\
    1	0.742193548387097\\
    1	0.77441935483871\\
    1	0.806645161290323\\
    1	0.838870967741935\\
    1	0.871096774193548\\
    1	0.903322580645161\\
    1	0.935548387096774\\
    1	0.967774193548387\\
    1	1\\
  };
  % %\addlegendentry{data1}

  \addplot [color=mycolor1, draw=none, mark=triangle*, mark options={solid, mycolor1,scale=0.75}]
    table[row sep=crcr]{%
    0	0.001\\
    0	0.0332258064516129\\
    0	0.0654516129032258\\
    0	0.0976774193548387\\
    0	0.129903225806452\\
    0	0.162129032258065\\
    0	0.194354838709677\\
    0	0.22658064516129\\
    0	0.258806451612903\\
    0	0.291032258064516\\
    0	0.323258064516129\\
    0	0.355483870967742\\
    0	0.387709677419355\\
    0	0.419935483870968\\
    0	0.452161290322581\\
    0	0.484387096774194\\
    0	0.516612903225806\\
    0	0.548838709677419\\
    0	0.581064516129032\\
    0	0.613290322580645\\
    0	0.645516129032258\\
    0	0.677741935483871\\
    0	0.709967741935484\\
    0	0.742193548387097\\
    0	0.77441935483871\\
    0	0.806645161290323\\
    0	0.838870967741935\\
    0	0.871096774193548\\
    0	0.903322580645161\\
    0	0.935548387096774\\
    0	0.967774193548387\\
    0	1\\
  };
  %\addlegendentry{data2}

  \addplot [color=mycolor2, draw=none, mark=square*, mark options={solid, mycolor2,scale=0.5}]
    table[row sep=crcr]{%
    1	0.001\\
    1	0.0332258064516129\\
    1	0.0654516129032258\\
    1	0.0976774193548387\\
    1	0.129903225806452\\
    1	0.162129032258065\\
    1	0.194354838709677\\
    1	0.22658064516129\\
    1	0.258806451612903\\
    1	0.291032258064516\\
    1	0.323258064516129\\
    1	0.355483870967742\\
    1	0.387709677419355\\
    1	0.419935483870968\\
    1	0.452161290322581\\
    1	0.484387096774194\\
    1	0.516612903225806\\
    1	0.548838709677419\\
    1	0.581064516129032\\
    1	0.613290322580645\\
    1	0.645516129032258\\
    1	0.677741935483871\\
    1	0.709967741935484\\
    1	0.742193548387097\\
    1	0.77441935483871\\
    1	0.806645161290323\\
    1	0.838870967741935\\
    1	0.871096774193548\\
    1	0.903322580645161\\
    1	0.935548387096774\\
    1	0.967774193548387\\
    1	1\\
  };
  %\addlegendentry{data3}

  \end{axis}
  \end{tikzpicture}%


==> figs/HSTgrid_cart.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[trim axis left, trim axis right, baseline]

  \begin{axis}[
  grid=major,
  %%tick label style = {font=\sansmath\sffamily},
  width=0.3\textwidth,
  height=0.3\textwidth,
  at={(0\textwidth,0\textwidth)},
  scale only axis,
  unbounded coords=jump,
  xmin=0,
  xmax=1,
  ymin=0,
  ymax=1,
  xlabel={$\hat{s}$},
  ylabel={$\hat{v}$},
  axis background/.style={fill=white},
  %title style={font=\bfseries},
  title={\texttt{cartesian}},
  legend pos=north east,
  legend style={legend cell align=left,align=left,draw=white!15!black}
  ]
  \addplot [color=black, draw=none, mark=*, mark options={solid, black,scale=0.3}]
    table[row sep=crcr]{%
    0	0.001\\
    0	0.0332258064516129\\
    0	0.0654516129032258\\
    0	0.0976774193548387\\
    0	0.129903225806452\\
    0	0.162129032258065\\
    0	0.194354838709677\\
    0	0.22658064516129\\
    0	0.258806451612903\\
    0	0.291032258064516\\
    0	0.323258064516129\\
    0	0.355483870967742\\
    0	0.387709677419355\\
    0	0.419935483870968\\
    0	0.452161290322581\\
    0	0.484387096774194\\
    0	0.516612903225806\\
    0	0.548838709677419\\
    0	0.581064516129032\\
    0	0.613290322580645\\
    0	0.645516129032258\\
    0	0.677741935483871\\
    0	0.709967741935484\\
    0	0.742193548387097\\
    0	0.77441935483871\\
    0	0.806645161290323\\
    0	0.838870967741935\\
    0	0.871096774193548\\
    0	0.903322580645161\\
    0	0.935548387096774\\
    0	0.967774193548387\\
    0	1\\
    0.032258064516129	0.001\\
    0.032258064516129	0.0332258064516129\\
    0.032258064516129	0.0654516129032258\\
    0.032258064516129	0.0976774193548387\\
    0.032258064516129	0.129903225806452\\
    0.032258064516129	0.162129032258065\\
    0.032258064516129	0.194354838709677\\
    0.032258064516129	0.22658064516129\\
    0.032258064516129	0.258806451612903\\
    0.032258064516129	0.291032258064516\\
    0.032258064516129	0.323258064516129\\
    0.032258064516129	0.355483870967742\\
    0.032258064516129	0.387709677419355\\
    0.032258064516129	0.419935483870968\\
    0.032258064516129	0.452161290322581\\
    0.032258064516129	0.484387096774194\\
    0.032258064516129	0.516612903225806\\
    0.032258064516129	0.548838709677419\\
    0.032258064516129	0.581064516129032\\
    0.032258064516129	0.613290322580645\\
    0.032258064516129	0.645516129032258\\
    0.032258064516129	0.677741935483871\\
    0.032258064516129	0.709967741935484\\
    0.032258064516129	0.742193548387097\\
    0.032258064516129	0.77441935483871\\
    0.032258064516129	0.806645161290323\\
    0.032258064516129	0.838870967741935\\
    0.032258064516129	0.871096774193548\\
    0.032258064516129	0.903322580645161\\
    0.032258064516129	0.935548387096774\\
    0.032258064516129	0.967774193548387\\
    0.032258064516129	1\\
    0.0645161290322581	0.001\\
    0.0645161290322581	0.0332258064516129\\
    0.0645161290322581	0.0654516129032258\\
    0.0645161290322581	0.0976774193548387\\
    0.0645161290322581	0.129903225806452\\
    0.0645161290322581	0.162129032258065\\
    0.0645161290322581	0.194354838709677\\
    0.0645161290322581	0.22658064516129\\
    0.0645161290322581	0.258806451612903\\
    0.0645161290322581	0.291032258064516\\
    0.0645161290322581	0.323258064516129\\
    0.0645161290322581	0.355483870967742\\
    0.0645161290322581	0.387709677419355\\
    0.0645161290322581	0.419935483870968\\
    0.0645161290322581	0.452161290322581\\
    0.0645161290322581	0.484387096774194\\
    0.0645161290322581	0.516612903225806\\
    0.0645161290322581	0.548838709677419\\
    0.0645161290322581	0.581064516129032\\
    0.0645161290322581	0.613290322580645\\
    0.0645161290322581	0.645516129032258\\
    0.0645161290322581	0.677741935483871\\
    0.0645161290322581	0.709967741935484\\
    0.0645161290322581	0.742193548387097\\
    0.0645161290322581	0.77441935483871\\
    0.0645161290322581	0.806645161290323\\
    0.0645161290322581	0.838870967741935\\
    0.0645161290322581	0.871096774193548\\
    0.0645161290322581	0.903322580645161\\
    0.0645161290322581	0.935548387096774\\
    0.0645161290322581	0.967774193548387\\
    0.0645161290322581	1\\
    0.0967741935483871	0.001\\
    0.0967741935483871	0.0332258064516129\\
    0.0967741935483871	0.0654516129032258\\
    0.0967741935483871	0.0976774193548387\\
    0.0967741935483871	0.129903225806452\\
    0.0967741935483871	0.162129032258065\\
    0.0967741935483871	0.194354838709677\\
    0.0967741935483871	0.22658064516129\\
    0.0967741935483871	0.258806451612903\\
    0.0967741935483871	0.291032258064516\\
    0.0967741935483871	0.323258064516129\\
    0.0967741935483871	0.355483870967742\\
    0.0967741935483871	0.387709677419355\\
    0.0967741935483871	0.419935483870968\\
    0.0967741935483871	0.452161290322581\\
    0.0967741935483871	0.484387096774194\\
    0.0967741935483871	0.516612903225806\\
    0.0967741935483871	0.548838709677419\\
    0.0967741935483871	0.581064516129032\\
    0.0967741935483871	0.613290322580645\\
    0.0967741935483871	0.645516129032258\\
    0.0967741935483871	0.677741935483871\\
    0.0967741935483871	0.709967741935484\\
    0.0967741935483871	0.742193548387097\\
    0.0967741935483871	0.77441935483871\\
    0.0967741935483871	0.806645161290323\\
    0.0967741935483871	0.838870967741935\\
    0.0967741935483871	0.871096774193548\\
    0.0967741935483871	0.903322580645161\\
    0.0967741935483871	0.935548387096774\\
    0.0967741935483871	0.967774193548387\\
    0.0967741935483871	1\\
    0.129032258064516	0.001\\
    0.129032258064516	0.0332258064516129\\
    0.129032258064516	0.0654516129032258\\
    0.129032258064516	0.0976774193548387\\
    0.129032258064516	0.129903225806452\\
    0.129032258064516	0.162129032258065\\
    0.129032258064516	0.194354838709677\\
    0.129032258064516	0.22658064516129\\
    0.129032258064516	0.258806451612903\\
    0.129032258064516	0.291032258064516\\
    0.129032258064516	0.323258064516129\\
    0.129032258064516	0.355483870967742\\
    0.129032258064516	0.387709677419355\\
    0.129032258064516	0.419935483870968\\
    0.129032258064516	0.452161290322581\\
    0.129032258064516	0.484387096774194\\
    0.129032258064516	0.516612903225806\\
    0.129032258064516	0.548838709677419\\
    0.129032258064516	0.581064516129032\\
    0.129032258064516	0.613290322580645\\
    0.129032258064516	0.645516129032258\\
    0.129032258064516	0.677741935483871\\
    0.129032258064516	0.709967741935484\\
    0.129032258064516	0.742193548387097\\
    0.129032258064516	0.77441935483871\\
    0.129032258064516	0.806645161290323\\
    0.129032258064516	0.838870967741935\\
    0.129032258064516	0.871096774193548\\
    0.129032258064516	0.903322580645161\\
    0.129032258064516	0.935548387096774\\
    0.129032258064516	0.967774193548387\\
    0.129032258064516	1\\
    0.161290322580645	0.001\\
    0.161290322580645	0.0332258064516129\\
    0.161290322580645	0.0654516129032258\\
    0.161290322580645	0.0976774193548387\\
    0.161290322580645	0.129903225806452\\
    0.161290322580645	0.162129032258065\\
    0.161290322580645	0.194354838709677\\
    0.161290322580645	0.22658064516129\\
    0.161290322580645	0.258806451612903\\
    0.161290322580645	0.291032258064516\\
    0.161290322580645	0.323258064516129\\
    0.161290322580645	0.355483870967742\\
    0.161290322580645	0.387709677419355\\
    0.161290322580645	0.419935483870968\\
    0.161290322580645	0.452161290322581\\
    0.161290322580645	0.484387096774194\\
    0.161290322580645	0.516612903225806\\
    0.161290322580645	0.548838709677419\\
    0.161290322580645	0.581064516129032\\
    0.161290322580645	0.613290322580645\\
    0.161290322580645	0.645516129032258\\
    0.161290322580645	0.677741935483871\\
    0.161290322580645	0.709967741935484\\
    0.161290322580645	0.742193548387097\\
    0.161290322580645	0.77441935483871\\
    0.161290322580645	0.806645161290323\\
    0.161290322580645	0.838870967741935\\
    0.161290322580645	0.871096774193548\\
    0.161290322580645	0.903322580645161\\
    0.161290322580645	0.935548387096774\\
    0.161290322580645	0.967774193548387\\
    0.161290322580645	1\\
    0.193548387096774	0.001\\
    0.193548387096774	0.0332258064516129\\
    0.193548387096774	0.0654516129032258\\
    0.193548387096774	0.0976774193548387\\
    0.193548387096774	0.129903225806452\\
    0.193548387096774	0.162129032258065\\
    0.193548387096774	0.194354838709677\\
    0.193548387096774	0.22658064516129\\
    0.193548387096774	0.258806451612903\\
    0.193548387096774	0.291032258064516\\
    0.193548387096774	0.323258064516129\\
    0.193548387096774	0.355483870967742\\
    0.193548387096774	0.387709677419355\\
    0.193548387096774	0.419935483870968\\
    0.193548387096774	0.452161290322581\\
    0.193548387096774	0.484387096774194\\
    0.193548387096774	0.516612903225806\\
    0.193548387096774	0.548838709677419\\
    0.193548387096774	0.581064516129032\\
    0.193548387096774	0.613290322580645\\
    0.193548387096774	0.645516129032258\\
    0.193548387096774	0.677741935483871\\
    0.193548387096774	0.709967741935484\\
    0.193548387096774	0.742193548387097\\
    0.193548387096774	0.77441935483871\\
    0.193548387096774	0.806645161290323\\
    0.193548387096774	0.838870967741935\\
    0.193548387096774	0.871096774193548\\
    0.193548387096774	0.903322580645161\\
    0.193548387096774	0.935548387096774\\
    0.193548387096774	0.967774193548387\\
    0.193548387096774	1\\
    0.225806451612903	0.001\\
    0.225806451612903	0.0332258064516129\\
    0.225806451612903	0.0654516129032258\\
    0.225806451612903	0.0976774193548387\\
    0.225806451612903	0.129903225806452\\
    0.225806451612903	0.162129032258065\\
    0.225806451612903	0.194354838709677\\
    0.225806451612903	0.22658064516129\\
    0.225806451612903	0.258806451612903\\
    0.225806451612903	0.291032258064516\\
    0.225806451612903	0.323258064516129\\
    0.225806451612903	0.355483870967742\\
    0.225806451612903	0.387709677419355\\
    0.225806451612903	0.419935483870968\\
    0.225806451612903	0.452161290322581\\
    0.225806451612903	0.484387096774194\\
    0.225806451612903	0.516612903225806\\
    0.225806451612903	0.548838709677419\\
    0.225806451612903	0.581064516129032\\
    0.225806451612903	0.613290322580645\\
    0.225806451612903	0.645516129032258\\
    0.225806451612903	0.677741935483871\\
    0.225806451612903	0.709967741935484\\
    0.225806451612903	0.742193548387097\\
    0.225806451612903	0.77441935483871\\
    0.225806451612903	0.806645161290323\\
    0.225806451612903	0.838870967741935\\
    0.225806451612903	0.871096774193548\\
    0.225806451612903	0.903322580645161\\
    0.225806451612903	0.935548387096774\\
    0.225806451612903	0.967774193548387\\
    0.225806451612903	1\\
    0.258064516129032	0.001\\
    0.258064516129032	0.0332258064516129\\
    0.258064516129032	0.0654516129032258\\
    0.258064516129032	0.0976774193548387\\
    0.258064516129032	0.129903225806452\\
    0.258064516129032	0.162129032258065\\
    0.258064516129032	0.194354838709677\\
    0.258064516129032	0.22658064516129\\
    0.258064516129032	0.258806451612903\\
    0.258064516129032	0.291032258064516\\
    0.258064516129032	0.323258064516129\\
    0.258064516129032	0.355483870967742\\
    0.258064516129032	0.387709677419355\\
    0.258064516129032	0.419935483870968\\
    0.258064516129032	0.452161290322581\\
    0.258064516129032	0.484387096774194\\
    0.258064516129032	0.516612903225806\\
    0.258064516129032	0.548838709677419\\
    0.258064516129032	0.581064516129032\\
    0.258064516129032	0.613290322580645\\
    0.258064516129032	0.645516129032258\\
    0.258064516129032	0.677741935483871\\
    0.258064516129032	0.709967741935484\\
    0.258064516129032	0.742193548387097\\
    0.258064516129032	0.77441935483871\\
    0.258064516129032	0.806645161290323\\
    0.258064516129032	0.838870967741935\\
    0.258064516129032	0.871096774193548\\
    0.258064516129032	0.903322580645161\\
    0.258064516129032	0.935548387096774\\
    0.258064516129032	0.967774193548387\\
    0.258064516129032	1\\
    0.290322580645161	0.001\\
    0.290322580645161	0.0332258064516129\\
    0.290322580645161	0.0654516129032258\\
    0.290322580645161	0.0976774193548387\\
    0.290322580645161	0.129903225806452\\
    0.290322580645161	0.162129032258065\\
    0.290322580645161	0.194354838709677\\
    0.290322580645161	0.22658064516129\\
    0.290322580645161	0.258806451612903\\
    0.290322580645161	0.291032258064516\\
    0.290322580645161	0.323258064516129\\
    0.290322580645161	0.355483870967742\\
    0.290322580645161	0.387709677419355\\
    0.290322580645161	0.419935483870968\\
    0.290322580645161	0.452161290322581\\
    0.290322580645161	0.484387096774194\\
    0.290322580645161	0.516612903225806\\
    0.290322580645161	0.548838709677419\\
    0.290322580645161	0.581064516129032\\
    0.290322580645161	0.613290322580645\\
    0.290322580645161	0.645516129032258\\
    0.290322580645161	0.677741935483871\\
    0.290322580645161	0.709967741935484\\
    0.290322580645161	0.742193548387097\\
    0.290322580645161	0.77441935483871\\
    0.290322580645161	0.806645161290323\\
    0.290322580645161	0.838870967741935\\
    0.290322580645161	0.871096774193548\\
    0.290322580645161	0.903322580645161\\
    0.290322580645161	0.935548387096774\\
    0.290322580645161	0.967774193548387\\
    0.290322580645161	1\\
    0.32258064516129	0.001\\
    0.32258064516129	0.0332258064516129\\
    0.32258064516129	0.0654516129032258\\
    0.32258064516129	0.0976774193548387\\
    0.32258064516129	0.129903225806452\\
    0.32258064516129	0.162129032258065\\
    0.32258064516129	0.194354838709677\\
    0.32258064516129	0.22658064516129\\
    0.32258064516129	0.258806451612903\\
    0.32258064516129	0.291032258064516\\
    0.32258064516129	0.323258064516129\\
    0.32258064516129	0.355483870967742\\
    0.32258064516129	0.387709677419355\\
    0.32258064516129	0.419935483870968\\
    0.32258064516129	0.452161290322581\\
    0.32258064516129	0.484387096774194\\
    0.32258064516129	0.516612903225806\\
    0.32258064516129	0.548838709677419\\
    0.32258064516129	0.581064516129032\\
    0.32258064516129	0.613290322580645\\
    0.32258064516129	0.645516129032258\\
    0.32258064516129	0.677741935483871\\
    0.32258064516129	0.709967741935484\\
    0.32258064516129	0.742193548387097\\
    0.32258064516129	0.77441935483871\\
    0.32258064516129	0.806645161290323\\
    0.32258064516129	0.838870967741935\\
    0.32258064516129	0.871096774193548\\
    0.32258064516129	0.903322580645161\\
    0.32258064516129	0.935548387096774\\
    0.32258064516129	0.967774193548387\\
    0.32258064516129	1\\
    0.354838709677419	0.001\\
    0.354838709677419	0.0332258064516129\\
    0.354838709677419	0.0654516129032258\\
    0.354838709677419	0.0976774193548387\\
    0.354838709677419	0.129903225806452\\
    0.354838709677419	0.162129032258065\\
    0.354838709677419	0.194354838709677\\
    0.354838709677419	0.22658064516129\\
    0.354838709677419	0.258806451612903\\
    0.354838709677419	0.291032258064516\\
    0.354838709677419	0.323258064516129\\
    0.354838709677419	0.355483870967742\\
    0.354838709677419	0.387709677419355\\
    0.354838709677419	0.419935483870968\\
    0.354838709677419	0.452161290322581\\
    0.354838709677419	0.484387096774194\\
    0.354838709677419	0.516612903225806\\
    0.354838709677419	0.548838709677419\\
    0.354838709677419	0.581064516129032\\
    0.354838709677419	0.613290322580645\\
    0.354838709677419	0.645516129032258\\
    0.354838709677419	0.677741935483871\\
    0.354838709677419	0.709967741935484\\
    0.354838709677419	0.742193548387097\\
    0.354838709677419	0.77441935483871\\
    0.354838709677419	0.806645161290323\\
    0.354838709677419	0.838870967741935\\
    0.354838709677419	0.871096774193548\\
    0.354838709677419	0.903322580645161\\
    0.354838709677419	0.935548387096774\\
    0.354838709677419	0.967774193548387\\
    0.354838709677419	1\\
    0.387096774193548	0.001\\
    0.387096774193548	0.0332258064516129\\
    0.387096774193548	0.0654516129032258\\
    0.387096774193548	0.0976774193548387\\
    0.387096774193548	0.129903225806452\\
    0.387096774193548	0.162129032258065\\
    0.387096774193548	0.194354838709677\\
    0.387096774193548	0.22658064516129\\
    0.387096774193548	0.258806451612903\\
    0.387096774193548	0.291032258064516\\
    0.387096774193548	0.323258064516129\\
    0.387096774193548	0.355483870967742\\
    0.387096774193548	0.387709677419355\\
    0.387096774193548	0.419935483870968\\
    0.387096774193548	0.452161290322581\\
    0.387096774193548	0.484387096774194\\
    0.387096774193548	0.516612903225806\\
    0.387096774193548	0.548838709677419\\
    0.387096774193548	0.581064516129032\\
    0.387096774193548	0.613290322580645\\
    0.387096774193548	0.645516129032258\\
    0.387096774193548	0.677741935483871\\
    0.387096774193548	0.709967741935484\\
    0.387096774193548	0.742193548387097\\
    0.387096774193548	0.77441935483871\\
    0.387096774193548	0.806645161290323\\
    0.387096774193548	0.838870967741935\\
    0.387096774193548	0.871096774193548\\
    0.387096774193548	0.903322580645161\\
    0.387096774193548	0.935548387096774\\
    0.387096774193548	0.967774193548387\\
    0.387096774193548	1\\
    0.419354838709677	0.001\\
    0.419354838709677	0.0332258064516129\\
    0.419354838709677	0.0654516129032258\\
    0.419354838709677	0.0976774193548387\\
    0.419354838709677	0.129903225806452\\
    0.419354838709677	0.162129032258065\\
    0.419354838709677	0.194354838709677\\
    0.419354838709677	0.22658064516129\\
    0.419354838709677	0.258806451612903\\
    0.419354838709677	0.291032258064516\\
    0.419354838709677	0.323258064516129\\
    0.419354838709677	0.355483870967742\\
    0.419354838709677	0.387709677419355\\
    0.419354838709677	0.419935483870968\\
    0.419354838709677	0.452161290322581\\
    0.419354838709677	0.484387096774194\\
    0.419354838709677	0.516612903225806\\
    0.419354838709677	0.548838709677419\\
    0.419354838709677	0.581064516129032\\
    0.419354838709677	0.613290322580645\\
    0.419354838709677	0.645516129032258\\
    0.419354838709677	0.677741935483871\\
    0.419354838709677	0.709967741935484\\
    0.419354838709677	0.742193548387097\\
    0.419354838709677	0.77441935483871\\
    0.419354838709677	0.806645161290323\\
    0.419354838709677	0.838870967741935\\
    0.419354838709677	0.871096774193548\\
    0.419354838709677	0.903322580645161\\
    0.419354838709677	0.935548387096774\\
    0.419354838709677	0.967774193548387\\
    0.419354838709677	1\\
    0.451612903225806	0.001\\
    0.451612903225806	0.0332258064516129\\
    0.451612903225806	0.0654516129032258\\
    0.451612903225806	0.0976774193548387\\
    0.451612903225806	0.129903225806452\\
    0.451612903225806	0.162129032258065\\
    0.451612903225806	0.194354838709677\\
    0.451612903225806	0.22658064516129\\
    0.451612903225806	0.258806451612903\\
    0.451612903225806	0.291032258064516\\
    0.451612903225806	0.323258064516129\\
    0.451612903225806	0.355483870967742\\
    0.451612903225806	0.387709677419355\\
    0.451612903225806	0.419935483870968\\
    0.451612903225806	0.452161290322581\\
    0.451612903225806	0.484387096774194\\
    0.451612903225806	0.516612903225806\\
    0.451612903225806	0.548838709677419\\
    0.451612903225806	0.581064516129032\\
    0.451612903225806	0.613290322580645\\
    0.451612903225806	0.645516129032258\\
    0.451612903225806	0.677741935483871\\
    0.451612903225806	0.709967741935484\\
    0.451612903225806	0.742193548387097\\
    0.451612903225806	0.77441935483871\\
    0.451612903225806	0.806645161290323\\
    0.451612903225806	0.838870967741935\\
    0.451612903225806	0.871096774193548\\
    0.451612903225806	0.903322580645161\\
    0.451612903225806	0.935548387096774\\
    0.451612903225806	0.967774193548387\\
    0.451612903225806	1\\
    0.483870967741935	0.001\\
    0.483870967741935	0.0332258064516129\\
    0.483870967741935	0.0654516129032258\\
    0.483870967741935	0.0976774193548387\\
    0.483870967741935	0.129903225806452\\
    0.483870967741935	0.162129032258065\\
    0.483870967741935	0.194354838709677\\
    0.483870967741935	0.22658064516129\\
    0.483870967741935	0.258806451612903\\
    0.483870967741935	0.291032258064516\\
    0.483870967741935	0.323258064516129\\
    0.483870967741935	0.355483870967742\\
    0.483870967741935	0.387709677419355\\
    0.483870967741935	0.419935483870968\\
    0.483870967741935	0.452161290322581\\
    0.483870967741935	0.484387096774194\\
    0.483870967741935	0.516612903225806\\
    0.483870967741935	0.548838709677419\\
    0.483870967741935	0.581064516129032\\
    0.483870967741935	0.613290322580645\\
    0.483870967741935	0.645516129032258\\
    0.483870967741935	0.677741935483871\\
    0.483870967741935	0.709967741935484\\
    0.483870967741935	0.742193548387097\\
    0.483870967741935	0.77441935483871\\
    0.483870967741935	0.806645161290323\\
    0.483870967741935	0.838870967741935\\
    0.483870967741935	0.871096774193548\\
    0.483870967741935	0.903322580645161\\
    0.483870967741935	0.935548387096774\\
    0.483870967741935	0.967774193548387\\
    0.483870967741935	1\\
    0.516129032258065	0.001\\
    0.516129032258065	0.0332258064516129\\
    0.516129032258065	0.0654516129032258\\
    0.516129032258065	0.0976774193548387\\
    0.516129032258065	0.129903225806452\\
    0.516129032258065	0.162129032258065\\
    0.516129032258065	0.194354838709677\\
    0.516129032258065	0.22658064516129\\
    0.516129032258065	0.258806451612903\\
    0.516129032258065	0.291032258064516\\
    0.516129032258065	0.323258064516129\\
    0.516129032258065	0.355483870967742\\
    0.516129032258065	0.387709677419355\\
    0.516129032258065	0.419935483870968\\
    0.516129032258065	0.452161290322581\\
    0.516129032258065	0.484387096774194\\
    0.516129032258065	0.516612903225806\\
    0.516129032258065	0.548838709677419\\
    0.516129032258065	0.581064516129032\\
    0.516129032258065	0.613290322580645\\
    0.516129032258065	0.645516129032258\\
    0.516129032258065	0.677741935483871\\
    0.516129032258065	0.709967741935484\\
    0.516129032258065	0.742193548387097\\
    0.516129032258065	0.77441935483871\\
    0.516129032258065	0.806645161290323\\
    0.516129032258065	0.838870967741935\\
    0.516129032258065	0.871096774193548\\
    0.516129032258065	0.903322580645161\\
    0.516129032258065	0.935548387096774\\
    0.516129032258065	0.967774193548387\\
    0.516129032258065	1\\
    0.548387096774194	0.001\\
    0.548387096774194	0.0332258064516129\\
    0.548387096774194	0.0654516129032258\\
    0.548387096774194	0.0976774193548387\\
    0.548387096774194	0.129903225806452\\
    0.548387096774194	0.162129032258065\\
    0.548387096774194	0.194354838709677\\
    0.548387096774194	0.22658064516129\\
    0.548387096774194	0.258806451612903\\
    0.548387096774194	0.291032258064516\\
    0.548387096774194	0.323258064516129\\
    0.548387096774194	0.355483870967742\\
    0.548387096774194	0.387709677419355\\
    0.548387096774194	0.419935483870968\\
    0.548387096774194	0.452161290322581\\
    0.548387096774194	0.484387096774194\\
    0.548387096774194	0.516612903225806\\
    0.548387096774194	0.548838709677419\\
    0.548387096774194	0.581064516129032\\
    0.548387096774194	0.613290322580645\\
    0.548387096774194	0.645516129032258\\
    0.548387096774194	0.677741935483871\\
    0.548387096774194	0.709967741935484\\
    0.548387096774194	0.742193548387097\\
    0.548387096774194	0.77441935483871\\
    0.548387096774194	0.806645161290323\\
    0.548387096774194	0.838870967741935\\
    0.548387096774194	0.871096774193548\\
    0.548387096774194	0.903322580645161\\
    0.548387096774194	0.935548387096774\\
    0.548387096774194	0.967774193548387\\
    0.548387096774194	1\\
    0.580645161290323	0.001\\
    0.580645161290323	0.0332258064516129\\
    0.580645161290323	0.0654516129032258\\
    0.580645161290323	0.0976774193548387\\
    0.580645161290323	0.129903225806452\\
    0.580645161290323	0.162129032258065\\
    0.580645161290323	0.194354838709677\\
    0.580645161290323	0.22658064516129\\
    0.580645161290323	0.258806451612903\\
    0.580645161290323	0.291032258064516\\
    0.580645161290323	0.323258064516129\\
    0.580645161290323	0.355483870967742\\
    0.580645161290323	0.387709677419355\\
    0.580645161290323	0.419935483870968\\
    0.580645161290323	0.452161290322581\\
    0.580645161290323	0.484387096774194\\
    0.580645161290323	0.516612903225806\\
    0.580645161290323	0.548838709677419\\
    0.580645161290323	0.581064516129032\\
    0.580645161290323	0.613290322580645\\
    0.580645161290323	0.645516129032258\\
    0.580645161290323	0.677741935483871\\
    0.580645161290323	0.709967741935484\\
    0.580645161290323	0.742193548387097\\
    0.580645161290323	0.77441935483871\\
    0.580645161290323	0.806645161290323\\
    0.580645161290323	0.838870967741935\\
    0.580645161290323	0.871096774193548\\
    0.580645161290323	0.903322580645161\\
    0.580645161290323	0.935548387096774\\
    0.580645161290323	0.967774193548387\\
    0.580645161290323	1\\
    0.612903225806452	0.001\\
    0.612903225806452	0.0332258064516129\\
    0.612903225806452	0.0654516129032258\\
    0.612903225806452	0.0976774193548387\\
    0.612903225806452	0.129903225806452\\
    0.612903225806452	0.162129032258065\\
    0.612903225806452	0.194354838709677\\
    0.612903225806452	0.22658064516129\\
    0.612903225806452	0.258806451612903\\
    0.612903225806452	0.291032258064516\\
    0.612903225806452	0.323258064516129\\
    0.612903225806452	0.355483870967742\\
    0.612903225806452	0.387709677419355\\
    0.612903225806452	0.419935483870968\\
    0.612903225806452	0.452161290322581\\
    0.612903225806452	0.484387096774194\\
    0.612903225806452	0.516612903225806\\
    0.612903225806452	0.548838709677419\\
    0.612903225806452	0.581064516129032\\
    0.612903225806452	0.613290322580645\\
    0.612903225806452	0.645516129032258\\
    0.612903225806452	0.677741935483871\\
    0.612903225806452	0.709967741935484\\
    0.612903225806452	0.742193548387097\\
    0.612903225806452	0.77441935483871\\
    0.612903225806452	0.806645161290323\\
    0.612903225806452	0.838870967741935\\
    0.612903225806452	0.871096774193548\\
    0.612903225806452	0.903322580645161\\
    0.612903225806452	0.935548387096774\\
    0.612903225806452	0.967774193548387\\
    0.612903225806452	1\\
    0.645161290322581	0.001\\
    0.645161290322581	0.0332258064516129\\
    0.645161290322581	0.0654516129032258\\
    0.645161290322581	0.0976774193548387\\
    0.645161290322581	0.129903225806452\\
    0.645161290322581	0.162129032258065\\
    0.645161290322581	0.194354838709677\\
    0.645161290322581	0.22658064516129\\
    0.645161290322581	0.258806451612903\\
    0.645161290322581	0.291032258064516\\
    0.645161290322581	0.323258064516129\\
    0.645161290322581	0.355483870967742\\
    0.645161290322581	0.387709677419355\\
    0.645161290322581	0.419935483870968\\
    0.645161290322581	0.452161290322581\\
    0.645161290322581	0.484387096774194\\
    0.645161290322581	0.516612903225806\\
    0.645161290322581	0.548838709677419\\
    0.645161290322581	0.581064516129032\\
    0.645161290322581	0.613290322580645\\
    0.645161290322581	0.645516129032258\\
    0.645161290322581	0.677741935483871\\
    0.645161290322581	0.709967741935484\\
    0.645161290322581	0.742193548387097\\
    0.645161290322581	0.77441935483871\\
    0.645161290322581	0.806645161290323\\
    0.645161290322581	0.838870967741935\\
    0.645161290322581	0.871096774193548\\
    0.645161290322581	0.903322580645161\\
    0.645161290322581	0.935548387096774\\
    0.645161290322581	0.967774193548387\\
    0.645161290322581	1\\
    0.67741935483871	0.001\\
    0.67741935483871	0.0332258064516129\\
    0.67741935483871	0.0654516129032258\\
    0.67741935483871	0.0976774193548387\\
    0.67741935483871	0.129903225806452\\
    0.67741935483871	0.162129032258065\\
    0.67741935483871	0.194354838709677\\
    0.67741935483871	0.22658064516129\\
    0.67741935483871	0.258806451612903\\
    0.67741935483871	0.291032258064516\\
    0.67741935483871	0.323258064516129\\
    0.67741935483871	0.355483870967742\\
    0.67741935483871	0.387709677419355\\
    0.67741935483871	0.419935483870968\\
    0.67741935483871	0.452161290322581\\
    0.67741935483871	0.484387096774194\\
    0.67741935483871	0.516612903225806\\
    0.67741935483871	0.548838709677419\\
    0.67741935483871	0.581064516129032\\
    0.67741935483871	0.613290322580645\\
    0.67741935483871	0.645516129032258\\
    0.67741935483871	0.677741935483871\\
    0.67741935483871	0.709967741935484\\
    0.67741935483871	0.742193548387097\\
    0.67741935483871	0.77441935483871\\
    0.67741935483871	0.806645161290323\\
    0.67741935483871	0.838870967741935\\
    0.67741935483871	0.871096774193548\\
    0.67741935483871	0.903322580645161\\
    0.67741935483871	0.935548387096774\\
    0.67741935483871	0.967774193548387\\
    0.67741935483871	1\\
    0.709677419354839	0.001\\
    0.709677419354839	0.0332258064516129\\
    0.709677419354839	0.0654516129032258\\
    0.709677419354839	0.0976774193548387\\
    0.709677419354839	0.129903225806452\\
    0.709677419354839	0.162129032258065\\
    0.709677419354839	0.194354838709677\\
    0.709677419354839	0.22658064516129\\
    0.709677419354839	0.258806451612903\\
    0.709677419354839	0.291032258064516\\
    0.709677419354839	0.323258064516129\\
    0.709677419354839	0.355483870967742\\
    0.709677419354839	0.387709677419355\\
    0.709677419354839	0.419935483870968\\
    0.709677419354839	0.452161290322581\\
    0.709677419354839	0.484387096774194\\
    0.709677419354839	0.516612903225806\\
    0.709677419354839	0.548838709677419\\
    0.709677419354839	0.581064516129032\\
    0.709677419354839	0.613290322580645\\
    0.709677419354839	0.645516129032258\\
    0.709677419354839	0.677741935483871\\
    0.709677419354839	0.709967741935484\\
    0.709677419354839	0.742193548387097\\
    0.709677419354839	0.77441935483871\\
    0.709677419354839	0.806645161290323\\
    0.709677419354839	0.838870967741935\\
    0.709677419354839	0.871096774193548\\
    0.709677419354839	0.903322580645161\\
    0.709677419354839	0.935548387096774\\
    0.709677419354839	0.967774193548387\\
    0.709677419354839	1\\
    0.741935483870968	0.001\\
    0.741935483870968	0.0332258064516129\\
    0.741935483870968	0.0654516129032258\\
    0.741935483870968	0.0976774193548387\\
    0.741935483870968	0.129903225806452\\
    0.741935483870968	0.162129032258065\\
    0.741935483870968	0.194354838709677\\
    0.741935483870968	0.22658064516129\\
    0.741935483870968	0.258806451612903\\
    0.741935483870968	0.291032258064516\\
    0.741935483870968	0.323258064516129\\
    0.741935483870968	0.355483870967742\\
    0.741935483870968	0.387709677419355\\
    0.741935483870968	0.419935483870968\\
    0.741935483870968	0.452161290322581\\
    0.741935483870968	0.484387096774194\\
    0.741935483870968	0.516612903225806\\
    0.741935483870968	0.548838709677419\\
    0.741935483870968	0.581064516129032\\
    0.741935483870968	0.613290322580645\\
    0.741935483870968	0.645516129032258\\
    0.741935483870968	0.677741935483871\\
    0.741935483870968	0.709967741935484\\
    0.741935483870968	0.742193548387097\\
    0.741935483870968	0.77441935483871\\
    0.741935483870968	0.806645161290323\\
    0.741935483870968	0.838870967741935\\
    0.741935483870968	0.871096774193548\\
    0.741935483870968	0.903322580645161\\
    0.741935483870968	0.935548387096774\\
    0.741935483870968	0.967774193548387\\
    0.741935483870968	1\\
    0.774193548387097	0.001\\
    0.774193548387097	0.0332258064516129\\
    0.774193548387097	0.0654516129032258\\
    0.774193548387097	0.0976774193548387\\
    0.774193548387097	0.129903225806452\\
    0.774193548387097	0.162129032258065\\
    0.774193548387097	0.194354838709677\\
    0.774193548387097	0.22658064516129\\
    0.774193548387097	0.258806451612903\\
    0.774193548387097	0.291032258064516\\
    0.774193548387097	0.323258064516129\\
    0.774193548387097	0.355483870967742\\
    0.774193548387097	0.387709677419355\\
    0.774193548387097	0.419935483870968\\
    0.774193548387097	0.452161290322581\\
    0.774193548387097	0.484387096774194\\
    0.774193548387097	0.516612903225806\\
    0.774193548387097	0.548838709677419\\
    0.774193548387097	0.581064516129032\\
    0.774193548387097	0.613290322580645\\
    0.774193548387097	0.645516129032258\\
    0.774193548387097	0.677741935483871\\
    0.774193548387097	0.709967741935484\\
    0.774193548387097	0.742193548387097\\
    0.774193548387097	0.77441935483871\\
    0.774193548387097	0.806645161290323\\
    0.774193548387097	0.838870967741935\\
    0.774193548387097	0.871096774193548\\
    0.774193548387097	0.903322580645161\\
    0.774193548387097	0.935548387096774\\
    0.774193548387097	0.967774193548387\\
    0.774193548387097	1\\
    0.806451612903226	0.001\\
    0.806451612903226	0.0332258064516129\\
    0.806451612903226	0.0654516129032258\\
    0.806451612903226	0.0976774193548387\\
    0.806451612903226	0.129903225806452\\
    0.806451612903226	0.162129032258065\\
    0.806451612903226	0.194354838709677\\
    0.806451612903226	0.22658064516129\\
    0.806451612903226	0.258806451612903\\
    0.806451612903226	0.291032258064516\\
    0.806451612903226	0.323258064516129\\
    0.806451612903226	0.355483870967742\\
    0.806451612903226	0.387709677419355\\
    0.806451612903226	0.419935483870968\\
    0.806451612903226	0.452161290322581\\
    0.806451612903226	0.484387096774194\\
    0.806451612903226	0.516612903225806\\
    0.806451612903226	0.548838709677419\\
    0.806451612903226	0.581064516129032\\
    0.806451612903226	0.613290322580645\\
    0.806451612903226	0.645516129032258\\
    0.806451612903226	0.677741935483871\\
    0.806451612903226	0.709967741935484\\
    0.806451612903226	0.742193548387097\\
    0.806451612903226	0.77441935483871\\
    0.806451612903226	0.806645161290323\\
    0.806451612903226	0.838870967741935\\
    0.806451612903226	0.871096774193548\\
    0.806451612903226	0.903322580645161\\
    0.806451612903226	0.935548387096774\\
    0.806451612903226	0.967774193548387\\
    0.806451612903226	1\\
    0.838709677419355	0.001\\
    0.838709677419355	0.0332258064516129\\
    0.838709677419355	0.0654516129032258\\
    0.838709677419355	0.0976774193548387\\
    0.838709677419355	0.129903225806452\\
    0.838709677419355	0.162129032258065\\
    0.838709677419355	0.194354838709677\\
    0.838709677419355	0.22658064516129\\
    0.838709677419355	0.258806451612903\\
    0.838709677419355	0.291032258064516\\
    0.838709677419355	0.323258064516129\\
    0.838709677419355	0.355483870967742\\
    0.838709677419355	0.387709677419355\\
    0.838709677419355	0.419935483870968\\
    0.838709677419355	0.452161290322581\\
    0.838709677419355	0.484387096774194\\
    0.838709677419355	0.516612903225806\\
    0.838709677419355	0.548838709677419\\
    0.838709677419355	0.581064516129032\\
    0.838709677419355	0.613290322580645\\
    0.838709677419355	0.645516129032258\\
    0.838709677419355	0.677741935483871\\
    0.838709677419355	0.709967741935484\\
    0.838709677419355	0.742193548387097\\
    0.838709677419355	0.77441935483871\\
    0.838709677419355	0.806645161290323\\
    0.838709677419355	0.838870967741935\\
    0.838709677419355	0.871096774193548\\
    0.838709677419355	0.903322580645161\\
    0.838709677419355	0.935548387096774\\
    0.838709677419355	0.967774193548387\\
    0.838709677419355	1\\
    0.870967741935484	0.001\\
    0.870967741935484	0.0332258064516129\\
    0.870967741935484	0.0654516129032258\\
    0.870967741935484	0.0976774193548387\\
    0.870967741935484	0.129903225806452\\
    0.870967741935484	0.162129032258065\\
    0.870967741935484	0.194354838709677\\
    0.870967741935484	0.22658064516129\\
    0.870967741935484	0.258806451612903\\
    0.870967741935484	0.291032258064516\\
    0.870967741935484	0.323258064516129\\
    0.870967741935484	0.355483870967742\\
    0.870967741935484	0.387709677419355\\
    0.870967741935484	0.419935483870968\\
    0.870967741935484	0.452161290322581\\
    0.870967741935484	0.484387096774194\\
    0.870967741935484	0.516612903225806\\
    0.870967741935484	0.548838709677419\\
    0.870967741935484	0.581064516129032\\
    0.870967741935484	0.613290322580645\\
    0.870967741935484	0.645516129032258\\
    0.870967741935484	0.677741935483871\\
    0.870967741935484	0.709967741935484\\
    0.870967741935484	0.742193548387097\\
    0.870967741935484	0.77441935483871\\
    0.870967741935484	0.806645161290323\\
    0.870967741935484	0.838870967741935\\
    0.870967741935484	0.871096774193548\\
    0.870967741935484	0.903322580645161\\
    0.870967741935484	0.935548387096774\\
    0.870967741935484	0.967774193548387\\
    0.870967741935484	1\\
    0.903225806451613	0.001\\
    0.903225806451613	0.0332258064516129\\
    0.903225806451613	0.0654516129032258\\
    0.903225806451613	0.0976774193548387\\
    0.903225806451613	0.129903225806452\\
    0.903225806451613	0.162129032258065\\
    0.903225806451613	0.194354838709677\\
    0.903225806451613	0.22658064516129\\
    0.903225806451613	0.258806451612903\\
    0.903225806451613	0.291032258064516\\
    0.903225806451613	0.323258064516129\\
    0.903225806451613	0.355483870967742\\
    0.903225806451613	0.387709677419355\\
    0.903225806451613	0.419935483870968\\
    0.903225806451613	0.452161290322581\\
    0.903225806451613	0.484387096774194\\
    0.903225806451613	0.516612903225806\\
    0.903225806451613	0.548838709677419\\
    0.903225806451613	0.581064516129032\\
    0.903225806451613	0.613290322580645\\
    0.903225806451613	0.645516129032258\\
    0.903225806451613	0.677741935483871\\
    0.903225806451613	0.709967741935484\\
    0.903225806451613	0.742193548387097\\
    0.903225806451613	0.77441935483871\\
    0.903225806451613	0.806645161290323\\
    0.903225806451613	0.838870967741935\\
    0.903225806451613	0.871096774193548\\
    0.903225806451613	0.903322580645161\\
    0.903225806451613	0.935548387096774\\
    0.903225806451613	0.967774193548387\\
    0.903225806451613	1\\
    0.935483870967742	0.001\\
    0.935483870967742	0.0332258064516129\\
    0.935483870967742	0.0654516129032258\\
    0.935483870967742	0.0976774193548387\\
    0.935483870967742	0.129903225806452\\
    0.935483870967742	0.162129032258065\\
    0.935483870967742	0.194354838709677\\
    0.935483870967742	0.22658064516129\\
    0.935483870967742	0.258806451612903\\
    0.935483870967742	0.291032258064516\\
    0.935483870967742	0.323258064516129\\
    0.935483870967742	0.355483870967742\\
    0.935483870967742	0.387709677419355\\
    0.935483870967742	0.419935483870968\\
    0.935483870967742	0.452161290322581\\
    0.935483870967742	0.484387096774194\\
    0.935483870967742	0.516612903225806\\
    0.935483870967742	0.548838709677419\\
    0.935483870967742	0.581064516129032\\
    0.935483870967742	0.613290322580645\\
    0.935483870967742	0.645516129032258\\
    0.935483870967742	0.677741935483871\\
    0.935483870967742	0.709967741935484\\
    0.935483870967742	0.742193548387097\\
    0.935483870967742	0.77441935483871\\
    0.935483870967742	0.806645161290323\\
    0.935483870967742	0.838870967741935\\
    0.935483870967742	0.871096774193548\\
    0.935483870967742	0.903322580645161\\
    0.935483870967742	0.935548387096774\\
    0.935483870967742	0.967774193548387\\
    0.935483870967742	1\\
    0.967741935483871	0.001\\
    0.967741935483871	0.0332258064516129\\
    0.967741935483871	0.0654516129032258\\
    0.967741935483871	0.0976774193548387\\
    0.967741935483871	0.129903225806452\\
    0.967741935483871	0.162129032258065\\
    0.967741935483871	0.194354838709677\\
    0.967741935483871	0.22658064516129\\
    0.967741935483871	0.258806451612903\\
    0.967741935483871	0.291032258064516\\
    0.967741935483871	0.323258064516129\\
    0.967741935483871	0.355483870967742\\
    0.967741935483871	0.387709677419355\\
    0.967741935483871	0.419935483870968\\
    0.967741935483871	0.452161290322581\\
    0.967741935483871	0.484387096774194\\
    0.967741935483871	0.516612903225806\\
    0.967741935483871	0.548838709677419\\
    0.967741935483871	0.581064516129032\\
    0.967741935483871	0.613290322580645\\
    0.967741935483871	0.645516129032258\\
    0.967741935483871	0.677741935483871\\
    0.967741935483871	0.709967741935484\\
    0.967741935483871	0.742193548387097\\
    0.967741935483871	0.77441935483871\\
    0.967741935483871	0.806645161290323\\
    0.967741935483871	0.838870967741935\\
    0.967741935483871	0.871096774193548\\
    0.967741935483871	0.903322580645161\\
    0.967741935483871	0.935548387096774\\
    0.967741935483871	0.967774193548387\\
    0.967741935483871	1\\
    1	0.001\\
    1	0.0332258064516129\\
    1	0.0654516129032258\\
    1	0.0976774193548387\\
    1	0.129903225806452\\
    1	0.162129032258065\\
    1	0.194354838709677\\
    1	0.22658064516129\\
    1	0.258806451612903\\
    1	0.291032258064516\\
    1	0.323258064516129\\
    1	0.355483870967742\\
    1	0.387709677419355\\
    1	0.419935483870968\\
    1	0.452161290322581\\
    1	0.484387096774194\\
    1	0.516612903225806\\
    1	0.548838709677419\\
    1	0.581064516129032\\
    1	0.613290322580645\\
    1	0.645516129032258\\
    1	0.677741935483871\\
    1	0.709967741935484\\
    1	0.742193548387097\\
    1	0.77441935483871\\
    1	0.806645161290323\\
    1	0.838870967741935\\
    1	0.871096774193548\\
    1	0.903322580645161\\
    1	0.935548387096774\\
    1	0.967774193548387\\
    1	1\\
  };
  % %\addlegendentry{data1}

  \addplot [color=mycolor1, draw=none, mark=triangle*, mark options={solid, mycolor1,scale=0.75}]
    table[row sep=crcr]{%
    0	0.001\\
    0	0.0332258064516129\\
    0	0.0654516129032258\\
    0	0.0976774193548387\\
    0	0.129903225806452\\
    0	0.162129032258065\\
    0	0.194354838709677\\
    0	0.22658064516129\\
    0	0.258806451612903\\
    0	0.291032258064516\\
    0	0.323258064516129\\
    0	0.355483870967742\\
    0	0.387709677419355\\
    0	0.419935483870968\\
    0	0.452161290322581\\
    0	0.484387096774194\\
    0	0.516612903225806\\
    0	0.548838709677419\\
    0	0.581064516129032\\
    0	0.613290322580645\\
    0	0.645516129032258\\
    0	0.677741935483871\\
    0	0.709967741935484\\
    0	0.742193548387097\\
    0	0.77441935483871\\
    0	0.806645161290323\\
    0	0.838870967741935\\
    0	0.871096774193548\\
    0	0.903322580645161\\
    0	0.935548387096774\\
    0	0.967774193548387\\
    0	1\\
  };
  %\addlegendentry{data2}

  \addplot [color=mycolor2, draw=none, mark=square*, mark options={solid, mycolor2,scale=0.5}]
    table[row sep=crcr]{%
    1	0.001\\
    1	0.0332258064516129\\
    1	0.0654516129032258\\
    1	0.0976774193548387\\
    1	0.129903225806452\\
    1	0.162129032258065\\
    1	0.194354838709677\\
    1	0.22658064516129\\
    1	0.258806451612903\\
    1	0.291032258064516\\
    1	0.323258064516129\\
    1	0.355483870967742\\
    1	0.387709677419355\\
    1	0.419935483870968\\
    1	0.452161290322581\\
    1	0.484387096774194\\
    1	0.516612903225806\\
    1	0.548838709677419\\
    1	0.581064516129032\\
    1	0.613290322580645\\
    1	0.645516129032258\\
    1	0.677741935483871\\
    1	0.709967741935484\\
    1	0.742193548387097\\
    1	0.77441935483871\\
    1	0.806645161290323\\
    1	0.838870967741935\\
    1	0.871096774193548\\
    1	0.903322580645161\\
    1	0.935548387096774\\
    1	0.967774193548387\\
    1	1\\
  };
  %\addlegendentry{data3}

  \end{axis}
  \end{tikzpicture}%


==> figs/HSTgrid_smooth.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[trim axis left, trim axis right, baseline]

  \begin{axis}[
  grid=major,
  %%tick label style = {font=\sansmath\sffamily},
  width=0.3\textwidth,
  height=0.3\textwidth,
  at={(0\textwidth,0\textwidth)},
  scale only axis,
  unbounded coords=jump,
  xmin=0,
  xmax=1,
  ymin=0,
  ymax=1,
  xlabel={$\hat{s}$},
  % ylabel={$s_2$},
  yticklabels={,,}, %hides y ticks
  axis background/.style={fill=white},
  %title style={font=\bfseries},
  title={\texttt{smooth}},
  legend pos=north east,
  legend style={legend cell align=left,align=left,draw=white!15!black}
  ]
  \addplot [color=black, draw=none, mark=*, mark options={solid, black,scale=0.25}]
    table[row sep=crcr]{%
    0	0.001\\
    0	0.0168187505296433\\
    0	0.03241608873095\\
    0	0.0479033014713116\\
    0	0.0633897208445366\\
    0	0.0789858291198479\\
    0	0.0948064895022532\\
    0	0.110974510993003\\
    0	0.127624798003611\\
    0	0.144909410108953\\
    0	0.163003979469953\\
    0	0.182116129362376\\
    0	0.20249685310644\\
    0	0.224456331105068\\
    0	0.248386536879842\\
    0	0.274794502077065\\
    0	0.304352857346471\\
    0	0.33797946579834\\
    0	0.376968359847148\\
    0	0.423216382959283\\
    0	0.479641324488477\\
    0	0.551019300611469\\
    0	0.645857993453341\\
    0	0.781315527547944\\
    0	1\\
    0.0064884388643925	0.00739747352950067\\
    0.00680678159453577	0.024507978313706\\
    0.00970774806638557	0.0721269422743722\\
    0.00978373808983118	0.0864795505123035\\
    0.0101331330151388	0.0591151527518648\\
    0.0102938631911058	0.0364221909288827\\
    0.0109103880404063	0.100914377223029\\
    0.011709692065377	0.0474663837712988\\
    0.0118388206177656	0.114239997571135\\
    0.0136338389994147	0.140839833175224\\
    0.0137616478994845	0.127283499584583\\
    0.0150715377692652	0.155783827068037\\
    0.0154417124494077	0.172311309372683\\
    0.015470934107664	0.015504920301584\\
    0.0159538068350802	0.001\\
    0.0169116707901369	0.191469237822446\\
    0.0197242037809676	0.212233219100464\\
    0.0211391480842565	0.0268763703034514\\
    0.0220174387756894	0.233856891297887\\
    0.0222942535656742	0.0799759373049013\\
    0.0226497597593516	0.0657151868599118\\
    0.0234918206342378	0.264416547497128\\
    0.0239285499213649	0.00713169064986919\\
    0.0239568260382449	0.0947252210422286\\
    0.0243918891913886	0.039009204081929\\
    0.0245592817777545	0.0523642525918943\\
    0.0260992248211872	0.110407470107227\\
    0.0276879353924553	0.290108098353286\\
    0.0290276871039797	0.127143592465511\\
    0.0303458856387703	0.144232334414224\\
    0.0313261098822697	0.0182323421781905\\
    0.0317143047568545	0.001\\
    0.0335700347413698	0.160879977355428\\
    0.0339078439483111	0.350717086227886\\
    0.034108196040092	0.179525178310804\\
    0.0355359526496423	0.0714527717666451\\
    0.0360569547775396	0.0858836118333147\\
    0.0366330918587693	0.0298865883450941\\
    0.0369264965682882	0.0571976386809246\\
    0.0374303823858631	0.0428727998154523\\
    0.038339569544601	0.10127309735515\\
    0.0385814565343237	0.201670794289202\\
    0.0396127677626535	0.00861856355235861\\
    0.0407850359210592	0.116806907670375\\
    0.0440122743411237	0.134955590858022\\
    0.0442384071569869	0.247859800227807\\
    0.04652642510428	0.0196178042077513\\
    0.0467675155291464	0.313922451413856\\
    0.0472964549285347	0.001\\
    0.0483945185803461	0.221022257236043\\
    0.0486011150162608	0.397105063809593\\
    0.0488899542868703	0.0487078793228525\\
    0.0489683237397493	0.0638405381080175\\
    0.0490239424684588	0.077659730331456\\
    0.0494979676893947	0.0922435956880214\\
    0.0501061745608403	0.150222059089618\\
    0.0501817794469659	0.0326589071880599\\
    0.0510972964270354	0.447151761877607\\
    0.0518371376044242	0.168510542880969\\
    0.0536979490113692	0.187414463802323\\
    0.0541979996977226	0.108845220533584\\
    0.05461935271567	0.00818927270090638\\
    0.0551365409436224	0.124599275580257\\
    0.0555779836438537	0.270328556325451\\
    0.0602590583693506	0.0416270786989785\\
    0.0604486029771647	0.018788170283382\\
    0.0606746918949532	0.0563252331994035\\
    0.0626360303997046	0.0831077233806319\\
    0.0627146054325225	0.001\\
    0.0631659603182663	0.0976216469117928\\
    0.0631823918580469	0.0695121146051192\\
    0.0640988316831066	0.138821559619121\\
    0.0651286778981493	0.0298276605022845\\
    0.0656071659058072	0.204871220547805\\
    0.067013509817995	0.158995652366362\\
    0.0690873482971124	0.119690995710811\\
    0.0694866634346422	0.238395865995615\\
    0.0702095260823471	0.00841484500828786\\
    0.0716957500491606	0.0491267810932558\\
    0.0717845982096277	0.180155104238293\\
    0.0722825830421164	0.537628427705455\\
    0.0743521586506391	0.365484983879869\\
    0.0746997143011316	0.10598532176894\\
    0.0753975128929699	0.0199492261768311\\
    0.0756031233287984	0.291002151048066\\
    0.0762435147872152	0.0362477753323776\\
    0.0762470667398013	0.0620501919819033\\
    0.0766032049261186	0.0904371371118907\\
    0.0766357384270237	0.0762069185522187\\
    0.0779825491879939	0.001\\
    0.0797398627919963	0.147180495929654\\
    0.0804132075596921	0.130674180944729\\
    0.0844495325027431	0.219685574298383\\
    0.0845539466138033	0.0474904309798297\\
    0.0846829877543603	0.167010811007913\\
    0.0847553639570597	0.00881177955054861\\
    0.0847669685371318	0.259498492894729\\
    0.0856454306397393	0.0275572500762942\\
    0.0857978545377945	0.335974419622807\\
    0.0860653168999378	0.195930075480171\\
    0.0865406631254788	0.116051491020459\\
    0.0890398010300804	0.100343966568305\\
    0.0900891595337439	0.0720142786188911\\
    0.0902441261811509	0.0592836878062344\\
    0.0903807788377716	0.0858507385762115\\
    0.0928917451045627	0.0176435969022043\\
    0.0931135777173156	0.001\\
    0.0933180438557983	0.0387506792281224\\
    0.0959018835224824	0.153720688974181\\
    0.0961943752823302	0.137101536605627\\
    0.0983303007815648	0.181182377685578\\
    0.100403896997336	0.122678975588224\\
    0.100573428448484	0.0080495310151485\\
    0.100575121879803	0.0276147994051304\\
    0.100705183427835	0.0505912188589106\\
    0.101177885434084	0.480094556850489\\
    0.101873871764155	0.107743792795047\\
    0.103184555568205	0.078217720406282\\
    0.103254492158696	0.0928225710191791\\
    0.103590160203888	0.240934613685405\\
    0.104350764071459	0.0642028255217804\\
    0.104938553654324	0.310526701926597\\
    0.105286656048637	0.211407848252395\\
    0.107884050254108	0.0385501012297784\\
    0.108120531235085	0.001\\
    0.108770383319095	0.0184619110651763\\
    0.108987172470203	0.166287934881212\\
    0.108990372763607	0.275620792123958\\
    0.112436464569812	0.147952744740134\\
    0.114071437789764	0.132241368738264\\
    0.11431141005075	0.0497051280953351\\
    0.115358928701967	0.19314897110247\\
    0.115527537594171	0.00809157578669045\\
    0.115722678814337	0.116884693596586\\
    0.116163671797348	0.101660953515\\
    0.116353218676032	0.0739882350180339\\
    0.116495804489349	0.0291062221303747\\
    0.117058195432595	0.0873379835769461\\
    0.117067175699897	0.368774817594257\\
    0.118150219475208	0.614904992513273\\
    0.118215140069579	0.42582695820831\\
    0.118244903530318	0.0612944402047469\\
    0.123015845485706	0.001\\
    0.123439761032498	0.0182491335983855\\
    0.123773484849673	0.0402240886054868\\
    0.124658698093335	0.227397870337203\\
    0.124770173963616	0.177308846696926\\
    0.127020056848871	0.158645036878702\\
    0.129299258211921	0.256329863015195\\
    0.129456295922043	0.109584263323828\\
    0.12950775651625	0.141700030828524\\
    0.129586639662249	0.0678868920113719\\
    0.130016925481044	0.0949126135828521\\
    0.130032565962171	0.126038223340523\\
    0.130037129447164	0.052263451154143\\
    0.130427828621486	0.00803145633688348\\
    0.130733444200685	0.0810319235227477\\
    0.130899047160809	0.0293070955034769\\
    0.133050206757243	0.207734510977623\\
    0.136170700740509	0.328408107631867\\
    0.13722874195876	0.295592798817034\\
    0.137792107483705	0.0183600092814691\\
    0.137811595714003	0.001\\
    0.137933678091549	0.0407411151248369\\
    0.140311532213105	0.0608087834548083\\
    0.141687227709052	0.189728598550581\\
    0.142577540206527	0.117053717391294\\
    0.142921831819569	0.170134694310544\\
    0.143124745313716	0.101641691281467\\
    0.143863628592233	0.0741934080634566\\
    0.144048128282096	0.0873675283510808\\
    0.144221626785302	0.151958674224928\\
    0.144938727221565	0.0290319312761141\\
    0.145243415359369	0.00825728064392664\\
    0.145670202270311	0.135165140261125\\
    0.146607264076521	0.0502743509073257\\
    0.150464110486803	0.2423579476121\\
    0.152059915708714	0.220350541968291\\
    0.152384350429229	0.0180837948575786\\
    0.152519538117586	0.001\\
    0.153004790472079	0.0390528041669598\\
    0.153471009658844	0.0642682007660024\\
    0.155433449583192	0.123446454399224\\
    0.156299119294678	0.107379112157738\\
    0.156843617008088	0.0926623285332885\\
    0.157387257559584	0.274484971968933\\
    0.157646870319547	0.51202888815572\\
    0.157829151990561	0.0780823976286556\\
    0.158726847422825	0.394370255256928\\
    0.159734682694864	0.050864265520726\\
    0.159891409248813	0.0280873610539236\\
    0.160001647568312	0.162893886240139\\
    0.160023560003306	0.00831602448456733\\
    0.160436293223079	0.181731180061903\\
    0.160683746849451	0.145725776809233\\
    0.161749948518962	0.201684862803643\\
    0.166002270376325	0.0627408840187338\\
    0.166049849612798	0.357694901577838\\
    0.166848627592225	0.0386531279678506\\
    0.167151149098869	0.001\\
    0.167376505778541	0.132122528065795\\
    0.16743659146199	0.0180847731969486\\
    0.169323789463766	0.116240017622102\\
    0.169968683148354	0.101614676408726\\
    0.170269996965078	0.0878500483818373\\
    0.171293197794281	0.0746143726390767\\
    0.171350414531082	0.31266060628724\\
    0.173116255280395	0.0495802862011351\\
    0.174541359720708	0.00814829810204816\\
    0.174899043970341	0.0283070467799791\\
    0.175145367782377	0.229504249758451\\
    0.176407198725011	0.254410898921544\\
    0.17693578020535	0.155655675357679\\
    0.177629392202737	0.172424904546561\\
    0.179109862446292	0.0603905439548355\\
    0.180331805504906	0.140543999013788\\
    0.181396453095918	0.0391435508483251\\
    0.181520500235384	0.189787963563404\\
    0.181717662608121	0.001\\
    0.182271503862056	0.0179776981447449\\
    0.182442642304367	0.125010859848175\\
    0.182982249244653	0.210008864152766\\
    0.183708465824832	0.110551721254295\\
    0.184095709739835	0.0839978444749643\\
    0.184111315744275	0.0969286455137644\\
    0.185049187554155	0.071648670409787\\
    0.185381595152327	0.45902029665802\\
    0.18779424954708	0.0497362165129555\\
    0.188158892040919	0.287644827710182\\
    0.189178577907377	0.0285765919719121\\
    0.189261361978521	0.00816752770093855\\
    0.193278462516428	0.0614726862004519\\
    0.194672939274927	0.165087481074516\\
    0.194730075420582	0.14898276348209\\
    0.196114072635665	0.132995912733535\\
    0.196230105846325	0.001\\
    0.196311481050687	1\\
    0.196365508727076	0.0392632410003692\\
    0.196564230098896	0.0182809723720203\\
    0.197019071134829	0.117860699868689\\
    0.197423770968249	0.103230664188582\\
    0.197586198207224	0.0890466632522527\\
    0.197925002270852	0.0758859341227576\\
    0.199625183737045	0.243255625924186\\
    0.200905436174134	0.180494972065092\\
    0.201722596080541	0.0509343153701486\\
    0.201890105112478	0.200012754420232\\
    0.202207879545274	0.336192882287552\\
    0.203332106891402	0.00840719102887896\\
    0.203913771594024	0.0291217137949807\\
    0.204378123787726	0.222252601360616\\
    0.205520544436443	0.0647721785566879\\
    0.208762762240941	0.265609547065046\\
    0.209937649131453	0.0956113232346181\\
    0.210141647503765	0.142203044760471\\
    0.210448715369931	0.110714749069678\\
    0.210485587623871	0.0805528307343318\\
    0.210528056385356	0.126023186542624\\
    0.210699333577401	0.001\\
    0.210804647439585	0.0183058950935434\\
    0.210928198461878	0.0408264645325261\\
    0.211021486816784	0.374045106592292\\
    0.211657354153287	0.158615105738377\\
    0.213503182455789	0.418016366645332\\
    0.214342725921544	0.0534169546137112\\
    0.217077704282315	0.0303784864186859\\
    0.217574341024072	0.0669135596721855\\
    0.218043907724998	0.00818513444656839\\
    0.219556315819582	0.189617053816603\\
    0.21968324805356	0.291919919822367\\
    0.22016034635929	0.559754101046079\\
    0.220502970945619	0.171579931291222\\
    0.222632665851331	0.0907235357653776\\
    0.223491578489664	0.210180438658915\\
    0.223667796101188	0.104663321056313\\
    0.223753403585007	0.0189660295077552\\
    0.224048018618116	0.119562489264574\\
    0.224082478482275	0.677961049891567\\
    0.224126571315128	0.0781325326259119\\
    0.224665674559853	0.135600087587575\\
    0.225	0.045\\
    0.225136061283242	0.001\\
    0.226632693946853	0.151717722525455\\
    0.226784435383133	0.232946629189977\\
    0.227181980649187	0.0566013937858832\\
    0.229023394303911	0.0320851652760777\\
    0.232094921035476	0.0674639842448084\\
    0.232505064834103	0.00861399506874579\\
    0.234040410999747	0.254213579640862\\
    0.235640933995183	0.0968621570007109\\
    0.235841591961987	0.0202687231192634\\
    0.236159266619417	0.317524355700203\\
    0.236197560821206	0.0834268317289701\\
    0.237000476839117	0.111954644205162\\
    0.237172573048015	0.0436663873334561\\
    0.237574216477029	0.17974883005974\\
    0.237626113865681	0.12769224971047\\
    0.238690201277414	0.16237924517225\\
    0.239550897381701	0.001\\
    0.240337657460699	0.0559909465919549\\
    0.240346604279357	0.198705033352459\\
    0.241033166097022	0.144297882792181\\
    0.242091716649461	0.0320709362739964\\
    0.243018341425317	0.0715912993790034\\
    0.246549597660956	0.00835048025566478\\
    0.246896571990541	0.219563215680297\\
    0.247420020876892	0.0197382734350412\\
    0.248130087634947	0.102290897862744\\
    0.248806350494022	0.0869787439285797\\
    0.25	0.045\\
    0.25001378526047	0.488354792345846\\
    0.250104514290268	0.351207603314274\\
    0.250292444938999	0.27379312468785\\
    0.250318563984403	0.118846617260944\\
    0.251914452126818	0.0593974199754841\\
    0.252158597209744	0.134145328559022\\
    0.253954374716921	0.001\\
    0.254260586263306	0.0317771078757369\\
    0.254513666227732	0.0734135336792492\\
    0.254591831553003	0.154863186028477\\
    0.255002671725372	0.172595242515092\\
    0.256886914095393	0.239248322876539\\
    0.257789703477896	0.400455030593013\\
    0.258072264634108	0.190924703712824\\
    0.258963508149562	0.0201063613409238\\
    0.260519983718356	0.094600211231399\\
    0.260696707151192	0.109156401534328\\
    0.260979683741393	0.00836347635638345\\
    0.26243923732035	0.0413809760838013\\
    0.263458790904144	0.0531118537312775\\
    0.26354160026144	0.0818661906909726\\
    0.264753041165174	0.0660275530944222\\
    0.264938522381822	0.143447786272658\\
    0.265225718788208	0.126490220357194\\
    0.265430833692441	0.208885930427398\\
    0.26700128671526	0.297031323617031\\
    0.268356981523035	0.001\\
    0.268393306924823	0.0305508135529913\\
    0.270960902038974	0.0186355933619558\\
    0.271232908710147	0.164565339187751\\
    0.273213204276012	0.100330877098166\\
    0.273491043741265	0.115208661683393\\
    0.273925935210467	0.182280497798449\\
    0.275	0.045\\
    0.275353265459497	0.0734071837414897\\
    0.275409828974673	0.25590616634309\\
    0.275438092152458	0.00804095455902531\\
    0.275651982050626	0.0593649889469226\\
    0.275743761534364	0.0870316214024877\\
    0.278137013486969	0.225672763630716\\
    0.278920582624947	0.135175560769257\\
    0.279358833344379	0.151322379334146\\
    0.280130935426679	0.0333256263541926\\
    0.280318393232232	0.326214824954045\\
    0.282502567529061	0.43915599789581\\
    0.282607963732114	0.0195228041799749\\
    0.282769192056126	0.001\\
    0.28400023777943	0.199161920551628\\
    0.28517764008908	0.0511787214260768\\
    0.28564628997652	0.122371361396085\\
    0.286069098328496	0.106929719067932\\
    0.287264452303951	0.0664965646371083\\
    0.287625865662886	0.0931051352574604\\
    0.287982077990798	0.0791276047022465\\
    0.289478600889293	0.00768735594755733\\
    0.290207799579103	0.176827326731648\\
    0.291775548713749	0.0409568743373362\\
    0.291936702438729	0.0286644940538921\\
    0.292857635155943	0.370832282695979\\
    0.293808990497188	0.16005189286133\\
    0.294563289593437	0.276439743571403\\
    0.294652122797685	0.143618767813599\\
    0.295290621549026	0.0168612789105814\\
    0.295804925445872	0.0576179734025057\\
    0.297201497085329	0.001\\
    0.297438026524197	0.240839095988445\\
    0.298251489967949	0.129413629250463\\
    0.298845281605769	0.11425496579549\\
    0.298930158730312	0.214806552204115\\
    0.299655944528239	0.0996223897037727\\
    0.300003498082582	0.085091798313333\\
    0.300538132091821	0.535771975217838\\
    0.300842917839327	0.0709322397180865\\
    0.30316565278567	0.192243654125493\\
    0.303310650215316	0.0471703825926678\\
    0.304290509969049	0.0347060293549298\\
    0.304707070109686	0.00870233851985411\\
    0.305071265526481	0.0230936619389077\\
    0.308050813388351	0.172303020654047\\
    0.308267823228705	0.0587153466165621\\
    0.309611944383267	0.303929599369619\\
    0.309964067618992	0.154016450617594\\
    0.311432225707164	0.137991502775444\\
    0.311664434431979	0.001\\
    0.312043966447633	0.0931653229094011\\
    0.312241160321617	0.107989539409734\\
    0.31250400058344	0.079273997413037\\
    0.312550053132936	0.122572540340536\\
    0.314945186900788	0.0414725652721817\\
    0.315051987418328	0.0178618367390136\\
    0.316604281818855	0.0672942634359776\\
    0.317612174544755	0.341168652474456\\
    0.318365656395938	0.257173488540965\\
    0.318992434414199	0.00750538164834238\\
    0.319118434360294	0.228514309743057\\
    0.319134974520899	0.0294562986745562\\
    0.319893863070323	0.205306827178878\\
    0.320089329854604	0.0525498298709329\\
    0.322419278083981	0.184733198394596\\
    0.32440853766632	0.16436277978172\\
    0.32472098885538	0.100691138594355\\
    0.324906944557393	0.0868494523918953\\
    0.325628010429624	0.146251507635722\\
    0.325793919589636	0.115624318177265\\
    0.326168619745806	0.001\\
    0.326804032084025	0.130038889641267\\
    0.327383109636417	0.0189625389876851\\
    0.327590744625594	0.0395793348768739\\
    0.327901550949872	0.0742718856491184\\
    0.328210329402006	0.412154227747489\\
    0.329359738665649	0.0615943202318008\\
    0.333401429764275	0.00820966842421473\\
    0.33434830451207	0.0504912501284994\\
    0.334641377344773	0.283301713900835\\
    0.334670346974961	0.0289340066763609\\
    0.336422551813876	0.465115935903039\\
    0.337440083425952	0.0926897870852156\\
    0.33764718518843	0.107515257544614\\
    0.339196089715289	0.174757063064118\\
    0.339682150978087	0.195222778544675\\
    0.339720637845074	0.155043170389456\\
    0.339906565873115	0.0785856011737714\\
    0.340060739878912	0.217257357945156\\
    0.340590125522577	0.137276611356042\\
    0.340724777709183	0.001\\
    0.341130456116388	0.0178064251852264\\
    0.341161442734928	0.242248662532365\\
    0.341626637033215	0.120928166203064\\
    0.34162777729034	0.0397640133266278\\
    0.341923758282981	0.0649514344673563\\
    0.3443551632794	0.366451633559335\\
    0.347315278088595	0.0518012585439225\\
    0.347904878610056	0.31519071482467\\
    0.348072313084122	0.00770046801858966\\
    0.348472738147022	0.028625726702792\\
    0.349997612431152	0.101859566515144\\
    0.351107692978296	0.0876209445898644\\
    0.353449431437411	0.0744139078943838\\
    0.354507387844481	0.16453219991981\\
    0.354508759196384	0.146025948603268\\
    0.354662675928941	0.128416595167946\\
    0.355136119300029	0.0402353435954266\\
    0.355159097179876	0.0179159572190017\\
    0.355343773864587	0.001\\
    0.355470155075058	0.0620621425509151\\
    0.356292175183509	0.264763558805065\\
    0.356842372164267	0.183850721992155\\
    0.357175733456855	0.113232565707756\\
    0.358908545592139	0.205506407595106\\
    0.361859069045558	0.0514190732563695\\
    0.362135229931582	0.0290331631622741\\
    0.362587254657044	0.0959017640957742\\
    0.362671227294119	0.00792325465024724\\
    0.363214410688775	0.228722629721561\\
    0.364817517231599	0.0811256047299867\\
    0.365159100118261	0.580400331353613\\
    0.367749047586952	0.0665930211399179\\
    0.368325855343764	0.136373801851039\\
    0.369033794479231	0.0404839730780907\\
    0.369387693355804	0.15450156250202\\
    0.369410660916594	0.0183430464520283\\
    0.369910825992096	0.12033533673417\\
    0.370036647266591	0.001\\
    0.371842179961903	0.171675421855954\\
    0.372485413530762	0.105458068522397\\
    0.374392758441242	0.0535825994687677\\
    0.375046725609378	0.291358380754125\\
    0.375201876337064	0.396968636303304\\
    0.375487827645964	0.192771673583698\\
    0.375844271431295	0.0904821224646993\\
    0.376369632186214	0.0295029253392065\\
    0.377316146700946	0.0081881803812591\\
    0.377999399674748	0.251156415936804\\
    0.378139190934027	0.0769042176550531\\
    0.380734996711036	0.33175533848757\\
    0.381493351753961	0.690401276601207\\
    0.381776601521213	0.212746218110201\\
    0.382124482947695	0.064757822496535\\
    0.382373671103179	0.0415037556098709\\
    0.382598694013614	0.144882700122136\\
    0.383139776877874	0.128113461421863\\
    0.383853457711331	0.0187907877865494\\
    0.384814644168108	0.001\\
    0.385009736526885	0.112296772057116\\
    0.386657287467154	0.506897053720334\\
    0.387536691103443	0.0970272773765595\\
    0.388585790015825	0.0533633990651943\\
    0.388812671972852	0.179170340122411\\
    0.389108930616809	0.160061275773853\\
    0.390515024605565	0.0295789966919457\\
    0.390561388467506	0.0820374445579658\\
    0.392021664645115	0.00842246158835211\\
    0.392215206833937	1\\
    0.393135751484355	0.232983554594028\\
    0.394856340474475	0.0680078804747998\\
    0.396267757484687	0.0415959042044747\\
    0.39639710544597	0.362008202426827\\
    0.396624207283736	0.13853198196617\\
    0.397441024831343	0.435936460129789\\
    0.397823363140879	0.121573816427104\\
    0.39854035747006	0.0188546262872564\\
    0.398852463747967	0.195895158907828\\
    0.399418201936789	0.105893073065465\\
    0.399689252961319	0.001\\
    0.399745408817935	0.275746612833334\\
    0.401678117451611	0.054409621185411\\
    0.401915198670075	0.0915532986742349\\
    0.404243868127797	0.170321136776726\\
    0.40471186134728	0.0301277406576586\\
    0.405284091295476	0.0783447738488303\\
    0.406199615874371	0.151651900885346\\
    0.406893997828129	0.00843528693145611\\
    0.407586470644995	0.216697885376942\\
    0.409092007337109	0.0657260959620564\\
    0.410303634222474	0.0421835369768435\\
    0.410774831636644	0.131538807735733\\
    0.411399280570296	0.252929224787549\\
    0.412031796520582	0.114300337216938\\
    0.413281722241845	0.0191169011674138\\
    0.414493812170724	0.0987998790434007\\
    0.414672240606917	0.001\\
    0.416201658120483	0.0543867212774134\\
    0.416344478134583	0.311263795478654\\
    0.417002305157575	0.18348335056516\\
    0.41774538566074	0.0841677730327407\\
    0.419272196908353	0.0305040930740017\\
    0.420754395471447	0.162628594890826\\
    0.421547007753263	0.0696648737821068\\
    0.421656309124476	0.143429214319961\\
    0.421694267066379	0.00854925226541367\\
    0.422644030300786	0.203503311198141\\
    0.424521307996839	0.0422309631045381\\
    0.42461289012627	0.124229896373859\\
    0.426508684766033	0.234202639681128\\
    0.426841807820178	0.108244111224106\\
    0.42811100506787	0.019304592765056\\
    0.429309048154372	0.054819851142857\\
    0.429595397913531	0.0936914231741822\\
    0.42977569080122	0.001\\
    0.431141240205664	0.384192545714526\\
    0.432454244632342	0.0798821229034576\\
    0.433782985629469	0.0307397289107618\\
    0.43457820447324	0.285446415152738\\
    0.435336059989509	0.0666494219349188\\
    0.43613832356646	0.153205142284892\\
    0.436347798444684	0.172895872996493\\
    0.436554524377815	0.134619137573348\\
    0.43688535809439	0.00856098128063707\\
    0.438288911793402	0.480996339413227\\
    0.438351419842743	0.191575055638977\\
    0.438750388503101	0.043152601265646\\
    0.439507748182986	0.117341833808228\\
    0.440092036450071	0.25690853573822\\
    0.441717998183015	0.217858957529082\\
    0.442280331315103	0.101442603539097\\
    0.443026326030981	0.01932189453195\\
    0.444311734173558	0.0559238117812133\\
    0.444940125764912	0.0861654432309105\\
    0.445012044149578	0.001\\
    0.448127163946826	0.0309266923506232\\
    0.448132603098034	0.0710579280653737\\
    0.451134618973021	0.144058607641603\\
    0.45227378629602	0.00868088992063182\\
    0.452331621503966	0.127014010321912\\
    0.452540155693944	0.162954774139565\\
    0.453196842596362	0.0428288281278808\\
    0.454389211748091	0.347356116287308\\
    0.454787813049261	0.110776428043584\\
    0.456653911818182	0.203303908156757\\
    0.45682842877152	0.181637170973758\\
    0.457217857642648	0.0956689344802978\\
    0.457618030642048	0.238109628483245\\
    0.457804774871675	0.0551211273730149\\
    0.458122336352145	0.0197396642519224\\
    0.459524102350135	0.081329029053808\\
    0.460394140636699	0.001\\
    0.461389958119087	0.306228319747404\\
    0.462218958232659	0.0675157614872215\\
    0.463042561522291	0.0317568099092603\\
    0.464365598552383	0.436668690388126\\
    0.466810279244685	0.273411906837533\\
    0.466976279877397	0.13582034287366\\
    0.467608552973819	0.153207733189556\\
    0.46790674690787	0.00935621727117052\\
    0.468147818318078	0.119190296176192\\
    0.468739662654109	0.0440997833916189\\
    0.470623046409241	0.103479618846429\\
    0.472577196942976	0.577360175242979\\
    0.47267805801334	0.0888115520284029\\
    0.472778173529103	0.0570742563012938\\
    0.472891119195892	0.219781497283559\\
    0.473141620433346	0.170791415496169\\
    0.473218301320222	0.0210260605544042\\
    0.474682190035871	0.0738031363783997\\
    0.474868308176258	0.19346594758268\\
    0.475935264710339	0.001\\
    0.47818320274701	0.0336257983273477\\
    0.48074274385334	0.396609345076093\\
    0.482264533579364	0.249504874613469\\
    0.482694228812445	0.128456943989536\\
    0.48319694045386	0.00902038830944576\\
    0.483739273616548	0.145770344267822\\
    0.484129751867013	0.112169540700046\\
    0.484519187887573	0.0475776702167352\\
    0.484960082705203	0.0636248864863159\\
    0.486823282134734	0.0819210873585509\\
    0.487124727741645	0.0971665203546008\\
    0.487783888088289	0.0208443087225101\\
    0.490116652602002	0.161383335957553\\
    0.491225441880677	0.182030180134055\\
    0.491649193324781	0.001\\
    0.492035955875967	0.0337111334477875\\
    0.493024558736947	0.206938993677413\\
    0.496663125298167	0.32120127513063\\
    0.497391818521632	0.230129375727945\\
    0.49740297871496	0.27920617335223\\
    0.497507483971343	0.0724023845400864\\
    0.498050132996353	0.0579949298453706\\
    0.498644458596141	0.121312995540816\\
    0.498925382882079	0.00913334162361565\\
    0.499013735129075	0.138410288359047\\
    0.499973976417388	0.0449479757450603\\
    0.501145863829794	0.0898246027775322\\
    0.501147092125371	0.105928108465384\\
    0.501445133195605	0.503349284171018\\
    0.502135196624297	0.0213550757879046\\
    0.507550247325154	0.001\\
    0.507864669332552	0.171074341706198\\
    0.508078134085594	0.0336728749088528\\
    0.508307793016704	0.151955454617427\\
    0.510077144066697	0.458127468233445\\
    0.510157609258629	0.193160753869977\\
    0.510586333132756	0.078691852640799\\
    0.512304806013776	0.0629120629144312\\
    0.514200587454839	0.131735961372681\\
    0.514282733565626	0.0486870541933319\\
    0.514758422549515	0.250710301158757\\
    0.515030240842672	0.00943483404835209\\
    0.515291170235572	0.0988350606941517\\
    0.516095650265313	0.115258489337938\\
    0.516433170830241	0.216266530636613\\
    0.517682189754604	0.0215973099366651\\
    0.522293174431827	0.0346011562530397\\
    0.523653346593524	0.001\\
    0.52411999552612	0.0873995330711536\\
    0.524917481640612	0.0725761250045635\\
    0.525299839953375	0.160732797041949\\
    0.526831618521803	0.405900287594123\\
    0.527167675761795	0.181197680659415\\
    0.527490836147039	0.142731862214095\\
    0.528076283274232	0.289714723563819\\
    0.529466118566358	0.0465621836722996\\
    0.529776479229208	0.0599286747420875\\
    0.5306374624258	0.107091905584094\\
    0.531125327214231	0.124993904372554\\
    0.531258678634355	0.00939174312339408\\
    0.532481002184696	0.0221243979416852\\
    0.534705426622902	0.20243298971116\\
    0.535819477622774	0.330470460948604\\
    0.537036839755423	0.229173179282276\\
    0.538269200010183	0.0936999145127919\\
    0.538512511914005	0.0350330519620374\\
    0.539826253180299	0.0779892414145271\\
    0.539974069423668	0.001\\
    0.542059251744378	0.260631212647424\\
    0.544482515886458	0.169400390969318\\
    0.544859335500773	0.0639863542612551\\
    0.545071550675116	0.151769980133956\\
    0.545170133182567	0.0495894255164972\\
    0.545738930525182	0.116635012432012\\
    0.546361903577118	0.13448281584634\\
    0.547909048152786	0.00966138153016363\\
    0.54808865798493	0.0224470553229716\\
    0.55137044958778	0.187741398141306\\
    0.552375935558903	0.680947789568957\\
    0.552649619546509	0.10315953771424\\
    0.553278809764743	0.0359366283264923\\
    0.55457543722044	0.0881611114883416\\
    0.556528716644246	0.001\\
    0.558186180487993	0.0745135213532031\\
    0.558533382564167	0.208743545465111\\
    0.561267625887682	0.237144392880668\\
    0.561556701125311	0.0608664374302506\\
    0.56166272337186	0.125885777524088\\
    0.562268097728234	0.0475320626969628\\
    0.563231593612606	0.0229814000577606\\
    0.563255328192326	0.145898093171424\\
    0.564816204153194	0.00984156018472769\\
    0.565285112551079	0.164196813701597\\
    0.5656993827562	0.294811956678547\\
    0.5681049887415	0.110953670447476\\
    0.570041809378433	0.385143132368313\\
    0.57022657419303	0.0357040299134773\\
    0.570504796833151	0.0952604699079415\\
    0.571510183250578	0.426696679826125\\
    0.572245825093168	0.182682960525825\\
    0.573334381070904	0.001\\
    0.573519550806969	0.0801708873597765\\
    0.575020604544924	0.261967849120561\\
    0.576787268327378	0.0653824997625772\\
    0.577472688700624	0.135545312616676\\
    0.579520229890646	0.0231962887680584\\
    0.57953350900009	0.0513002824343801\\
    0.580000895582323	0.48837105119145\\
    0.580737156234512	0.220660832663279\\
    0.581883008325663	0.00986287713076488\\
    0.58426411057967	0.119907111954405\\
    0.584638179809228	0.153190427308814\\
    0.585309499648091	0.0380876958530632\\
    0.586339053054679	0.334066610620202\\
    0.586378248769242	0.19759536992964\\
    0.586653250735857	0.103771606300052\\
    0.589057973760151	0.0877347849133222\\
    0.589892493136417	1\\
    0.590409022937788	0.001\\
    0.591277424729553	0.071663999460233\\
    0.591413437784168	0.171057399856278\\
    0.593346115736458	0.57304949233119\\
    0.594582298791453	0.0246380577703866\\
    0.595635576487675	0.0558450990088521\\
    0.596868328105258	0.134652222050042\\
    0.598738829777321	0.0105240473066063\\
    0.600115617739716	0.240436991330201\\
    0.600359530163263	0.0400284019504659\\
    0.602802178282786	0.116315022862943\\
    0.603773091734709	0.10006386293313\\
    0.605761872462862	0.150599568300284\\
    0.605902930983378	0.0835990725796115\\
    0.606535021798871	0.213467524094106\\
    0.607056921644731	0.271210673545187\\
    0.607058552181599	0.18646342442635\\
    0.607771552039507	0.001\\
    0.608084306955161	0.0677333436878221\\
    0.609358319869383	0.0241361661652801\\
    0.612107257067796	0.0523508467950445\\
    0.612285600123026	0.367670317773093\\
    0.612791822308345	0.303040678933114\\
    0.615508512210431	0.128853074011563\\
    0.61602632487083	0.166151154207834\\
    0.616261849261829	0.0107017662269159\\
    0.617152777927979	0.0375413133803849\\
    0.620281218089127	0.096819735260088\\
    0.622757486159214	0.0799816426218843\\
    0.624083989643251	0.425838338821928\\
    0.624698101465179	0.112443402120939\\
    0.625441917407474	0.001\\
    0.625632956829962	0.144220850229928\\
    0.625645525665396	0.0643579009072677\\
    0.626427085960204	0.0232136105388252\\
    0.627927077682532	0.199035489883988\\
    0.630306973221674	0.0497329952050895\\
    0.631865040095916	0.225575826754716\\
    0.634011573974565	0.177143490613389\\
    0.63458358736445	0.0111668932878748\\
    0.634742874362826	0.25018189393905\\
    0.635091047859878	0.0354902092996598\\
    0.63696325473517	0.0913176748296006\\
    0.636991368841291	0.125429829305426\\
    0.640527543556626	0.157044590358236\\
    0.640640784972775	0.0740580429886253\\
    0.643441205451796	0.001\\
    0.644757361357534	0.106239700091549\\
    0.645005607721963	0.0577107905505074\\
    0.64651524903079	0.278741365830036\\
    0.646939323609288	0.0248998759528513\\
    0.649484825489116	0.138734895356783\\
    0.65073892011604	0.0414673054004473\\
    0.65100060233539	0.479625843516922\\
    0.65261686889849	0.0109993063061999\\
    0.653627282685768	0.351446724764618\\
    0.654416571595649	0.212739631590434\\
    0.654562568720785	0.18974187934933\\
    0.654788438057329	0.0873549834846506\\
    0.657123801122853	0.118483468822658\\
    0.659158249992405	0.0709180183738969\\
    0.65974131335425	0.309375401320824\\
    0.660601639713169	0.168862762556433\\
    0.661791747623867	0.001\\
    0.66189247625934	0.394652051410662\\
    0.662731700486733	0.0550786745811837\\
    0.662931065314425	0.0258420475317141\\
    0.665603486017054	0.099616084084948\\
    0.666551023906498	0.150190424387342\\
    0.669534026930142	0.0406979195201425\\
    0.670700592099279	0.231373558782614\\
    0.671164723675407	0.0118522814955743\\
    0.671598312738568	0.130325764162695\\
    0.674389301451355	0.0794629048405335\\
    0.675558707268686	0.257740849136353\\
    0.678660965208649	0.111669079232818\\
    0.679021956202579	0.0618471221625905\\
    0.680293708356908	0.18220099197221\\
    0.680517238798469	0.001\\
    0.681039491003708	0.0271660439265588\\
    0.683292951763985	0.204687093125544\\
    0.685442494031154	0.0929957131766709\\
    0.686097870980094	0.0447132116107853\\
    0.687520773687057	0.143275173668664\\
    0.689259805590052	0.0120396662250124\\
    0.690904753626255	0.162650332521257\\
    0.692028171275076	0.283400630185962\\
    0.694045575731611	0.123446310961041\\
    0.694296682170105	0.538911009784965\\
    0.694739294536909	0.0760600962045704\\
    0.697893941197542	0.0270785496039798\\
    0.69822187580297	0.0591112600716307\\
    0.69964286774087	0.001\\
    0.699898341864744	0.105420653164527\\
    0.700579237967784	0.434690684810214\\
    0.702666451883588	0.221903905361462\\
    0.70417594310642	0.335405416830239\\
    0.705164772104615	0.0422352481090219\\
    0.70646353075229	0.372622967098716\\
    0.706772160018244	0.179356953663548\\
    0.708012168786225	0.0891127363759603\\
    0.708385252318448	0.137287607902574\\
    0.708678354706986	0.0124240183296247\\
    0.710950838066143	0.246902331674408\\
    0.716023825821699	0.156248767710767\\
    0.716316988711698	0.0730466285565209\\
    0.717350803033471	0.0271271804138151\\
    0.717395225706434	0.198680579977907\\
    0.717425971384585	0.116836737286828\\
    0.717745146830509	0.0559295015320223\\
    0.719195461218324	0.001\\
    0.724610187928261	0.0979219137180479\\
    0.726850871547114	0.304589898062035\\
    0.727028302467984	0.0413206318468787\\
    0.727974631005001	0.702562861471453\\
    0.728393259575509	0.0130453090083606\\
    0.729837564864187	0.133336664555642\\
    0.732466010573931	0.172396093030168\\
    0.73298174958944	0.080001637379056\\
    0.733779310517865	0.268663916421228\\
    0.735106098614293	0.218062425926206\\
    0.736580453483612	0.061155527203243\\
    0.739203643541358	0.001\\
    0.739413034571886	0.112981612465338\\
    0.739923394649405	0.0274823115149249\\
    0.74264582851643	0.149708508990648\\
    0.746344809578568	0.0446134048173343\\
    0.747256483575423	0.191502846380512\\
    0.747547863110444	0.0945173452429884\\
    0.749510087893579	0.0128281181339464\\
    0.75317036176248	0.403488347082097\\
    0.753688677422961	0.0763340450969881\\
    0.753989393032915	0.127872993144205\\
    0.754842184751246	0.237351817051572\\
    0.756744455245836	0.356228493615302\\
    0.758691298889803	0.0591073824649935\\
    0.759115731338368	0.167243389525796\\
    0.759698013584323	0.001\\
    0.75983836801909	0.0299295009049929\\
    0.762747111081438	0.456695314270791\\
    0.762924489961732	0.292271510909532\\
    0.763722427287055	0.106963128693441\\
    0.769203161881151	0.145133180817729\\
    0.769753510479861	0.204966052971033\\
    0.769995025332956	0.0143304872359121\\
    0.771076444054773	0.0451791612434581\\
    0.771960152129543	0.0865154129897995\\
    0.777647641134139	0.260385243955924\\
    0.778558518253232	0.0671858233987608\\
    0.778900956360038	0.124154064291286\\
    0.780711341644039	0.001\\
    0.781256198364804	0.177966922244911\\
    0.784194209945853	0.0305359521466302\\
    0.787273858202767	0.103669076351328\\
    0.790456978537209	0.322266836606267\\
    0.791093732393512	0.0494498983981801\\
    0.791245102883616	0.0139654634782081\\
    0.791643044144658	1\\
    0.791675620239712	0.15429084211139\\
    0.791785867643239	0.224723795284473\\
    0.794400741946656	0.515966866990312\\
    0.796513186500372	0.0851662877384971\\
    0.79946406923831	0.600170501062848\\
    0.80079916851087	0.132626182581681\\
    0.802273199141531	0.0663900002558779\\
    0.802278788858646	0.001\\
    0.803366060460264	0.194004866011225\\
    0.805166797063659	0.380256155548918\\
    0.805921138459091	0.0332270827906005\\
    0.807416865753574	0.278450563173025\\
    0.808182620358926	0.111641055038369\\
    0.812983015466282	0.0155825720691139\\
    0.814394679827347	0.167780234079369\\
    0.816327247600686	0.0505273096041902\\
    0.818445826831299	0.0928032504270515\\
    0.818494952900292	0.246048685812074\\
    0.823726416778737	0.143517221791129\\
    0.824438152336681	0.001\\
    0.82455235528046	0.0714918503059655\\
    0.828804347920499	0.21146328368352\\
    0.830004179976677	0.120081618859034\\
    0.830519287830223	0.0340602172429881\\
    0.835226263438917	0.0151990657054844\\
    0.836524388365855	0.341978362159376\\
    0.83919023230877	0.183117649293557\\
    0.839221855686734	0.0537956193362352\\
    0.839771043851705	0.422728003796822\\
    0.841194972488585	0.0896657881224913\\
    0.844161130262712	0.303759150542408\\
    0.84723013965176	0.001\\
    0.847665580275625	0.157680875074453\\
    0.849237013532673	0.262039477282972\\
    0.851192325997286	0.109175142254367\\
    0.85282972422781	0.0714585141493565\\
    0.854318204611077	0.035371011351175\\
    0.854384415232404	0.133670259229993\\
    0.858017263977409	0.0160846343985244\\
    0.859886810339956	0.229401737227339\\
    0.86628116884656	0.0521460562105219\\
    0.867927393332684	0.197815513984804\\
    0.870327315597891	0.0943324064512647\\
    0.870698676956959	0.001\\
    0.876022113248208	0.168875907447211\\
    0.877382067404945	0.118106962641109\\
    0.877494160399592	0.0732535436720993\\
    0.881055105305614	0.0164575051466143\\
    0.881317602721726	0.366083833187549\\
    0.882028102829594	0.283153194173283\\
    0.882536231488304	0.143421373546712\\
    0.88371691485531	0.0363311701057444\\
    0.893404404202167	0.0564377760923533\\
    0.894556939797737	0.243526098946783\\
    0.894891255684485	0.001\\
    0.895693856830698	0.565543808536417\\
    0.897873055505335	0.460089206624845\\
    0.900009841366048	0.0848304150751377\\
    0.900472013963194	0.212132976809285\\
    0.900878879672293	0.107619864276068\\
    0.902003755561598	0.317309233166617\\
    0.906491575349975	0.0173386320186445\\
    0.906649556989047	0.184956975308291\\
    0.908947025638522	0.131575320043384\\
    0.910502659359962	0.0385263503675858\\
    0.913921487318868	0.156428527363267\\
    0.916196411694014	0.0653963305466984\\
    0.919859323644561	0.001\\
    0.922733416455395	0.266899287694769\\
    0.928287418460604	0.0871188437359387\\
    0.928779390126373	0.113287298571226\\
    0.931972425960832	0.020854447263783\\
    0.932274979386165	0.403714349952014\\
    0.932294234473633	0.0487553790215476\\
    0.934834444815541	0.200954100688394\\
    0.943118710469934	0.168179596266034\\
    0.944339498987783	0.136116788084165\\
    0.944416546008027	0.347231838414697\\
    0.945658727352316	0.001\\
    0.949914809134159	0.0722529577967304\\
    0.952618801254546	0.297650992139386\\
    0.953471481886421	0.226765874704757\\
    0.953509875508481	0.103218221186642\\
    0.954671033299111	0.044519814402682\\
    0.957530782963133	0.0199232359874518\\
    0.963557693388711	0.257691741209224\\
    0.969694448268183	0.188133554506462\\
    0.972105488002052	0.153023232757829\\
    0.972350213629979	0.001\\
    0.974189761086614	0.122987464030628\\
    0.975915846014618	0.065971470600724\\
    0.976796367712302	0.0926729205271357\\
    0.978673724077369	0.0403220218544877\\
    0.985096858805558	0.0153329383818049\\
    1	0.001\\
    1	0.0285097307387055\\
    1	0.0556512513770067\\
    1	0.0827770713009296\\
    1	0.110232139268335\\
    1	0.138371595309512\\
    1	0.167579080132279\\
    1	0.198287618398392\\
    1	0.231005498900014\\
    1	0.266350467868962\\
    1	0.30509718271678\\
    1	0.348245748743942\\
    1	0.397124273467859\\
    1	0.453547708894511\\
    1	0.520072942352945\\
    1	0.600425156484955\\
    1	0.70024373575407\\
    1	0.828458882366566\\
    1	1\\
    };
  % %\addlegendentry{data1}

  \addplot [color=mycolor1, draw=none, mark=triangle*, mark options={solid, mycolor1,scale=0.75}]
    table[row sep=crcr]{%
    0	0.001\\
    0	0.0168187505296433\\
    0	0.03241608873095\\
    0	0.0479033014713116\\
    0	0.0633897208445366\\
    0	0.0789858291198479\\
    0	0.0948064895022532\\
    0	0.110974510993003\\
    0	0.127624798003611\\
    0	0.144909410108953\\
    0	0.163003979469953\\
    0	0.182116129362376\\
    0	0.20249685310644\\
    0	0.224456331105068\\
    0	0.248386536879842\\
    0	0.274794502077065\\
    0	0.304352857346471\\
    0	0.33797946579834\\
    0	0.376968359847148\\
    0	0.423216382959283\\
    0	0.479641324488477\\
    0	0.551019300611469\\
    0	0.645857993453341\\
    0	0.781315527547944\\
    0	1\\
  };
  %\addlegendentry{data2}

  \addplot [color=mycolor2, draw=none, mark=square*, mark options={solid, mycolor2,scale=0.5}]
    table[row sep=crcr]{%
    1	0.001\\
    1	0.0285097307387055\\
    1	0.0556512513770067\\
    1	0.0827770713009296\\
    1	0.110232139268335\\
    1	0.138371595309512\\
    1	0.167579080132279\\
    1	0.198287618398392\\
    1	0.231005498900014\\
    1	0.266350467868962\\
    1	0.30509718271678\\
    1	0.348245748743942\\
    1	0.397124273467859\\
    1	0.453547708894511\\
    1	0.520072942352945\\
    1	0.600425156484955\\
    1	0.70024373575407\\
    1	0.828458882366566\\
    1	1\\
  1	0\\
  };
  %\addlegendentry{data3}

  \addplot [color=mycolor3, draw=none, mark=pentagon*, mark options={solid, mycolor3,scale=0.75}]
    table[row sep=crcr]{%
    0.225	0.045\\
    0.25	0.045\\
    0.275	0.045\\
  };
  %\addlegendentry{data4}

  \end{axis}
  \end{tikzpicture}%


==> figs/HSTtime.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[trim axis left, trim axis right, baseline]

  \begin{axis}[
  grid=major,
  %%tick label style = {font=\sansmath\sffamily},
  width=0.46\textwidth,
  height=0.5\textwidth,
  at={(0\textwidth,0\textwidth)},
  scale only axis,
  unbounded coords=jump,
  % xmode=log,
  xmin=0,
  xmax=60,
  xlabel={time},
  ymode=log,
  ymin=1e-04,
  ymax=1,
  yticklabels={,,}, %hides y ticks
  yminorticks=true,
  ytick distance=10^1,
  xminorticks=true,
  xmajorgrids,
  % xminorgrids,
  ymajorgrids,
  % yminorgrids,
  %ylabel={$\Delta u$},
  axis background/.style={fill=white},
  %title style={font=\bfseries},
  title={Performance},
  legend pos=north east,
  legend style={legend cell align=left,align=left,draw=white!15!black}
  ]
  \addplot [color=mycolor1,dashed,thick,mark=*,mark options={solid}]
    table[row sep=crcr]{%
    0.766213179	0.346398748156801\\
  0.843714491	1.33044820629064\\
  1.000230864	0.255019997546888\\
  1.182233613	0.178227219495969\\
  1.496804686	0.142729018150147\\
  1.8819085	0.308959906033168\\
  2.403415455	0.0578439286099961\\
  3.0710868	0.0283782563624921\\
  3.925471032	0.0650278539406948\\
  5.118395308	0.0231501026675058\\
  7.151216989	0.0370277034350455\\
  8.727308534	0.0060495170881163\\
  11.083327937	0.0171905831628143\\
  13.941316404	0.0103615981280099\\
  17.691529733	0.00320694517071729\\
  23.804667244	0.00913392731230633\\
  31.095356083	0.00635791552535059\\
  39.544406166	0.00139721158853074\\
  50.655151689	0.00126823797955886\\
  };
  \addlegendentry{\texttt{cartesian}}

  \addplot [color=mycolor2,dashed,thick,mark=*,mark options={solid}]
    table[row sep=crcr]{%
    0.755159081	0.133820278956247\\
  0.839057786	0.0856292112892049\\
  1.029981858	0.090369004699596\\
  1.26542664	0.155384208395635\\
  1.650761673	0.033739195772383\\
  2.067210959	0.110499212565389\\
  2.540073839	0.0225053275099956\\
  3.345871996	0.07047895387841\\
  4.210087318	0.0430606514455767\\
  5.365412537	0.014447660925893\\
  6.938907576	0.0333019207761485\\
  9.29632043	0.0156504676790643\\
  12.434367058	0.0162641504102741\\
  15.672697822	0.0303133835402676\\
  20.27170759	0.008111243236004033\\
  26.47153582	0.0238872737801046\\
  32.641114337	0.193440125023587\\
  52.343653195	0.0453779835972945\\
  84.749685592	0.0603334625299334\\
  };
  \addlegendentry{\texttt{adapted}}

  \addplot [color=mycolor5,dashed,thick,mark=*,mark options={solid}]
    table[row sep=crcr]{%
    1.0277998273	0.0138430101053517\\
  1.310652145	0.0135516184012623\\
  1.353470544	0.00941606076014034\\
  1.631939132	0.00167575743301818\\
  2.037750709	0.00309502524629002\\
  2.385069449	0.0029844422465235\\
  3.005714275	0.00224080188118769\\
  3.938921052	0.00714867091050664\\
  4.818287775	0.00180234380097222\\
  6.351285278	0.00539301854656138\\
  7.810727765	0.000949533133399072\\
  10.091038613	0.00145444232652281\\
  13.179621808	0.00197096518943329\\
  16.023542842	0.000776197608748586\\
  20.946834195	8.24503420620925e-05\\
  26.239240493	0.000492469356254688\\
  33.837300786	0.000213104786910279\\
  43.037387762	0.00022288213928876\\
  54.97907206	0.000173027587048136\\
  };
  \addlegendentry{\texttt{smooth}}
  % \legend{};
\end{axis}
\end{tikzpicture}%


==> figs/PHSplot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[trim axis left, trim axis right, baseline]

  \begin{axis}[
  grid=major,
  %%tick label style = {font=\sansmath\sffamily},
  width=0.5\textwidth,
  height=0.5\textwidth,
  at={(0\textwidth,0\textwidth)},
  scale only axis,
  unbounded coords=jump,
  xmin=0,
  xmax=1,
  ymin=0,
  ymax=1,
  xlabel={$r$},
  ylabel={$\phi(r)$},
  axis background/.style={fill=white},
  %title style={font=\bfseries},
  title={PHS},
  legend pos=north west,
  legend style={legend cell align=left,align=left,draw=white!15!black}
  ]
\addplot [color=mycolor1, style=dashed,thick]
  table[row sep=crcr]{%
0 0\\
0.0050251256281407  0.0050251256281407\\
0.0100502512562814  0.0100502512562814\\
0.0150753768844221  0.0150753768844221\\
0.0201005025125628  0.0201005025125628\\
0.0251256281407035  0.0251256281407035\\
0.0301507537688442  0.0301507537688442\\
0.0351758793969849  0.0351758793969849\\
0.0402010050251256  0.0402010050251256\\
0.0452261306532663  0.0452261306532663\\
0.050251256281407 0.050251256281407\\
0.0552763819095477  0.0552763819095477\\
0.0603015075376884  0.0603015075376884\\
0.0653266331658292  0.0653266331658292\\
0.0703517587939698  0.0703517587939698\\
0.0753768844221105  0.0753768844221105\\
0.0804020100502513  0.0804020100502513\\
0.085427135678392 0.085427135678392\\
0.0904522613065327  0.0904522613065327\\
0.0954773869346734  0.0954773869346734\\
0.100502512562814 0.100502512562814\\
0.105527638190955 0.105527638190955\\
0.110552763819095 0.110552763819095\\
0.115577889447236 0.115577889447236\\
0.120603015075377 0.120603015075377\\
0.125628140703518 0.125628140703518\\
0.130653266331658 0.130653266331658\\
0.135678391959799 0.135678391959799\\
0.14070351758794  0.14070351758794\\
0.14572864321608  0.14572864321608\\
0.150753768844221 0.150753768844221\\
0.155778894472362 0.155778894472362\\
0.160804020100503 0.160804020100503\\
0.165829145728643 0.165829145728643\\
0.170854271356784 0.170854271356784\\
0.175879396984925 0.175879396984925\\
0.180904522613065 0.180904522613065\\
0.185929648241206 0.185929648241206\\
0.190954773869347 0.190954773869347\\
0.195979899497487 0.195979899497487\\
0.201005025125628 0.201005025125628\\
0.206030150753769 0.206030150753769\\
0.21105527638191  0.21105527638191\\
0.21608040201005  0.21608040201005\\
0.221105527638191 0.221105527638191\\
0.226130653266332 0.226130653266332\\
0.231155778894472 0.231155778894472\\
0.236180904522613 0.236180904522613\\
0.241206030150754 0.241206030150754\\
0.246231155778894 0.246231155778894\\
0.251256281407035 0.251256281407035\\
0.256281407035176 0.256281407035176\\
0.261306532663317 0.261306532663317\\
0.266331658291457 0.266331658291457\\
0.271356783919598 0.271356783919598\\
0.276381909547739 0.276381909547739\\
0.281407035175879 0.281407035175879\\
0.28643216080402  0.28643216080402\\
0.291457286432161 0.291457286432161\\
0.296482412060302 0.296482412060302\\
0.301507537688442 0.301507537688442\\
0.306532663316583 0.306532663316583\\
0.311557788944724 0.311557788944724\\
0.316582914572864 0.316582914572864\\
0.321608040201005 0.321608040201005\\
0.326633165829146 0.326633165829146\\
0.331658291457286 0.331658291457286\\
0.336683417085427 0.336683417085427\\
0.341708542713568 0.341708542713568\\
0.346733668341709 0.346733668341709\\
0.351758793969849 0.351758793969849\\
0.35678391959799  0.35678391959799\\
0.361809045226131 0.361809045226131\\
0.366834170854271 0.366834170854271\\
0.371859296482412 0.371859296482412\\
0.376884422110553 0.376884422110553\\
0.381909547738693 0.381909547738693\\
0.386934673366834 0.386934673366834\\
0.391959798994975 0.391959798994975\\
0.396984924623116 0.396984924623116\\
0.402010050251256 0.402010050251256\\
0.407035175879397 0.407035175879397\\
0.412060301507538 0.412060301507538\\
0.417085427135678 0.417085427135678\\
0.422110552763819 0.422110552763819\\
0.42713567839196  0.42713567839196\\
0.4321608040201 0.4321608040201\\
0.437185929648241 0.437185929648241\\
0.442211055276382 0.442211055276382\\
0.447236180904523 0.447236180904523\\
0.452261306532663 0.452261306532663\\
0.457286432160804 0.457286432160804\\
0.462311557788945 0.462311557788945\\
0.467336683417085 0.467336683417085\\
0.472361809045226 0.472361809045226\\
0.477386934673367 0.477386934673367\\
0.482412060301508 0.482412060301508\\
0.487437185929648 0.487437185929648\\
0.492462311557789 0.492462311557789\\
0.49748743718593  0.49748743718593\\
0.50251256281407  0.50251256281407\\
0.507537688442211 0.507537688442211\\
0.512562814070352 0.512562814070352\\
0.517587939698492 0.517587939698492\\
0.522613065326633 0.522613065326633\\
0.527638190954774 0.527638190954774\\
0.532663316582915 0.532663316582915\\
0.537688442211055 0.537688442211055\\
0.542713567839196 0.542713567839196\\
0.547738693467337 0.547738693467337\\
0.552763819095477 0.552763819095477\\
0.557788944723618 0.557788944723618\\
0.562814070351759 0.562814070351759\\
0.5678391959799 0.5678391959799\\
0.57286432160804  0.57286432160804\\
0.577889447236181 0.577889447236181\\
0.582914572864322 0.582914572864322\\
0.587939698492462 0.587939698492462\\
0.592964824120603 0.592964824120603\\
0.597989949748744 0.597989949748744\\
0.603015075376884 0.603015075376884\\
0.608040201005025 0.608040201005025\\
0.613065326633166 0.613065326633166\\
0.618090452261307 0.618090452261307\\
0.623115577889447 0.623115577889447\\
0.628140703517588 0.628140703517588\\
0.633165829145729 0.633165829145729\\
0.638190954773869 0.638190954773869\\
0.64321608040201  0.64321608040201\\
0.648241206030151 0.648241206030151\\
0.653266331658292 0.653266331658292\\
0.658291457286432 0.658291457286432\\
0.663316582914573 0.663316582914573\\
0.668341708542714 0.668341708542714\\
0.673366834170854 0.673366834170854\\
0.678391959798995 0.678391959798995\\
0.683417085427136 0.683417085427136\\
0.688442211055276 0.688442211055276\\
0.693467336683417 0.693467336683417\\
0.698492462311558 0.698492462311558\\
0.703517587939699 0.703517587939699\\
0.708542713567839 0.708542713567839\\
0.71356783919598  0.71356783919598\\
0.718592964824121 0.718592964824121\\
0.723618090452261 0.723618090452261\\
0.728643216080402 0.728643216080402\\
0.733668341708543 0.733668341708543\\
0.738693467336683 0.738693467336683\\
0.743718592964824 0.743718592964824\\
0.748743718592965 0.748743718592965\\
0.753768844221106 0.753768844221106\\
0.758793969849246 0.758793969849246\\
0.763819095477387 0.763819095477387\\
0.768844221105528 0.768844221105528\\
0.773869346733668 0.773869346733668\\
0.778894472361809 0.778894472361809\\
0.78391959798995  0.78391959798995\\
0.78894472361809  0.78894472361809\\
0.793969849246231 0.793969849246231\\
0.798994974874372 0.798994974874372\\
0.804020100502513 0.804020100502513\\
0.809045226130653 0.809045226130653\\
0.814070351758794 0.814070351758794\\
0.819095477386935 0.819095477386935\\
0.824120603015075 0.824120603015075\\
0.829145728643216 0.829145728643216\\
0.834170854271357 0.834170854271357\\
0.839195979899497 0.839195979899497\\
0.844221105527638 0.844221105527638\\
0.849246231155779 0.849246231155779\\
0.85427135678392  0.85427135678392\\
0.85929648241206  0.85929648241206\\
0.864321608040201 0.864321608040201\\
0.869346733668342 0.869346733668342\\
0.874371859296482 0.874371859296482\\
0.879396984924623 0.879396984924623\\
0.884422110552764 0.884422110552764\\
0.889447236180904 0.889447236180904\\
0.894472361809045 0.894472361809045\\
0.899497487437186 0.899497487437186\\
0.904522613065327 0.904522613065327\\
0.909547738693467 0.909547738693467\\
0.914572864321608 0.914572864321608\\
0.919597989949749 0.919597989949749\\
0.924623115577889 0.924623115577889\\
0.92964824120603  0.92964824120603\\
0.934673366834171 0.934673366834171\\
0.939698492462312 0.939698492462312\\
0.944723618090452 0.944723618090452\\
0.949748743718593 0.949748743718593\\
0.954773869346734 0.954773869346734\\
0.959798994974874 0.959798994974874\\
0.964824120603015 0.964824120603015\\
0.969849246231156 0.969849246231156\\
0.974874371859296 0.974874371859296\\
0.979899497487437 0.979899497487437\\
0.984924623115578 0.984924623115578\\
0.989949748743719 0.989949748743719\\
0.994974874371859 0.994974874371859\\
1 1\\
};
\addlegendentry{$q=1$}

\addplot [color=mycolor2, style=thick]
  table[row sep=crcr]{%
0 0\\
0.0050251256281407  1.26893907430133e-07\\
0.0100502512562814  1.01515125944107e-06\\
0.0150753768844221  3.4261355006136e-06\\
0.0201005025125628  8.12121007552852e-06\\
0.0251256281407035  1.58617384287666e-05\\
0.0301507537688442  2.74090840049088e-05\\
0.0351758793969849  4.35246102485357e-05\\
0.0402010050251256  6.49696806042282e-05\\
0.0452261306532663  9.25056585165671e-05\\
0.050251256281407 0.000126893907430133\\
0.0552763819095477  0.000168895790789507\\
0.0603015075376884  0.00021927267203927\\
0.0653266331658292  0.000278785914624003\\
0.0703517587939698  0.000348196881988285\\
0.0753768844221105  0.000428266937576699\\
0.0804020100502513  0.000519757444833826\\
0.085427135678392 0.000623429767204244\\
0.0904522613065327  0.000740045268132537\\
0.0954773869346734  0.000870365311063283\\
0.100502512562814 0.00101515125944107\\
0.105527638190955 0.00117516447671046\\
0.110552763819095 0.00135116632631606\\
0.115577889447236 0.00154391817170243\\
0.120603015075377 0.00175418137631416\\
0.125628140703518 0.00198271730359583\\
0.130653266331658 0.00223028731699202\\
0.135678391959799 0.00249765277994731\\
0.14070351758794  0.00278557505590628\\
0.14572864321608  0.00309481550831352\\
0.150753768844221 0.00342613550061359\\
0.155778894472362 0.0037802963962511\\
0.160804020100503 0.0041580595586706\\
0.165829145728643 0.0045601863513167\\
0.170854271356784 0.00498743813763395\\
0.175879396984925 0.00544057628106696\\
0.180904522613065 0.00592036214506029\\
0.185929648241206 0.00642755709305854\\
0.190954773869347 0.00696292248850627\\
0.195979899497487 0.00752721969484807\\
0.201005025125628 0.00812121007552852\\
0.206030150753769 0.00874565499399221\\
0.21105527638191  0.00940131581368371\\
0.21608040201005  0.0100889538980476\\
0.221105527638191 0.0108093306105285\\
0.226130653266332 0.0115632073145709\\
0.231155778894472 0.0123513453736194\\
0.236180904522613 0.0131745061511187\\
0.241206030150754 0.0140334510105133\\
0.246231155778894 0.0149289413152477\\
0.251256281407035 0.0158617384287666\\
0.256281407035176 0.0168326037145146\\
0.261306532663317 0.0178422985359362\\
0.266331658291457 0.0188915842564759\\
0.271356783919598 0.0199812222395785\\
0.276381909547739 0.0211119738486884\\
0.281407035175879 0.0222846004472503\\
0.28643216080402  0.0234998633987087\\
0.291457286432161 0.0247585240665081\\
0.296482412060302 0.0260613438140933\\
0.301507537688442 0.0274090840049088\\
0.306532663316583 0.0288025060023991\\
0.311557788944724 0.0302423711700088\\
0.316582914572864 0.0317294408711825\\
0.321608040201005 0.0332644764693648\\
0.326633165829146 0.0348482393280003\\
0.331658291457286 0.0364814908105336\\
0.336683417085427 0.0381649922804091\\
0.341708542713568 0.0398995051010716\\
0.346733668341709 0.0416857906359656\\
0.351758793969849 0.0435246102485357\\
0.35678391959799  0.0454167253022264\\
0.361809045226131 0.0473628971604824\\
0.366834170854271 0.0493638871867481\\
0.371859296482412 0.0514204567444683\\
0.376884422110553 0.0535333671970874\\
0.381909547738693 0.0557033799080501\\
0.386934673366834 0.057931256240801\\
0.391959798994975 0.0602177575587845\\
0.396984924623116 0.0625636452254454\\
0.402010050251256 0.0649696806042282\\
0.407035175879397 0.0674366250585774\\
0.412060301507538 0.0699652399519377\\
0.417085427135678 0.0725562866477535\\
0.422110552763819 0.0752105265094696\\
0.42713567839196  0.0779287209005305\\
0.4321608040201 0.0807116311843808\\
0.437185929648241 0.083560018724465\\
0.442211055276382 0.0864746448842277\\
0.447236180904523 0.0894562710271135\\
0.452261306532663 0.0925056585165671\\
0.457286432160804 0.0956235687160329\\
0.462311557788945 0.0988107629889555\\
0.467336683417085 0.10206800269878\\
0.472361809045226 0.10539604920895\\
0.477386934673367 0.10879566388291\\
0.482412060301508 0.112267608084106\\
0.487437185929648 0.115812643175982\\
0.492462311557789 0.119431530521982\\
0.49748743718593  0.123125031485551\\
0.50251256281407  0.126893907430133\\
0.507537688442211 0.130738919719174\\
0.512562814070352 0.134660829716117\\
0.517587939698492 0.138660398784407\\
0.522613065326633 0.142738388287489\\
0.527638190954774 0.146895559588808\\
0.532663316582915 0.151132674051807\\
0.537688442211055 0.155450493039933\\
0.542713567839196 0.159849777916628\\
0.547738693467337 0.164331290045338\\
0.552763819095477 0.168895790789507\\
0.557788944723618 0.17354404151258\\
0.562814070351759 0.178276803578002\\
0.5678391959799 0.183094838349217\\
0.57286432160804  0.187998907189669\\
0.577889447236181 0.192989771462804\\
0.582914572864322 0.198068192532065\\
0.587939698492462 0.203234931760898\\
0.592964824120603 0.208490750512747\\
0.597989949748744 0.213836410151056\\
0.603015075376884 0.21927267203927\\
0.608040201005025 0.224800297540834\\
0.613065326633166 0.230420048019192\\
0.618090452261307 0.23613268483779\\
0.623115577889447 0.24193896936007\\
0.628140703517588 0.247839662949479\\
0.633165829145729 0.25383552696946\\
0.638190954773869 0.259927322783458\\
0.64321608040201  0.266115811754919\\
0.648241206030151 0.272401755247285\\
0.653266331658292 0.278785914624003\\
0.658291457286432 0.285269051248515\\
0.663316582914573 0.291851926484268\\
0.668341708542714 0.298535301694706\\
0.673366834170854 0.305319938243273\\
0.678391959798995 0.312206597493414\\
0.683417085427136 0.319196040808573\\
0.688442211055276 0.326289029552195\\
0.693467336683417 0.333486325087725\\
0.698492462311558 0.340788688778607\\
0.703517587939699 0.348196881988285\\
0.708542713567839 0.355711666080205\\
0.71356783919598  0.363333802417811\\
0.718592964824121 0.371064052364547\\
0.723618090452261 0.378903177283859\\
0.728643216080402 0.38685193853919\\
0.733668341708543 0.394911097493985\\
0.738693467336683 0.403081415511689\\
0.743718592964824 0.411363653955746\\
0.748743718592965 0.419758574189602\\
0.753768844221106 0.4282669375767\\
0.758793969849246 0.436889505480484\\
0.763819095477387 0.445627039264401\\
0.768844221105528 0.454480300291894\\
0.773869346733668 0.463450049926408\\
0.778894472361809 0.472537049531387\\
0.78391959798995  0.481742060470276\\
0.78894472361809  0.49106584410652\\
0.793969849246231 0.500509161803563\\
0.798994974874372 0.51007277492485\\
0.804020100502513 0.519757444833826\\
0.809045226130653 0.529563932893933\\
0.814070351758794 0.539493000468619\\
0.819095477386935 0.549545408921327\\
0.824120603015075 0.559721919615501\\
0.829145728643216 0.570023293914587\\
0.834170854271357 0.580450293182028\\
0.839195979899497 0.59100367878127\\
0.844221105527638 0.601684212075757\\
0.849246231155779 0.612492654428934\\
0.85427135678392  0.623429767204244\\
0.85929648241206  0.634496311765133\\
0.864321608040201 0.645693049475046\\
0.869346733668342 0.657020741697427\\
0.874371859296482 0.66848014979572\\
0.879396984924623 0.68007203513337\\
0.884422110552764 0.691797159073822\\
0.889447236180904 0.70365628298052\\
0.894472361809045 0.715650168216908\\
0.899497487437186 0.727779576146433\\
0.904522613065327 0.740045268132537\\
0.909547738693467 0.752448005538665\\
0.914572864321608 0.764988549728263\\
0.919597989949749 0.777667662064774\\
0.924623115577889 0.790486103911644\\
0.92964824120603  0.803444636632317\\
0.934673366834171 0.816544021590237\\
0.939698492462312 0.829785020148849\\
0.944723618090452 0.843168393671598\\
0.949748743718593 0.856694903521928\\
0.954773869346734 0.870365311063283\\
0.959798994974874 0.88418037765911\\
0.964824120603015 0.89814086467285\\
0.969849246231156 0.912247533467951\\
0.974874371859296 0.926501145407855\\
0.979899497487437 0.940902461856009\\
0.984924623115578 0.955452244175855\\
0.989949748743719 0.970151253730839\\
0.994974874371859 0.985000251884406\\
1 1\\
};
\addlegendentry{$q=3$}

\addplot [color=mycolor3, style=thick]
  table[row sep=crcr]{%
0 0\\
0.0050251256281407  3.20431068483455e-12\\
0.0100502512562814  1.02537941914706e-10\\
0.0150753768844221  7.78647496414796e-10\\
0.0201005025125628  3.28121414127058e-09\\
0.0251256281407035  1.0013470890108e-08\\
0.0301507537688442  2.49167198852735e-08\\
0.0351758793969849  5.38548496800143e-08\\
0.0402010050251256  1.04998852520659e-07\\
0.0452261306532663  1.89211341628796e-07\\
0.050251256281407 3.20431068483455e-07\\
0.0552763819095477  5.1605744010329e-07\\
0.0603015075376884  7.97335036328751e-07\\
0.0653266331658292  1.18973812710428e-06\\
0.0703517587939698  1.72335518976046e-06\\
0.0753768844221105  2.43327342629624e-06\\
0.0804020100502513  3.35996328066108e-06\\
0.085427135678392 4.54966295603713e-06\\
0.0904522613065327  6.05476293212146e-06\\
0.0954773869346734  7.93419048240815e-06\\
0.100502512562814 1.02537941914706e-05\\
0.105527638190955 1.30867284722435e-05\\
0.110552763819095 1.65138380833053e-05\\
0.115577889447236 2.06240426461601e-05\\
0.120603015075377 2.551472116252e-05\\
0.125628140703518 3.12920965315874e-05\\
0.130653266331658 3.80716200673368e-05\\
0.135678391959799 4.59783560157973e-05\\
0.14070351758794  5.51473660723347e-05\\
0.14572864321608  6.57240938989336e-05\\
0.150753768844221 7.78647496414796e-05\\
0.155778894472362 9.17366944470419e-05\\
0.160804020100503 0.000107518824981154\\
0.165829145728643 0.000125401957945099\\
0.170854271356784 0.000145589214593188\\
0.175879396984925 0.000168296405250045\\
0.180904522613065 0.000193752413827887\\
0.185929648241206 0.000222199582343808\\
0.190954773869347 0.000253894095437061\\
0.195979899497487 0.000289106364886339\\
0.201005025125628 0.000328121414127058\\
0.206030150753769 0.00037123926276864\\
0.21105527638191  0.000418775311111792\\
0.21608040201005  0.000471060724665791\\
0.221105527638191 0.000528442818665769\\
0.226130653266332 0.000591285442589986\\
0.231155778894472 0.000659969364677123\\
0.236180904522613 0.000734892656443555\\
0.241206030150754 0.000816471077200642\\
0.246231155778894 0.000905138458572001\\
0.251256281407035 0.0010013470890108\\
0.256281407035176 0.00110556809831702\\
0.261306532663317 0.00121829184215478\\
0.266331658291457 0.00134002828656955\\
0.271356783919598 0.00147130739250551\\
0.276381909547739 0.00161267950032278\\
0.281407035175879 0.00176471571431471\\
0.28643216080402  0.00192800828722518\\
0.291457286432161 0.00210317100476587\\
0.296482412060302 0.00229083957013355\\
0.301507537688442 0.00249167198852735\\
0.306532663316583 0.00270634895166604\\
0.311557788944724 0.00293557422230534\\
0.316582914572864 0.00318007501875517\\
0.321608040201005 0.00344060239939694\\
0.326633165829146 0.00371793164720086\\
0.331658291457286 0.00401286265424318\\
0.336683417085427 0.0043262203062235\\
0.341708542713568 0.00465885486698202\\
0.346733668341709 0.0050116423630169\\
0.351758793969849 0.00538548496800144\\
0.35678391959799  0.00578131138730141\\
0.361809045226131 0.00620007724249237\\
0.366834170854271 0.00664276545587689\\
0.371859296482412 0.00711038663500185\\
0.376884422110553 0.00760397945717575\\
0.381909547738693 0.00812461105398595\\
0.386934673366834 0.00867337739581599\\
0.391959798994975 0.00925140367636285\\
0.396984924623116 0.00985984469715424\\
0.402010050251256 0.0104998852520659\\
0.407035175879397 0.0111727405118387\\
0.412060301507538 0.0118796564085965\\
0.417085427135678 0.0126219100203625\\
0.422110552763819 0.0134008099555773\\
0.42713567839196  0.014217696737616\\
0.4321608040201 0.0150739431893053\\
0.437185929648241 0.0159709548174409\\
0.442211055276382 0.0169101701973046\\
0.447236180904523 0.017893061357182\\
0.452261306532663 0.0189211341628796\\
0.457286432160804 0.0199959287022416\\
0.462311557788945 0.0211190196696679\\
0.467336683417085 0.0222920167506312\\
0.472361809045226 0.0235165650061938\\
0.477386934673367 0.0247943452575255\\
0.482412060301508 0.0261270744704205\\
0.487437185929648 0.027516506139815\\
0.492462311557789 0.028964430674304\\
0.49748743718593  0.0304726757806592\\
0.50251256281407  0.0320431068483455\\
0.507537688442211 0.0336776273340393\\
0.512562814070352 0.0353781791461448\\
0.517587939698492 0.0371467430293118\\
0.522613065326633 0.0389853389489529\\
0.527638190954774 0.0408960264757609\\
0.532663316582915 0.0428809051702257\\
0.537688442211055 0.0449421149671521\\
0.542713567839196 0.0470818365601765\\
0.547738693467337 0.0493022917862847\\
0.552763819095477 0.0516057440103289\\
0.557788944723618 0.0539944985095453\\
0.562814070351759 0.0564709028580707\\
0.5678391959799 0.0590373473114606\\
0.57286432160804  0.0616962651912058\\
0.577889447236181 0.0644501332692502\\
0.582914572864322 0.067301472152508\\
0.587939698492462 0.0702528466673804\\
0.592964824120603 0.0733068662442737\\
0.597989949748744 0.0764661853021162\\
0.603015075376884 0.0797335036328751\\
0.608040201005025 0.0831115667860749\\
0.613065326633166 0.0866031664533133\\
0.618090452261307 0.0902111408527795\\
0.623115577889447 0.0939383751137709\\
0.628140703517588 0.0977878016612108\\
0.633165829145729 0.101762400600165\\
0.638190954773869 0.105865200100361\\
0.64321608040201  0.110099276780702\\
0.648241206030151 0.114467756093787\\
0.653266331658292 0.118973812710428\\
0.658291457286432 0.123620670904163\\
0.663316582914573 0.128411604935782\\
0.668341708542714 0.133349939437834\\
0.673366834170854 0.138439049799152\\
0.678391959798995 0.143682362549367\\
0.683417085427136 0.149083355743425\\
0.688442211055276 0.154645559346106\\
0.693467336683417 0.160372555616541\\
0.698492462311558 0.166267979492727\\
0.703517587939699 0.172335518976046\\
0.708542713567839 0.178578915515784\\
0.71356783919598  0.185001964393645\\
0.718592964824121 0.191608515108271\\
0.723618090452261 0.198402471759756\\
0.728643216080402 0.205387793434167\\
0.733668341708543 0.21256849458806\\
0.738693467336683 0.219948645432996\\
0.743718592964824 0.227532372320059\\
0.748743718592965 0.235323858124374\\
0.753768844221106 0.243327342629624\\
0.758793969849246 0.251547122912566\\
0.763819095477387 0.25998755372755\\
0.768844221105528 0.268653047891037\\
0.773869346733668 0.277548076666112\\
0.778894472361809 0.286677170147006\\
0.78391959798995  0.296044917643611\\
0.78894472361809  0.305655968065999\\
0.793969849246231 0.315515030308936\\
0.798994974874372 0.325626873636402\\
0.804020100502513 0.335996328066108\\
0.809045226130653 0.346628284754012\\
0.814070351758794 0.35752769637884\\
0.819095477386935 0.368699577526596\\
0.824120603015075 0.380149005075087\\
0.829145728643216 0.391881118578436\\
0.834170854271357 0.403901120651599\\
0.839195979899497 0.416214277354886\\
0.844221105527638 0.428825918578475\\
0.849246231155779 0.441741438426928\\
0.85427135678392  0.454966295603714\\
0.85929648241206  0.468506013795719\\
0.864321608040201 0.48236618205777\\
0.869346733668342 0.496552455197149\\
0.874371859296482 0.511070554158108\\
0.879396984924623 0.52592626640639\\
0.884422110552764 0.541125446313747\\
0.889447236180904 0.556674015542453\\
0.894472361809045 0.572577963429826\\
0.899497487437186 0.588843347372739\\
0.904522613065327 0.605476293212146\\
0.909547738693467 0.622482995617591\\
0.914572864321608 0.63986971847173\\
0.919597989949749 0.657642795254848\\
0.924623115577889 0.675808629429374\\
0.92964824120603  0.6943736948244\\
0.934673366834171 0.713344536020198\\
0.939698492462312 0.732727768732736\\
0.944723618090452 0.752530080198201\\
0.949748743718593 0.772758229557506\\
0.954773869346734 0.793419048240815\\
0.959798994974874 0.814519440352061\\
0.964824120603015 0.836066383053457\\
0.969849246231156 0.858066926950019\\
0.974874371859296 0.88052819647408\\
0.979899497487437 0.90345739026981\\
0.984924623115578 0.926861781577729\\
0.989949748743719 0.95074871861923\\
0.994974874371859 0.975125624981093\\
1 1\\
};
\addlegendentry{$q=5$}

\addplot [color=mycolor4, style=thick]
  table[row sep=crcr]{%
0 0\\
0.0050251256281407  8.09148931803377e-17\\
0.0100502512562814  1.03571063270832e-14\\
0.0150753768844221  1.76960871385399e-13\\
0.0201005025125628  1.32570960986665e-12\\
0.0251256281407035  6.32147602971389e-12\\
0.0301507537688442  2.2650991537331e-11\\
0.0351758793969849  6.66368938744149e-11\\
0.0402010050251256  1.69690830062932e-10\\
0.0452261306532663  3.87013425719867e-10\\
0.050251256281407 8.09148931803377e-10\\
0.0552763819095477  1.57680235985198e-09\\
0.0603015075376884  2.89932691677837e-09\\
0.0653266331658292  5.07728955027961e-09\\
0.0703517587939698  8.5295224159251e-09\\
0.0753768844221105  1.38250680769843e-08\\
0.0804020100502513  2.17204262480552e-08\\
0.085427135678392 3.32025098935565e-08\\
0.0904522613065327  4.9537718492143e-08\\
0.0954773869346734  7.23275362781077e-08\\
0.100502512562814 1.03571063270832e-07\\
0.105527638190955 1.45734886903345e-07\\
0.110552763819095 2.01830702061053e-07\\
0.115577889447236 2.75501087341701e-07\\
0.120603015075377 3.71113845347631e-07\\
0.125628140703518 4.93865314821397e-07\\
0.130653266331658 6.4989306243579e-07\\
0.135678391959799 8.46398362049349e-07\\
0.14070351758794  1.09177886923841e-06\\
0.14572864321608  1.39577189891677e-06\\
0.150753768844221 1.76960871385398e-06\\
0.155778894472362 2.22618023190342e-06\\
0.160804020100503 2.78021455975107e-06\\
0.165829145728643 3.44846676099627e-06\\
0.170854271356784 4.24992126637523e-06\\
0.175879396984925 5.20600733393866e-06\\
0.180904522613065 6.3408279669943e-06\\
0.185929648241206 7.68140269762564e-06\\
0.190954773869347 9.25792464359779e-06\\
0.195979899497487 1.11040322464615e-05\\
0.201005025125628 1.32570960986665e-05\\
0.206030150753769 1.57585212674954e-05\\
0.21105527638191  1.86540655236282e-05\\
0.21608040201005  2.19941738821507e-05\\
0.221105527638191 2.58343298638148e-05\\
0.226130653266332 3.02354238843646e-05\\
0.231155778894472 3.52641391797377e-05\\
0.236180904522613 4.0993355674953e-05\\
0.241206030150754 4.75025722044968e-05\\
0.246231155778894 5.48783474920173e-05\\
0.251256281407035 6.32147602971388e-05\\
0.256281407035176 7.26138891372081e-05\\
0.261306532663317 8.31863119917811e-05\\
0.266331658291457 9.50516263976636e-05\\
0.271356783919598 0.000108338990342317\\
0.276381909547739 0.000123187684363435\\
0.281407035175879 0.000139747695262517\\
0.28643216080402  0.000158180321840222\\
0.291457286432161 0.000178658803061347\\
0.296482412060302 0.000201368969057218\\
0.301507537688442 0.00022650991537331\\
0.306532663316583 0.000254294700869911\\
0.311557788944724 0.000284951069683637\\
0.316582914572864 0.000318722197657616\\
0.321608040201005 0.000355867463648137\\
0.326633165829146 0.000396663246115594\\
0.331658291457286 0.000441403745407522\\
0.336683417085427 0.000490401832141544\\
0.341708542713568 0.00054398992209603\\
0.346733668341709 0.000602520878016299\\
0.351758793969849 0.000666368938744149\\
0.35678391959799  0.000735930676078544\\
0.361809045226131 0.00081162597977527\\
0.366834170854271 0.000893899071093354\\
0.371859296482412 0.000983219545296082\\
0.376884422110553 0.0010800834435144\\
0.381909547738693 0.00118501435438052\\
0.386934673366834 0.00129856454583958\\
0.391959798994975 0.00142131612754707\\
0.396984924623116 0.00155388224425998\\
0.402010050251256 0.00169690830062932\\
0.407035175879397 0.00185107321780192\\
0.412060301507538 0.00201709072223941\\
0.417085427135678 0.00219571066716187\\
0.422110552763819 0.00238772038702441\\
0.42713567839196  0.0025939460854341\\
0.4321608040201 0.00281525425691528\\
0.437185929648241 0.00305255314293098\\
0.442211055276382 0.00330679422256829\\
0.447236180904523 0.00357897373829547\\
0.452261306532663 0.00387013425719867\\
0.457286432160804 0.00418136626810592\\
0.462311557788945 0.00451380981500642\\
0.467336683417085 0.00486865616717277\\
0.472361809045226 0.00524714952639399\\
0.477386934673367 0.00565058877172717\\
0.482412060301508 0.00608032924217559\\
0.487437185929648 0.00653778455770105\\
0.492462311557789 0.00702442847897821\\
0.49748743718593  0.00754179680629884\\
0.50251256281407  0.00809148931803377\\
0.507537688442211 0.00867517174906025\\
0.512562814070352 0.00929457780956264\\
0.517587939698492 0.00995151124461424\\
0.522613065326633 0.010647847934948\\
0.527638190954774 0.0113855380393238\\
0.532663316582915 0.0121666081789009\\
0.537688442211055 0.0129931636640217\\
0.542713567839196 0.0138673907638165\\
0.547738693467337 0.0147915590190361\\
0.552763819095477 0.0157680235985197\\
0.557788944723618 0.0167992276997073\\
0.562814070351759 0.0178877049936022\\
0.5678391959799 0.0190360821145941\\
0.57286432160804  0.0202470811955484\\
0.577889447236181 0.0215235224485703\\
0.582914572864322 0.0228683267918524\\
0.587939698492462 0.0242845185230113\\
0.592964824120603 0.0257752280393239\\
0.597989949748744 0.0273436946052692\\
0.603015075376884 0.0289932691677837\\
0.608040201005025 0.030727417219639\\
0.613065326633166 0.0325497217113486\\
0.618090452261307 0.0344638860120123\\
0.623115577889447 0.0364737369195056\\
0.628140703517588 0.0385832277204217\\
0.633165829145729 0.0407964413001749\\
0.638190954773869 0.0431175933036722\\
0.64321608040201  0.0455510353469616\\
0.648241206030151 0.0481012582802635\\
0.653266331658292 0.0507728955027961\\
0.658291457286432 0.0535707263297984\\
0.663316582914573 0.0564996794121629\\
0.668341708542714 0.0595648362090817\\
0.673366834170854 0.0627714345141176\\
0.678391959798995 0.0661248720351054\\
0.683417085427136 0.0696307100282918\\
0.688442211055276 0.0732946769871232\\
0.693467336683417 0.0771226723860863\\
0.698492462311558 0.0811207704800124\\
0.703517587939699 0.0852952241592511\\
0.708542713567839 0.0896524688611222\\
0.71356783919598  0.0941991265380536\\
0.718592964824121 0.0989420096828118\\
0.723618090452261 0.103888125411235\\
0.728643216080402 0.109044679602873\\
0.733668341708543 0.114419081099949\\
0.738693467336683 0.120018945965042\\
0.743718592964824 0.125852101797898\\
0.748743718592965 0.131926592111796\\
0.753768844221106 0.138250680769843\\
0.758793969849246 0.14483285648164\\
0.763819095477387 0.151681837360706\\
0.768844221105528 0.158806575543074\\
0.773869346733668 0.166216261867466\\
0.778894472361809 0.173920330617455\\
0.78391959798995  0.181928464326025\\
0.78894472361809  0.190250598642933\\
0.793969849246231 0.198896927265278\\
0.798994974874372 0.20787790693169\\
0.804020100502513 0.217204262480553\\
0.809045226130653 0.226886991972646\\
0.814070351758794 0.236937371878646\\
0.819095477386935 0.247366962331864\\
0.824120603015075 0.258187612446644\\
0.829145728643216 0.269411465702834\\
0.834170854271357 0.281050965396719\\
0.839195979899497 0.293118860158845\\
0.844221105527638 0.305628209539124\\
0.849246231155779 0.318592389659642\\
0.85427135678392  0.332025098935565\\
0.85929648241206  0.345940363864564\\
0.864321608040201 0.360352544885156\\
0.869346733668342 0.375276342304373\\
0.874371859296482 0.390726802295166\\
0.879396984924623 0.406719322963958\\
0.884422110552764 0.423269660488741\\
0.889447236180904 0.440393935328136\\
0.894472361809045 0.45810863850182\\
0.899497487437186 0.476430637942727\\
0.904522613065327 0.49537718492143\\
0.909547738693467 0.514965920543115\\
0.914572864321608 0.535214882317557\\
0.919597989949749 0.556142510802495\\
0.924623115577889 0.577767656320822\\
0.92964824120603  0.600109585752003\\
0.934673366834171 0.623187989398115\\
0.939698492462312 0.647022987924928\\
0.944723618090452 0.67163513937843\\
0.949748743718593 0.697045446277207\\
0.954773869346734 0.723275362781077\\
0.959798994974874 0.750346801936404\\
0.964824120603015 0.778282142998476\\
0.969849246231156 0.807104238831374\\
0.974874371859296 0.836836423385735\\
0.979899497487437 0.867502519254805\\
0.984924623115578 0.899126845309211\\
0.989949748743719 0.931734224410841\\
0.994974874371859 0.965349991206251\\
1 1\\
};
\addlegendentry{$q=7$}

\addplot [color=mycolor5, style=dotted,thick]
  table[row sep=crcr]{%
0 0\\
0.0050251256281407  2.04325378602403e-21\\
0.0100502512562814  1.0461459384443e-18\\
0.0150753768844221  4.0217364270311e-17\\
0.0201005025125628  5.35626720483484e-16\\
0.0251256281407035  3.99073005082819e-15\\
0.0301507537688442  2.05912905063992e-14\\
0.0351758793969849  8.24526602824759e-14\\
0.0402010050251256  2.74240880887544e-13\\
0.0452261306532663  7.91598380932532e-13\\
0.050251256281407 2.04325378602403e-12\\
0.0552763819095477  4.81788554688238e-12\\
0.0603015075376884  1.05427407392764e-11\\
0.0653266331658292  2.16676834927717e-11\\
0.0703517587939698  4.22157620646277e-11\\
0.0753768844221105  7.85495395904512e-11\\
0.0804020100502513  1.40411331014422e-10\\
0.085427135678392 2.42305127629046e-10\\
0.0904522613065327  4.05298371037457e-10\\
0.0954773869346734  6.5933286019032e-10\\
0.100502512562814 1.04614593844431e-09\\
0.105527638190955 1.62291571233997e-09\\
0.110552763819095 2.46675740000378e-09\\
0.115577889447236 3.68021199474154e-09\\
0.120603015075377 5.39788325850952e-09\\
0.125628140703518 7.7943946305238e-09\\
0.130653266331658 1.10938539482991e-08\\
0.135678391959799 1.5581030931895e-08\\
0.14070351758794  2.16144701770894e-08\\
0.14572864321608  2.96417809395976e-08\\
0.150753768844221 4.0217364270311e-08\\
0.155778894472362 5.4022858080836e-08\\
0.160804020100503 7.18906014793843e-08\\
0.165829145728643 9.48304412192858e-08\\
0.170854271356784 1.24060225346071e-07\\
0.175879396984925 1.61040352114211e-07\\
0.180904522613065 2.07512765971178e-07\\
0.185929648241206 2.65544816874561e-07\\
0.190954773869347 3.37578424417444e-07\\
0.195979899497487 4.26485014188226e-07\\
0.201005025125628 5.35626720483484e-07\\
0.206030150753769 6.68924376926332e-07\\
0.21105527638191  8.30932844718066e-07\\
0.21608040201005  1.02692425716766e-06\\
0.221105527638191 1.26297978880193e-06\\
0.226130653266332 1.54609058775885e-06\\
0.231155778894472 1.88426854130767e-06\\
0.236180904522613 2.2866675762221e-06\\
0.241206030150754 2.76371622835688e-06\\
0.246231155778894 3.32726224914354e-06\\
0.251256281407035 3.99073005082819e-06\\
0.256281407035176 4.76929182712251e-06\\
0.261306532663317 5.68005322152916e-06\\
0.266331658291457 6.74225445193397e-06\\
0.271356783919598 7.97748783713026e-06\\
0.276381909547739 9.40993270875463e-06\\
0.281407035175879 1.10666087306698e-05\\
0.28643216080402  1.29776486871261e-05\\
0.291457286432161 1.5176591841074e-05\\
0.296482412060302 1.77006990047771e-05\\
0.301507537688442 2.05912905063992e-05\\
0.306532663316583 2.38941082785015e-05\\
0.311557788944724 2.7659703337388e-05\\
0.316582914572864 3.19438499659877e-05\\
0.321608040201005 3.68079879574448e-05\\
0.326633165829146 4.23196943218198e-05\\
0.331658291457286 4.85531859042743e-05\\
0.336683417085427 5.55898544098227e-05\\
0.341708542713568 6.35188353771885e-05\\
0.346733668341709 7.24376126924977e-05\\
0.351758793969849 8.2452660282476e-05\\
0.35678391959799  9.36801226764965e-05\\
0.361809045226131 0.000106246536177243\\
0.366834170854271 0.00012028959243091\\
0.371859296482412 0.000135958946239775\\
0.376884422110553 0.0001534170695126\\
0.381909547738693 0.000172840153301731\\
0.386934673366834 0.000194419059929872\\
0.391959798994975 0.000218360327264372\\
0.396984924623116 0.000244887227252508\\
0.402010050251256 0.000274240880887544\\
0.407035175879397 0.00030668143183249\\
0.412060301507538 0.000342489280986282\\
0.417085427135678 0.000381966384335701\\
0.422110552763819 0.00042543761649565\\
0.42713567839196  0.00047325220240048\\
0.4321608040201 0.000525785219669843\\
0.437185929648241 0.000583439174234101\\
0.442211055276382 0.00064664565186659\\
0.447236180904523 0.000715867048333083\\
0.452261306532663 0.000791598380932532\\
0.457286432160804 0.000874369184267697\\
0.462311557788945 0.000964745493149526\\
0.467336683417085 0.00106333191560509\\
0.472361809045226 0.00117077379902571\\
0.477386934673367 0.00128775949255922\\
0.482412060301508 0.00141502270891872\\
0.487437185929648 0.001553344988849\\
0.492462311557789 0.00170355827156149\\
0.49748743718593  0.0018665475745192\\
0.50251256281407  0.00204325378602403\\
0.507537688442211 0.00223467657413105\\
0.512562814070352 0.00244187741548672\\
0.517587939698492 0.00266598274776174\\
0.522613065326633 0.00290818724942293\\
0.527638190954774 0.00316975725066401\\
0.532663316582915 0.00345203427939019\\
0.537688442211055 0.00375643874622824\\
0.542713567839196 0.00408447377261069\\
0.547738693467337 0.00443772916606065\\
0.552763819095477 0.00481788554688237\\
0.557788944723618 0.00522671863054199\\
0.562814070351759 0.00566610367010291\\
0.5678391959799 0.00613802006316133\\
0.57286432160804  0.00664455612780856\\
0.577889447236181 0.00718791405222956\\
0.582914572864322 0.00777041502262988\\
0.587939698492462 0.00839450453426685\\
0.592964824120603 0.00906275789044586\\
0.597989949748744 0.00977788589442736\\
0.603015075376884 0.0105427407392764\\
0.608040201005025 0.0113603221007736\\
0.613065326633166 0.0122337834385928\\
0.618090452261307 0.013166438511041\\
0.623115577889447 0.0141617681087427\\
0.628140703517588 0.0152234270127418\\
0.633165829145729 0.0163552511825857\\
0.638190954773869 0.0175612651800442\\
0.64321608040201  0.0188456898342117\\
0.648241206030151 0.0202129501538311\\
0.653266331658292 0.0216676834927717\\
0.658291457286432 0.0232147479746893\\
0.663316582914573 0.0248592311829885\\
0.668341708542714 0.0266064591223061\\
0.673366834170854 0.0284620054578292\\
0.678391959798995 0.0304317010388575\\
0.683417085427136 0.0325216437131205\\
0.688442211055276 0.0347382084384565\\
0.693467336683417 0.0370880576985588\\
0.698492462311558 0.0395781522295982\\
0.703517587939699 0.0422157620646277\\
0.708542713567839 0.0450084779027795\\
0.71356783919598  0.0479642228103662\\
0.718592964824121 0.0510912642610999\\
0.723618090452261 0.0543982265227484\\
0.728643216080402 0.0578941033976517\\
0.733668341708543 0.0615882713246262\\
0.738693467336683 0.0654905028498923\\
0.743718592964824 0.069610980474765\\
0.748743718592965 0.073960310887957\\
0.753768844221106 0.0785495395904513\\
0.758793969849246 0.0833901659210087\\
0.763819095477387 0.0884941584904864\\
0.768844221105528 0.0938739710332523\\
0.773869346733668 0.0995425586840942\\
0.778894472361809 0.105513394689133\\
0.78391959798995  0.111800487559358\\
0.78894472361809  0.11841839867553\\
0.793969849246231 0.125382260353284\\
0.798994974874372 0.132707794377416\\
0.804020100502513 0.140411331014422\\
0.809045226130653 0.148509828512486\\
0.814070351758794 0.157020893098235\\
0.819095477386935 0.165962799479692\\
0.824120603015075 0.175354511864976\\
0.829145728643216 0.185215705506418\\
0.834170854271357 0.195566788779879\\
0.839195979899497 0.206428925809197\\
0.844221105527638 0.217824059645773\\
0.849246231155779 0.22977493601346\\
0.85427135678392  0.242305127629046\\
0.85929648241206  0.255439059108702\\
0.864321608040201 0.269202032470959\\
0.869346733668342 0.283620253246826\\
0.874371859296482 0.298720857207859\\
0.879396984924623 0.314531937723068\\
0.884422110552764 0.331082573755694\\
0.889447236180904 0.348402858511027\\
0.894472361809045 0.366523928746539\\
0.899497487437186 0.385477994755762\\
0.904522613065327 0.405298371037457\\
0.909547738693467 0.426019507661751\\
0.914572864321608 0.447677022345061\\
0.919597989949749 0.470307733245745\\
0.924623115577889 0.493949692492557\\
0.92964824120603  0.518642220458128\\
0.934673366834171 0.544425940789808\\
0.939698492462312 0.571342816210368\\
0.944723618090452 0.599436185101165\\
0.949748743718593 0.628750798880536\\
0.954773869346734 0.659332860190321\\
0.959798994974874 0.691230061903537\\
0.964824120603015 0.724491626966385\\
0.969849246231156 0.759168349087898\\
0.974874371859296 0.795312634290687\\
0.979899497487437 0.832978543336379\\
0.984924623115578 0.872221835039485\\
0.989949748743719 0.913100010483582\\
0.994974874371859 0.955672358153831\\
1 1\\
};
\addlegendentry{$q=9$}
\end{axis}
\end{tikzpicture}%

